Augmenting generative models with biomedical knowledge graphs improves targeted drug discovery

Recent breakthroughs in generative modeling have demonstrated remarkable capabilities in molecular generation, yet the integration of comprehensive biomedical knowledge into these models has remained an untapped frontier. In this study, we introduce K-DREAM (Knowledge-Driven Embedding-Augmented Model), a novel framework that leverages knowledge graphs to augment diffusion-based generative models for drug discovery. By embedding structured information from large-scale knowledge graphs, K-DREAM directs molecular generation toward candidates with higher biological relevance and therapeutic suitability. This integration ensures that the generated molecules are aligned with specific therapeutic targets, moving beyond traditional heuristic-driven approaches. In targeted drug design tasks, K-DREAM generates drug candidates with improved binding affinities and predicted efficacy, surpassing current state-of-the-art generative models. It also demonstrates flexibility by producing molecules designed for multiple targets, enabling applications to complex disease mechanisms. These results highlight the utility of knowledge-enhanced generative models in rational drug design and their relevance to practical therapeutic development.

==> fig/interpolation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/aditya/projects/kdream/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/aditya/projects/kdream/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/aditya/projects/kdream/env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.211144in}{10.168826in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.211144in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.211144in}{10.168826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.168826in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875065in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{8.478244in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{8.478244in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955636,0.700974,0.634373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658936in}{5.297349in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.295799in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.294374in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.293087in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.291951in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.290976in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.290172in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.289548in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.289112in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.288869in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.288824in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.288980in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.289340in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.289904in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.290674in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.291647in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.292823in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.294199in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.295773in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.297540in}}%
\pgfpathlineto{\pgfqpoint{4.472789in}{5.298044in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.299267in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.301070in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.303023in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.305121in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.307361in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.309738in}}%
\pgfpathlineto{\pgfqpoint{4.739739in}{5.311176in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.312086in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.314326in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.316673in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.319119in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.321661in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.324289in}}%
\pgfpathlineto{\pgfqpoint{4.968959in}{5.324308in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.326610in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.328983in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.331399in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.333841in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.336291in}}%
\pgfpathlineto{\pgfqpoint{5.200099in}{5.337439in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.338560in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.340656in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.342724in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.344758in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.346761in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.348744in}}%
\pgfpathlineto{\pgfqpoint{5.472378in}{5.350571in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.350708in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.352472in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.354300in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.356232in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.358317in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.360609in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.363165in}}%
\pgfpathlineto{\pgfqpoint{5.737202in}{5.363702in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.365767in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.368642in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.371913in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.375642in}}%
\pgfpathlineto{\pgfqpoint{5.910319in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.379541in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.383821in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.388690in}}%
\pgfpathlineto{\pgfqpoint{6.035017in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.393744in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.399311in}}%
\pgfpathlineto{\pgfqpoint{6.135335in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.405348in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.411710in}}%
\pgfpathlineto{\pgfqpoint{6.221058in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.418631in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.425915in}}%
\pgfpathlineto{\pgfqpoint{6.296830in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.433672in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{5.442048in}}%
\pgfpathlineto{\pgfqpoint{6.365014in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{5.450651in}}%
\pgfpathlineto{\pgfqpoint{6.427723in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{5.459907in}}%
\pgfpathlineto{\pgfqpoint{6.485269in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{5.469770in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{5.480065in}}%
\pgfpathlineto{\pgfqpoint{6.539014in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{5.490917in}}%
\pgfpathlineto{\pgfqpoint{6.589349in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{5.502414in}}%
\pgfpathlineto{\pgfqpoint{6.636571in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{5.514554in}}%
\pgfpathlineto{\pgfqpoint{6.681143in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{5.527340in}}%
\pgfpathlineto{\pgfqpoint{6.723460in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{5.540766in}}%
\pgfpathlineto{\pgfqpoint{6.763867in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{5.554811in}}%
\pgfpathlineto{\pgfqpoint{6.802681in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{5.569417in}}%
\pgfpathlineto{\pgfqpoint{6.840210in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{5.584484in}}%
\pgfpathlineto{\pgfqpoint{6.876768in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{5.599860in}}%
\pgfpathlineto{\pgfqpoint{6.912693in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{6.948907in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{5.615215in}}%
\pgfpathlineto{\pgfqpoint{6.985319in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{5.630432in}}%
\pgfpathlineto{\pgfqpoint{7.022264in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{5.645320in}}%
\pgfpathlineto{\pgfqpoint{7.060137in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{5.659725in}}%
\pgfpathlineto{\pgfqpoint{7.099300in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{5.673568in}}%
\pgfpathlineto{\pgfqpoint{7.140015in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{5.686853in}}%
\pgfpathlineto{\pgfqpoint{7.182377in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{5.699652in}}%
\pgfpathlineto{\pgfqpoint{7.226252in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{5.712089in}}%
\pgfpathlineto{\pgfqpoint{7.271256in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{5.724313in}}%
\pgfpathlineto{\pgfqpoint{7.316801in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{5.736486in}}%
\pgfpathlineto{\pgfqpoint{7.362195in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{5.748773in}}%
\pgfpathlineto{\pgfqpoint{7.406754in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{5.761337in}}%
\pgfpathlineto{\pgfqpoint{7.449898in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{7.461339in}{5.774350in}}%
\pgfpathlineto{\pgfqpoint{7.491198in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{7.503588in}{5.787995in}}%
\pgfpathlineto{\pgfqpoint{7.530373in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{7.545837in}{5.802483in}}%
\pgfpathlineto{\pgfqpoint{7.567251in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{7.588086in}{5.818064in}}%
\pgfpathlineto{\pgfqpoint{7.601723in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{7.630335in}{5.835052in}}%
\pgfpathlineto{\pgfqpoint{7.633690in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{7.663719in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{7.672584in}{5.853765in}}%
\pgfpathlineto{\pgfqpoint{7.691550in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{7.714833in}{5.874837in}}%
\pgfpathlineto{\pgfqpoint{7.716775in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{7.740609in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{7.757082in}{5.899197in}}%
\pgfpathlineto{\pgfqpoint{7.761890in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{7.781736in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{7.799017in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{7.799331in}{5.928627in}}%
\pgfpathlineto{\pgfqpoint{7.815328in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{7.829346in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{7.841263in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{7.841580in}{5.968166in}}%
\pgfpathlineto{\pgfqpoint{7.852124in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{7.860976in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{7.867894in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{7.872944in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{7.876153in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{7.877510in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{7.876972in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{7.874465in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{7.869883in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{7.863095in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{7.853945in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{7.842257in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{7.841580in}{6.125984in}}%
\pgfpathlineto{\pgfqpoint{7.828639in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{7.812297in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{7.799331in}{6.160604in}}%
\pgfpathlineto{\pgfqpoint{7.793337in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{7.772124in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{7.757082in}{6.186233in}}%
\pgfpathlineto{\pgfqpoint{7.748377in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{7.722572in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{7.714833in}{6.207867in}}%
\pgfpathlineto{\pgfqpoint{7.695074in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{7.672584in}{6.227484in}}%
\pgfpathlineto{\pgfqpoint{7.666096in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{7.636475in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{7.630335in}{6.246247in}}%
\pgfpathlineto{\pgfqpoint{7.606800in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{7.588086in}{6.265003in}}%
\pgfpathlineto{\pgfqpoint{7.577388in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{7.548802in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{7.545837in}{6.284334in}}%
\pgfpathlineto{\pgfqpoint{7.521683in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{7.503588in}{6.305153in}}%
\pgfpathlineto{\pgfqpoint{7.495728in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{7.471350in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{7.461339in}{6.327954in}}%
\pgfpathlineto{\pgfqpoint{7.448371in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{7.426577in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{6.353266in}}%
\pgfpathlineto{\pgfqpoint{7.405963in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{7.386083in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{6.381059in}}%
\pgfpathlineto{\pgfqpoint{7.366796in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{7.347813in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{6.410148in}}%
\pgfpathlineto{\pgfqpoint{7.328698in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{7.309437in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{6.438547in}}%
\pgfpathlineto{\pgfqpoint{7.289363in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{7.268616in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{6.464665in}}%
\pgfpathlineto{\pgfqpoint{7.246531in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{7.223236in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{6.488090in}}%
\pgfpathlineto{\pgfqpoint{7.198370in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{7.172081in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{6.509306in}}%
\pgfpathlineto{\pgfqpoint{7.144632in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{6.529238in}}%
\pgfpathlineto{\pgfqpoint{7.116459in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{7.088488in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{6.549143in}}%
\pgfpathlineto{\pgfqpoint{7.061751in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{6.570795in}}%
\pgfpathlineto{\pgfqpoint{7.036991in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{7.015501in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{6.997017in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{6.598426in}}%
\pgfpathlineto{\pgfqpoint{6.982500in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{6.971159in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{6.962805in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{6.957192in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{6.662397in}}%
\pgfpathlineto{\pgfqpoint{6.954055in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{6.953126in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{6.953988in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{6.691939in}}%
\pgfpathlineto{\pgfqpoint{6.956522in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{6.960497in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{6.965697in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{6.971956in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{6.979127in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{6.987076in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{6.995679in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{6.783236in}}%
\pgfpathlineto{\pgfqpoint{7.005168in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{7.015058in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{7.025158in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{7.035313in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{6.839064in}}%
\pgfpathlineto{\pgfqpoint{7.045596in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{7.055656in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{7.065161in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{7.073912in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{6.899082in}}%
\pgfpathlineto{\pgfqpoint{7.081726in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{7.088559in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{7.093951in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{7.097694in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{7.099576in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{7.099382in}{6.965759in}}%
\pgfpathlineto{\pgfqpoint{7.096886in}{6.978891in}}%
\pgfpathlineto{\pgfqpoint{7.091856in}{6.992023in}}%
\pgfpathlineto{\pgfqpoint{7.084049in}{7.005154in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{7.008810in}}%
\pgfpathlineto{\pgfqpoint{7.073406in}{7.018286in}}%
\pgfpathlineto{\pgfqpoint{7.059639in}{7.031417in}}%
\pgfpathlineto{\pgfqpoint{7.042431in}{7.044549in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{7.046876in}}%
\pgfpathlineto{\pgfqpoint{7.021980in}{7.057681in}}%
\pgfpathlineto{\pgfqpoint{6.997887in}{7.070812in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{7.071442in}}%
\pgfpathlineto{\pgfqpoint{6.970649in}{7.083944in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{7.091004in}}%
\pgfpathlineto{\pgfqpoint{6.940121in}{7.097076in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{7.108118in}}%
\pgfpathlineto{\pgfqpoint{6.906726in}{7.110207in}}%
\pgfpathlineto{\pgfqpoint{6.871032in}{7.123339in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{7.123757in}}%
\pgfpathlineto{\pgfqpoint{6.833696in}{7.136470in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{7.138570in}}%
\pgfpathlineto{\pgfqpoint{6.795226in}{7.149602in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{7.152962in}}%
\pgfpathlineto{\pgfqpoint{6.756264in}{7.162734in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{7.167228in}}%
\pgfpathlineto{\pgfqpoint{6.717386in}{7.175865in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{7.181602in}}%
\pgfpathlineto{\pgfqpoint{6.679059in}{7.188997in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{7.196267in}}%
\pgfpathlineto{\pgfqpoint{6.641614in}{7.202128in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{7.211350in}}%
\pgfpathlineto{\pgfqpoint{6.605216in}{7.215260in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{7.226877in}}%
\pgfpathlineto{\pgfqpoint{6.569842in}{7.228392in}}%
\pgfpathlineto{\pgfqpoint{6.535066in}{7.241523in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{7.242800in}}%
\pgfpathlineto{\pgfqpoint{6.500173in}{7.254655in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{7.258764in}}%
\pgfpathlineto{\pgfqpoint{6.464595in}{7.267787in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{7.274135in}}%
\pgfpathlineto{\pgfqpoint{6.427291in}{7.280918in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{7.288426in}}%
\pgfpathlineto{\pgfqpoint{6.386924in}{7.294050in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{7.301372in}}%
\pgfpathlineto{\pgfqpoint{6.342065in}{7.307181in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{7.313002in}}%
\pgfpathlineto{\pgfqpoint{6.291743in}{7.320313in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{7.323577in}}%
\pgfpathlineto{\pgfqpoint{6.236204in}{7.333445in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{7.333463in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{7.342847in}}%
\pgfpathlineto{\pgfqpoint{6.177430in}{7.346576in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{7.352180in}}%
\pgfpathlineto{\pgfqpoint{6.118398in}{7.359708in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{7.361658in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{7.371236in}}%
\pgfpathlineto{\pgfqpoint{6.060396in}{7.372839in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{7.380809in}}%
\pgfpathlineto{\pgfqpoint{6.002509in}{7.385971in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{7.390271in}}%
\pgfpathlineto{\pgfqpoint{5.941545in}{7.399103in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{7.399337in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{7.407555in}}%
\pgfpathlineto{\pgfqpoint{5.871908in}{7.412234in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{7.414900in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{7.421078in}}%
\pgfpathlineto{\pgfqpoint{5.777652in}{7.425366in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{7.426069in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{7.429716in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{7.432069in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{7.433108in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{7.432829in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{7.431234in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{7.428312in}}%
\pgfpathlineto{\pgfqpoint{5.488752in}{7.425366in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{7.424029in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{7.418343in}}%
\pgfpathlineto{\pgfqpoint{5.397142in}{7.412234in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{7.411193in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{7.402437in}}%
\pgfpathlineto{\pgfqpoint{5.335059in}{7.399103in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{7.391905in}}%
\pgfpathlineto{\pgfqpoint{5.285985in}{7.385971in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{7.379352in}}%
\pgfpathlineto{\pgfqpoint{5.245184in}{7.372839in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{7.364379in}}%
\pgfpathlineto{\pgfqpoint{5.210377in}{7.359708in}}%
\pgfpathlineto{\pgfqpoint{5.180247in}{7.346576in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{7.346409in}}%
\pgfpathlineto{\pgfqpoint{5.154212in}{7.333445in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{7.324063in}}%
\pgfpathlineto{\pgfqpoint{5.131241in}{7.320313in}}%
\pgfpathlineto{\pgfqpoint{5.111178in}{7.307181in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{7.295496in}}%
\pgfpathlineto{\pgfqpoint{5.093468in}{7.294050in}}%
\pgfpathlineto{\pgfqpoint{5.077900in}{7.280918in}}%
\pgfpathlineto{\pgfqpoint{5.064128in}{7.267787in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{7.256090in}}%
\pgfpathlineto{\pgfqpoint{5.051787in}{7.254655in}}%
\pgfpathlineto{\pgfqpoint{5.040544in}{7.241523in}}%
\pgfpathlineto{\pgfqpoint{5.030036in}{7.228392in}}%
\pgfpathlineto{\pgfqpoint{5.019760in}{7.215260in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{7.204271in}}%
\pgfpathlineto{\pgfqpoint{5.009128in}{7.202128in}}%
\pgfpathlineto{\pgfqpoint{4.997531in}{7.188997in}}%
\pgfpathlineto{\pgfqpoint{4.984285in}{7.175865in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{7.162805in}}%
\pgfpathlineto{\pgfqpoint{4.968565in}{7.162734in}}%
\pgfpathlineto{\pgfqpoint{4.949572in}{7.149602in}}%
\pgfpathlineto{\pgfqpoint{4.926740in}{7.136470in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{7.136307in}}%
\pgfpathlineto{\pgfqpoint{4.899328in}{7.123339in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{7.117083in}}%
\pgfpathlineto{\pgfqpoint{4.867180in}{7.110207in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{7.101155in}}%
\pgfpathlineto{\pgfqpoint{4.830299in}{7.097076in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{7.087323in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{7.083944in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{7.074869in}}%
\pgfpathlineto{\pgfqpoint{4.743086in}{7.070812in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{7.063352in}}%
\pgfpathlineto{\pgfqpoint{4.693517in}{7.057681in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{7.052499in}}%
\pgfpathlineto{\pgfqpoint{4.640698in}{7.044549in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{7.042135in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{7.032220in}}%
\pgfpathlineto{\pgfqpoint{4.584799in}{7.031417in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{7.022857in}}%
\pgfpathlineto{\pgfqpoint{4.524893in}{7.018286in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{7.013727in}}%
\pgfpathlineto{\pgfqpoint{4.463434in}{7.005154in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{7.004771in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.996288in}}%
\pgfpathlineto{\pgfqpoint{4.397544in}{6.992023in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.987862in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.979379in}}%
\pgfpathlineto{\pgfqpoint{4.332286in}{6.978891in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.971006in}}%
\pgfpathlineto{\pgfqpoint{4.266956in}{6.965759in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.962090in}}%
\pgfpathlineto{\pgfqpoint{4.209726in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.952230in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.941024in}}%
\pgfpathlineto{\pgfqpoint{4.160656in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.927267in}}%
\pgfpathlineto{\pgfqpoint{4.121219in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{4.088489in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.910103in}}%
\pgfpathlineto{\pgfqpoint{4.060633in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.888564in}}%
\pgfpathlineto{\pgfqpoint{4.036435in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{4.013266in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.864060in}}%
\pgfpathlineto{\pgfqpoint{3.991633in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{3.969839in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.838410in}}%
\pgfpathlineto{\pgfqpoint{3.948369in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{3.926117in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.813452in}}%
\pgfpathlineto{\pgfqpoint{3.903477in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{3.879864in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.789944in}}%
\pgfpathlineto{\pgfqpoint{3.855175in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{3.829743in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.767922in}}%
\pgfpathlineto{\pgfqpoint{3.802374in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.747929in}}%
\pgfpathlineto{\pgfqpoint{3.774046in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{3.744507in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.728946in}}%
\pgfpathlineto{\pgfqpoint{3.712856in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.711608in}}%
\pgfpathlineto{\pgfqpoint{3.679916in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.695088in}}%
\pgfpathlineto{\pgfqpoint{3.645653in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.679302in}}%
\pgfpathlineto{\pgfqpoint{3.610087in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.664137in}}%
\pgfpathlineto{\pgfqpoint{3.573308in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{3.535189in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.649596in}}%
\pgfpathlineto{\pgfqpoint{3.496196in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.635403in}}%
\pgfpathlineto{\pgfqpoint{3.456678in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.621389in}}%
\pgfpathlineto{\pgfqpoint{3.416912in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.607438in}}%
\pgfpathlineto{\pgfqpoint{3.377188in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.593437in}}%
\pgfpathlineto{\pgfqpoint{3.337789in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.579270in}}%
\pgfpathlineto{\pgfqpoint{3.298975in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.564823in}}%
\pgfpathlineto{\pgfqpoint{3.260982in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.549974in}}%
\pgfpathlineto{\pgfqpoint{3.224020in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.534594in}}%
\pgfpathlineto{\pgfqpoint{3.188272in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{3.153707in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.518599in}}%
\pgfpathlineto{\pgfqpoint{3.119884in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.501995in}}%
\pgfpathlineto{\pgfqpoint{3.087507in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.484423in}}%
\pgfpathlineto{\pgfqpoint{3.056709in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.027371in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.465751in}}%
\pgfpathlineto{\pgfqpoint{2.998454in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.446042in}}%
\pgfpathlineto{\pgfqpoint{2.971256in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{2.945345in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.424896in}}%
\pgfpathlineto{\pgfqpoint{2.919810in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.402315in}}%
\pgfpathlineto{\pgfqpoint{2.896169in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{2.872333in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.378301in}}%
\pgfpathlineto{\pgfqpoint{2.850079in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{2.827852in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.352905in}}%
\pgfpathlineto{\pgfqpoint{2.806636in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{2.785306in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{6.326582in}}%
\pgfpathlineto{\pgfqpoint{2.764627in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{6.300134in}}%
\pgfpathlineto{\pgfqpoint{2.722584in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{2.700764in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{6.274568in}}%
\pgfpathlineto{\pgfqpoint{2.678721in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{6.250714in}}%
\pgfpathlineto{\pgfqpoint{2.631030in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{6.228876in}}%
\pgfpathlineto{\pgfqpoint{2.577638in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{6.209290in}}%
\pgfpathlineto{\pgfqpoint{2.548321in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{6.191323in}}%
\pgfpathlineto{\pgfqpoint{2.517372in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{2.483231in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{6.175063in}}%
\pgfpathlineto{\pgfqpoint{2.447073in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{6.159907in}}%
\pgfpathlineto{\pgfqpoint{2.409019in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{6.145585in}}%
\pgfpathlineto{\pgfqpoint{2.369235in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{6.131869in}}%
\pgfpathlineto{\pgfqpoint{2.328051in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{6.118550in}}%
\pgfpathlineto{\pgfqpoint{2.285933in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{6.105432in}}%
\pgfpathlineto{\pgfqpoint{2.243454in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{6.092319in}}%
\pgfpathlineto{\pgfqpoint{2.201269in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.180224in}{6.078992in}}%
\pgfpathlineto{\pgfqpoint{2.160109in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{6.065166in}}%
\pgfpathlineto{\pgfqpoint{2.120810in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{6.050412in}}%
\pgfpathlineto{\pgfqpoint{2.084351in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{6.033988in}}%
\pgfpathlineto{\pgfqpoint{2.051933in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.021991in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{6.014296in}}%
\pgfpathlineto{\pgfqpoint{1.997142in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{5.987150in}}%
\pgfpathlineto{\pgfqpoint{1.960820in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{1.947459in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{1.930155in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{5.933998in}}%
\pgfpathlineto{\pgfqpoint{1.923881in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{1.913955in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{1.910301in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{1.907205in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{1.904531in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{1.900161in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{1.898412in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{1.896963in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{1.895846in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{1.895112in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{1.894825in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{1.895063in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{1.895917in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{1.897489in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{1.899895in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{1.903262in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{1.907729in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{1.913450in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{1.920592in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{1.926731in}{5.656419in}}%
\pgfpathlineto{\pgfqpoint{1.929058in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{1.938483in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{1.949723in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{1.962984in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{1.968979in}{5.607966in}}%
\pgfpathlineto{\pgfqpoint{1.977512in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{1.993650in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{5.574491in}}%
\pgfpathlineto{\pgfqpoint{2.012146in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.031296in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.053132in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.053477in}{5.547350in}}%
\pgfpathlineto{\pgfqpoint{2.075494in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.095726in}{5.523775in}}%
\pgfpathlineto{\pgfqpoint{2.100314in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{5.502633in}}%
\pgfpathlineto{\pgfqpoint{2.153888in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{2.180224in}{5.483471in}}%
\pgfpathlineto{\pgfqpoint{2.183793in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{2.215291in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{5.465953in}}%
\pgfpathlineto{\pgfqpoint{2.249121in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{5.449990in}}%
\pgfpathlineto{\pgfqpoint{2.285933in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{5.435516in}}%
\pgfpathlineto{\pgfqpoint{2.326247in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{5.422421in}}%
\pgfpathlineto{\pgfqpoint{2.370885in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{5.410607in}}%
\pgfpathlineto{\pgfqpoint{2.421077in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.399997in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.390503in}}%
\pgfpathlineto{\pgfqpoint{2.478536in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.381794in}}%
\pgfpathlineto{\pgfqpoint{2.545453in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.374100in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.367127in}}%
\pgfpathlineto{\pgfqpoint{2.626118in}{5.363702in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.360884in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.355205in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{5.350571in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.350276in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.345526in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.341392in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.337779in}}%
\pgfpathlineto{\pgfqpoint{2.860535in}{5.337439in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.334223in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.331035in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.328195in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.325648in}}%
\pgfpathlineto{\pgfqpoint{3.049415in}{5.324308in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.323201in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.320784in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.318556in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.316487in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.314548in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.312716in}}%
\pgfpathlineto{\pgfqpoint{3.315902in}{5.311176in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.310940in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.308998in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.307134in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.305340in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.303614in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.301957in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.300373in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.298869in}}%
\pgfpathlineto{\pgfqpoint{3.641058in}{5.298044in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.297349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.674858in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.377513in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.379410in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.381420in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.383539in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.385765in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.388101in}}%
\pgfpathlineto{\pgfqpoint{3.415369in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.390497in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.392829in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.395295in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.397916in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.400721in}}%
\pgfpathlineto{\pgfqpoint{3.202993in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.403688in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.406688in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.409977in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.413610in}}%
\pgfpathlineto{\pgfqpoint{3.039652in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.417545in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.421737in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.426469in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.431682in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.437421in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.443921in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.451089in}}%
\pgfpathlineto{\pgfqpoint{2.747809in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.459202in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.468365in}}%
\pgfpathlineto{\pgfqpoint{2.685531in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.478623in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.490269in}}%
\pgfpathlineto{\pgfqpoint{2.586861in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.503484in}}%
\pgfpathlineto{\pgfqpoint{2.546627in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.518500in}}%
\pgfpathlineto{\pgfqpoint{2.510835in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.478632in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.535583in}}%
\pgfpathlineto{\pgfqpoint{2.449076in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.555065in}}%
\pgfpathlineto{\pgfqpoint{2.422266in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{5.577428in}}%
\pgfpathlineto{\pgfqpoint{2.374838in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.354142in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{5.603471in}}%
\pgfpathlineto{\pgfqpoint{2.334754in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{5.634979in}}%
\pgfpathlineto{\pgfqpoint{2.301435in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.274223in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{5.677200in}}%
\pgfpathlineto{\pgfqpoint{2.263280in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.253376in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.245198in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.233620in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.230046in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.227850in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.227384in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.229045in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.231955in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.236126in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.241598in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.248433in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{5.873391in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.289241in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{5.918149in}}%
\pgfpathlineto{\pgfqpoint{2.318686in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{5.950595in}}%
\pgfpathlineto{\pgfqpoint{2.354931in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.375421in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{5.976933in}}%
\pgfpathlineto{\pgfqpoint{2.398187in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.999579in}}%
\pgfpathlineto{\pgfqpoint{2.448675in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{6.019782in}}%
\pgfpathlineto{\pgfqpoint{2.477029in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.506277in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{6.038443in}}%
\pgfpathlineto{\pgfqpoint{2.537144in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{6.056024in}}%
\pgfpathlineto{\pgfqpoint{2.569315in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.602330in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{6.072960in}}%
\pgfpathlineto{\pgfqpoint{2.635089in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{6.089828in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{6.106816in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{6.124276in}}%
\pgfpathlineto{\pgfqpoint{2.731940in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{6.142888in}}%
\pgfpathlineto{\pgfqpoint{2.790349in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.162872in}}%
\pgfpathlineto{\pgfqpoint{2.817677in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{2.842894in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.184980in}}%
\pgfpathlineto{\pgfqpoint{2.866886in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{2.889511in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.209452in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{2.931410in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.236394in}}%
\pgfpathlineto{\pgfqpoint{2.951162in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{2.970427in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.265075in}}%
\pgfpathlineto{\pgfqpoint{2.989620in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.008486in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.294091in}}%
\pgfpathlineto{\pgfqpoint{3.028005in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.047306in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.322053in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.348140in}}%
\pgfpathlineto{\pgfqpoint{3.110410in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.132781in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.372135in}}%
\pgfpathlineto{\pgfqpoint{3.156824in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.181724in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.394147in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.236166in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.414359in}}%
\pgfpathlineto{\pgfqpoint{3.265188in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.433126in}}%
\pgfpathlineto{\pgfqpoint{3.296026in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.450554in}}%
\pgfpathlineto{\pgfqpoint{3.328622in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.362918in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.466861in}}%
\pgfpathlineto{\pgfqpoint{3.398607in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.482321in}}%
\pgfpathlineto{\pgfqpoint{3.436060in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.496980in}}%
\pgfpathlineto{\pgfqpoint{3.475206in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.510972in}}%
\pgfpathlineto{\pgfqpoint{3.515958in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.524408in}}%
\pgfpathlineto{\pgfqpoint{3.558202in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.537389in}}%
\pgfpathlineto{\pgfqpoint{3.601788in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.549999in}}%
\pgfpathlineto{\pgfqpoint{3.646527in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.562318in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.574418in}}%
\pgfpathlineto{\pgfqpoint{3.738486in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.586367in}}%
\pgfpathlineto{\pgfqpoint{3.785131in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.598233in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.610166in}}%
\pgfpathlineto{\pgfqpoint{3.831700in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.622166in}}%
\pgfpathlineto{\pgfqpoint{3.877972in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.634284in}}%
\pgfpathlineto{\pgfqpoint{3.923677in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.646583in}}%
\pgfpathlineto{\pgfqpoint{3.968572in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.659124in}}%
\pgfpathlineto{\pgfqpoint{4.012478in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.671959in}}%
\pgfpathlineto{\pgfqpoint{4.055287in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.685129in}}%
\pgfpathlineto{\pgfqpoint{4.096968in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.698659in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.712551in}}%
\pgfpathlineto{\pgfqpoint{4.177159in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.726779in}}%
\pgfpathlineto{\pgfqpoint{4.215916in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.741290in}}%
\pgfpathlineto{\pgfqpoint{4.254012in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{4.291620in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.756026in}}%
\pgfpathlineto{\pgfqpoint{4.328876in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.785810in}}%
\pgfpathlineto{\pgfqpoint{4.403605in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.800555in}}%
\pgfpathlineto{\pgfqpoint{4.441567in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.815051in}}%
\pgfpathlineto{\pgfqpoint{4.480265in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.829195in}}%
\pgfpathlineto{\pgfqpoint{4.519983in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.842897in}}%
\pgfpathlineto{\pgfqpoint{4.561047in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.856073in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.868654in}}%
\pgfpathlineto{\pgfqpoint{4.648934in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.880573in}}%
\pgfpathlineto{\pgfqpoint{4.696965in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.891773in}}%
\pgfpathlineto{\pgfqpoint{4.748900in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.902195in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.911813in}}%
\pgfpathlineto{\pgfqpoint{4.806511in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.920610in}}%
\pgfpathlineto{\pgfqpoint{4.872956in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.928467in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.935419in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.941365in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.946341in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.950227in}}%
\pgfpathlineto{\pgfqpoint{5.089309in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.953051in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.954875in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.955660in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.955484in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.954459in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.952738in}}%
\pgfpathlineto{\pgfqpoint{5.308774in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.950601in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.948195in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.945738in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.943448in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.940123in}}%
\pgfpathlineto{\pgfqpoint{5.595419in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.939375in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.939340in}}%
\pgfpathlineto{\pgfqpoint{5.654475in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.940037in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.941450in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.943511in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.946121in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.949154in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.952455in}}%
\pgfpathlineto{\pgfqpoint{5.900391in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.955831in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.959028in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.961791in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.963820in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.964747in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.964120in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.961374in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.955795in}}%
\pgfpathlineto{\pgfqpoint{6.251534in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.945878in}}%
\pgfpathlineto{\pgfqpoint{6.296632in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.928645in}}%
\pgfpathlineto{\pgfqpoint{6.324651in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{6.342962in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{6.356175in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.890850in}}%
\pgfpathlineto{\pgfqpoint{6.365360in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{6.371474in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{6.375499in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{6.377888in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{6.378986in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{6.379050in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{6.378268in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{6.376770in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{6.374645in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{6.371952in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{6.368730in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{6.365007in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.735856in}}%
\pgfpathlineto{\pgfqpoint{6.360851in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{6.351449in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{6.346291in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{6.340949in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{6.335554in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{6.330269in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{6.325295in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{6.320869in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.623420in}}%
\pgfpathlineto{\pgfqpoint{6.317398in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{6.315021in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{6.314020in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{6.314686in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{6.317300in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.549613in}}%
\pgfpathlineto{\pgfqpoint{6.322193in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{6.329834in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{6.340211in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{6.353407in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.498409in}}%
\pgfpathlineto{\pgfqpoint{6.369862in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{6.389897in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{6.471128in}}%
\pgfpathlineto{\pgfqpoint{6.413176in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{6.440069in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{6.450348in}}%
\pgfpathlineto{\pgfqpoint{6.470470in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{6.432760in}}%
\pgfpathlineto{\pgfqpoint{6.503563in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{6.416721in}}%
\pgfpathlineto{\pgfqpoint{6.538691in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{6.401345in}}%
\pgfpathlineto{\pgfqpoint{6.574797in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{6.610891in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{6.385899in}}%
\pgfpathlineto{\pgfqpoint{6.645520in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{6.369550in}}%
\pgfpathlineto{\pgfqpoint{6.677834in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{6.351520in}}%
\pgfpathlineto{\pgfqpoint{6.707439in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{6.734639in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{6.330996in}}%
\pgfpathlineto{\pgfqpoint{6.759629in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.782609in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{6.307520in}}%
\pgfpathlineto{\pgfqpoint{6.804721in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.825803in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{6.281776in}}%
\pgfpathlineto{\pgfqpoint{6.847395in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.869221in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{6.256283in}}%
\pgfpathlineto{\pgfqpoint{6.893173in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{6.233766in}}%
\pgfpathlineto{\pgfqpoint{6.919122in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.948614in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{6.214902in}}%
\pgfpathlineto{\pgfqpoint{6.982589in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{6.199223in}}%
\pgfpathlineto{\pgfqpoint{7.021599in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{6.185745in}}%
\pgfpathlineto{\pgfqpoint{7.065856in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{6.173690in}}%
\pgfpathlineto{\pgfqpoint{7.114365in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{6.162419in}}%
\pgfpathlineto{\pgfqpoint{7.164907in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{6.151424in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{6.140264in}}%
\pgfpathlineto{\pgfqpoint{7.214310in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{6.128410in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{6.115282in}}%
\pgfpathlineto{\pgfqpoint{7.301389in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{6.100012in}}%
\pgfpathlineto{\pgfqpoint{7.336937in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{6.080550in}}%
\pgfpathlineto{\pgfqpoint{7.390516in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{7.409453in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{6.050955in}}%
\pgfpathlineto{\pgfqpoint{7.423594in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{7.433043in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{7.438375in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{7.439764in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{7.431355in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{7.421812in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{5.965015in}}%
\pgfpathlineto{\pgfqpoint{7.408512in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{7.391705in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{5.931820in}}%
\pgfpathlineto{\pgfqpoint{7.371330in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{7.347061in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{5.909266in}}%
\pgfpathlineto{\pgfqpoint{7.318930in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{5.891105in}}%
\pgfpathlineto{\pgfqpoint{7.286921in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{7.250820in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{5.875588in}}%
\pgfpathlineto{\pgfqpoint{7.210585in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{5.861852in}}%
\pgfpathlineto{\pgfqpoint{7.166743in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{5.849240in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{5.837380in}}%
\pgfpathlineto{\pgfqpoint{7.119920in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{5.825916in}}%
\pgfpathlineto{\pgfqpoint{7.071407in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{5.814528in}}%
\pgfpathlineto{\pgfqpoint{7.022870in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{5.802920in}}%
\pgfpathlineto{\pgfqpoint{6.975887in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{5.790789in}}%
\pgfpathlineto{\pgfqpoint{6.931640in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{5.777816in}}%
\pgfpathlineto{\pgfqpoint{6.890716in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{5.763688in}}%
\pgfpathlineto{\pgfqpoint{6.853126in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{5.748139in}}%
\pgfpathlineto{\pgfqpoint{6.818480in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.786210in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{5.731036in}}%
\pgfpathlineto{\pgfqpoint{6.756053in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{5.712574in}}%
\pgfpathlineto{\pgfqpoint{6.727020in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{5.693118in}}%
\pgfpathlineto{\pgfqpoint{6.698522in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.670509in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{5.673464in}}%
\pgfpathlineto{\pgfqpoint{6.642137in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{5.654173in}}%
\pgfpathlineto{\pgfqpoint{6.612938in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{6.582873in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{5.635849in}}%
\pgfpathlineto{\pgfqpoint{6.551337in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{5.618695in}}%
\pgfpathlineto{\pgfqpoint{6.517894in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{5.602778in}}%
\pgfpathlineto{\pgfqpoint{6.482214in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{5.588102in}}%
\pgfpathlineto{\pgfqpoint{6.443921in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{5.574599in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{5.562174in}}%
\pgfpathlineto{\pgfqpoint{6.357558in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.550732in}}%
\pgfpathlineto{\pgfqpoint{6.308186in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.540191in}}%
\pgfpathlineto{\pgfqpoint{6.253489in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.530498in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.521615in}}%
\pgfpathlineto{\pgfqpoint{6.192188in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.513398in}}%
\pgfpathlineto{\pgfqpoint{6.122078in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.505914in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.499045in}}%
\pgfpathlineto{\pgfqpoint{6.039848in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.492803in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.487089in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.481987in}}%
\pgfpathlineto{\pgfqpoint{5.939473in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.477236in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.472993in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.469195in}}%
\pgfpathlineto{\pgfqpoint{5.808316in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.465617in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.462346in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.459340in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.456535in}}%
\pgfpathlineto{\pgfqpoint{5.630414in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.453758in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.451014in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.448317in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.445632in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.442935in}}%
\pgfpathlineto{\pgfqpoint{5.426703in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.440027in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.437046in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.434031in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.430994in}}%
\pgfpathlineto{\pgfqpoint{5.242102in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.427819in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.424499in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.421207in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.417963in}}%
\pgfpathlineto{\pgfqpoint{5.072760in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.414633in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.411209in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.407886in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.404676in}}%
\pgfpathlineto{\pgfqpoint{4.905217in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.401416in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.398120in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.394977in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.391994in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.389077in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.386104in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.383329in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.380757in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.378392in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.376162in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.373974in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.372035in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.370346in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.368909in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.367725in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.366792in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.366110in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.365676in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.365489in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.365543in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.365833in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.366352in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.367093in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.368046in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.369201in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.370547in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.372071in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.373761in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.375606in}}%
\pgfpathlineto{\pgfqpoint{3.674858in}{5.376834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967825,0.645073,0.551113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701185in}{5.375606in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.373761in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.372071in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.370547in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.369201in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.368046in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.367093in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.366352in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.365833in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.365543in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.365489in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.365676in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.366110in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.366792in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.367725in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.368909in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.370346in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.372035in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.373974in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.376162in}}%
\pgfpathlineto{\pgfqpoint{4.515815in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.378392in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.380757in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.383329in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.386104in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.389077in}}%
\pgfpathlineto{\pgfqpoint{4.727324in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.391994in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.394977in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.398120in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.401416in}}%
\pgfpathlineto{\pgfqpoint{4.905217in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.404676in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.407886in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.411209in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.414633in}}%
\pgfpathlineto{\pgfqpoint{5.072760in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.417963in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.421207in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.424499in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.427819in}}%
\pgfpathlineto{\pgfqpoint{5.242102in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.430994in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.434031in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.437046in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.440027in}}%
\pgfpathlineto{\pgfqpoint{5.426703in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.442935in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.445632in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.448317in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.451014in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.453758in}}%
\pgfpathlineto{\pgfqpoint{5.630414in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.456535in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.459340in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.462346in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.465617in}}%
\pgfpathlineto{\pgfqpoint{5.808316in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.469195in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.472993in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.477236in}}%
\pgfpathlineto{\pgfqpoint{5.939473in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.481987in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.487089in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.492803in}}%
\pgfpathlineto{\pgfqpoint{6.039848in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.499045in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.505914in}}%
\pgfpathlineto{\pgfqpoint{6.122078in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.513398in}}%
\pgfpathlineto{\pgfqpoint{6.192188in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.521615in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.530498in}}%
\pgfpathlineto{\pgfqpoint{6.253489in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.540191in}}%
\pgfpathlineto{\pgfqpoint{6.308186in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.550732in}}%
\pgfpathlineto{\pgfqpoint{6.357558in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{5.562174in}}%
\pgfpathlineto{\pgfqpoint{6.402559in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{5.574599in}}%
\pgfpathlineto{\pgfqpoint{6.443921in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{5.588102in}}%
\pgfpathlineto{\pgfqpoint{6.482214in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{5.602778in}}%
\pgfpathlineto{\pgfqpoint{6.517894in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{5.618695in}}%
\pgfpathlineto{\pgfqpoint{6.551337in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{5.635849in}}%
\pgfpathlineto{\pgfqpoint{6.582873in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{6.612938in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{5.654173in}}%
\pgfpathlineto{\pgfqpoint{6.642137in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{5.673464in}}%
\pgfpathlineto{\pgfqpoint{6.670509in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.698522in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{5.693118in}}%
\pgfpathlineto{\pgfqpoint{6.727020in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{5.712574in}}%
\pgfpathlineto{\pgfqpoint{6.756053in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{5.731036in}}%
\pgfpathlineto{\pgfqpoint{6.786210in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.818480in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{5.748139in}}%
\pgfpathlineto{\pgfqpoint{6.853126in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{5.763688in}}%
\pgfpathlineto{\pgfqpoint{6.890716in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{5.777816in}}%
\pgfpathlineto{\pgfqpoint{6.931640in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{5.790789in}}%
\pgfpathlineto{\pgfqpoint{6.975887in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{5.802920in}}%
\pgfpathlineto{\pgfqpoint{7.022870in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{5.814528in}}%
\pgfpathlineto{\pgfqpoint{7.071407in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{5.825916in}}%
\pgfpathlineto{\pgfqpoint{7.119920in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{5.837380in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{5.849240in}}%
\pgfpathlineto{\pgfqpoint{7.166743in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{5.861852in}}%
\pgfpathlineto{\pgfqpoint{7.210585in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{5.875588in}}%
\pgfpathlineto{\pgfqpoint{7.250820in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{7.286921in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{5.891105in}}%
\pgfpathlineto{\pgfqpoint{7.318930in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{5.909266in}}%
\pgfpathlineto{\pgfqpoint{7.347061in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{7.371330in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{5.931820in}}%
\pgfpathlineto{\pgfqpoint{7.391705in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{7.408512in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{5.965015in}}%
\pgfpathlineto{\pgfqpoint{7.421812in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{7.431355in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{7.437376in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{7.439764in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{7.438375in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{7.433043in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{7.423594in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{7.419090in}{6.050955in}}%
\pgfpathlineto{\pgfqpoint{7.409453in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{7.390516in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{7.376841in}{6.080550in}}%
\pgfpathlineto{\pgfqpoint{7.366433in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{7.336937in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{7.334593in}{6.100012in}}%
\pgfpathlineto{\pgfqpoint{7.301389in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{7.292344in}{6.115282in}}%
\pgfpathlineto{\pgfqpoint{7.260302in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{7.250095in}{6.128410in}}%
\pgfpathlineto{\pgfqpoint{7.214310in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{7.207846in}{6.140264in}}%
\pgfpathlineto{\pgfqpoint{7.165597in}{6.151424in}}%
\pgfpathlineto{\pgfqpoint{7.164907in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{7.123348in}{6.162419in}}%
\pgfpathlineto{\pgfqpoint{7.114365in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{7.081099in}{6.173690in}}%
\pgfpathlineto{\pgfqpoint{7.065856in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{7.038850in}{6.185745in}}%
\pgfpathlineto{\pgfqpoint{7.021599in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.996601in}{6.199223in}}%
\pgfpathlineto{\pgfqpoint{6.982589in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.954352in}{6.214902in}}%
\pgfpathlineto{\pgfqpoint{6.948614in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.919122in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.912103in}{6.233766in}}%
\pgfpathlineto{\pgfqpoint{6.893173in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.869854in}{6.256283in}}%
\pgfpathlineto{\pgfqpoint{6.869221in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.847395in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.827605in}{6.281776in}}%
\pgfpathlineto{\pgfqpoint{6.825803in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.804721in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{6.307520in}}%
\pgfpathlineto{\pgfqpoint{6.782609in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.759629in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{6.330996in}}%
\pgfpathlineto{\pgfqpoint{6.734639in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.707439in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{6.351520in}}%
\pgfpathlineto{\pgfqpoint{6.677834in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{6.369550in}}%
\pgfpathlineto{\pgfqpoint{6.645520in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{6.385899in}}%
\pgfpathlineto{\pgfqpoint{6.610891in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{6.574797in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{6.401345in}}%
\pgfpathlineto{\pgfqpoint{6.538691in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{6.416721in}}%
\pgfpathlineto{\pgfqpoint{6.503563in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{6.432760in}}%
\pgfpathlineto{\pgfqpoint{6.470470in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{6.450348in}}%
\pgfpathlineto{\pgfqpoint{6.440069in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{6.413176in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{6.471128in}}%
\pgfpathlineto{\pgfqpoint{6.389897in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{6.369862in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.498409in}}%
\pgfpathlineto{\pgfqpoint{6.353407in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{6.340211in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{6.329834in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{6.322193in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.549613in}}%
\pgfpathlineto{\pgfqpoint{6.317300in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{6.314686in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{6.314020in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{6.315021in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{6.317398in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.623420in}}%
\pgfpathlineto{\pgfqpoint{6.320869in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{6.325295in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{6.330269in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{6.335554in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{6.340949in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{6.346291in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{6.351449in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{6.356326in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{6.360851in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.735856in}}%
\pgfpathlineto{\pgfqpoint{6.365007in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{6.368730in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{6.371952in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{6.374645in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{6.376770in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{6.378268in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{6.379050in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{6.378986in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{6.377888in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{6.375499in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{6.371474in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{6.365360in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.890850in}}%
\pgfpathlineto{\pgfqpoint{6.356175in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{6.342962in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{6.324651in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.928645in}}%
\pgfpathlineto{\pgfqpoint{6.296632in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.945878in}}%
\pgfpathlineto{\pgfqpoint{6.251534in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.955795in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.961374in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.964120in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.964747in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.963820in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.961791in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.959028in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.955831in}}%
\pgfpathlineto{\pgfqpoint{5.900391in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.952455in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.949154in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.946121in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.943511in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.941450in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.940037in}}%
\pgfpathlineto{\pgfqpoint{5.654475in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.939340in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.939375in}}%
\pgfpathlineto{\pgfqpoint{5.595419in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.940123in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.941521in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.943448in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.945738in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.948195in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.950601in}}%
\pgfpathlineto{\pgfqpoint{5.308774in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.952738in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.954459in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.955484in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.955660in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.954875in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.953051in}}%
\pgfpathlineto{\pgfqpoint{5.089309in}{6.952628in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.950227in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.946341in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.941365in}}%
\pgfpathlineto{\pgfqpoint{4.955608in}{6.939496in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.935419in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.928467in}}%
\pgfpathlineto{\pgfqpoint{4.872956in}{6.926365in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.920610in}}%
\pgfpathlineto{\pgfqpoint{4.806511in}{6.913233in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.911813in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.902195in}}%
\pgfpathlineto{\pgfqpoint{4.748900in}{6.900101in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.891773in}}%
\pgfpathlineto{\pgfqpoint{4.696965in}{6.886970in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.880573in}}%
\pgfpathlineto{\pgfqpoint{4.648934in}{6.873838in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.868654in}}%
\pgfpathlineto{\pgfqpoint{4.603859in}{6.860707in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.856073in}}%
\pgfpathlineto{\pgfqpoint{4.561047in}{6.847575in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.842897in}}%
\pgfpathlineto{\pgfqpoint{4.519983in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.829195in}}%
\pgfpathlineto{\pgfqpoint{4.480265in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.815051in}}%
\pgfpathlineto{\pgfqpoint{4.441567in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.800555in}}%
\pgfpathlineto{\pgfqpoint{4.403605in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.785810in}}%
\pgfpathlineto{\pgfqpoint{4.366124in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.770928in}}%
\pgfpathlineto{\pgfqpoint{4.328876in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.756026in}}%
\pgfpathlineto{\pgfqpoint{4.291620in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{4.254012in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.741290in}}%
\pgfpathlineto{\pgfqpoint{4.215916in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.726779in}}%
\pgfpathlineto{\pgfqpoint{4.177159in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.712551in}}%
\pgfpathlineto{\pgfqpoint{4.137559in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.698659in}}%
\pgfpathlineto{\pgfqpoint{4.096968in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.685129in}}%
\pgfpathlineto{\pgfqpoint{4.055287in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.671959in}}%
\pgfpathlineto{\pgfqpoint{4.012478in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.659124in}}%
\pgfpathlineto{\pgfqpoint{3.968572in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.646583in}}%
\pgfpathlineto{\pgfqpoint{3.923677in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.634284in}}%
\pgfpathlineto{\pgfqpoint{3.877972in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.622166in}}%
\pgfpathlineto{\pgfqpoint{3.831700in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.610166in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.598233in}}%
\pgfpathlineto{\pgfqpoint{3.785131in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.586367in}}%
\pgfpathlineto{\pgfqpoint{3.738486in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.574418in}}%
\pgfpathlineto{\pgfqpoint{3.692184in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.562318in}}%
\pgfpathlineto{\pgfqpoint{3.646527in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.549999in}}%
\pgfpathlineto{\pgfqpoint{3.601788in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.537389in}}%
\pgfpathlineto{\pgfqpoint{3.558202in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.524408in}}%
\pgfpathlineto{\pgfqpoint{3.515958in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.510972in}}%
\pgfpathlineto{\pgfqpoint{3.475206in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.496980in}}%
\pgfpathlineto{\pgfqpoint{3.436060in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.482321in}}%
\pgfpathlineto{\pgfqpoint{3.398607in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.466861in}}%
\pgfpathlineto{\pgfqpoint{3.362918in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.328622in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.450554in}}%
\pgfpathlineto{\pgfqpoint{3.296026in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.433126in}}%
\pgfpathlineto{\pgfqpoint{3.265188in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.414359in}}%
\pgfpathlineto{\pgfqpoint{3.236166in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.208094in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.394147in}}%
\pgfpathlineto{\pgfqpoint{3.181724in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.156824in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.372135in}}%
\pgfpathlineto{\pgfqpoint{3.132781in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.110410in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.348140in}}%
\pgfpathlineto{\pgfqpoint{3.088332in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.067841in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.322053in}}%
\pgfpathlineto{\pgfqpoint{3.047306in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.028005in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.294091in}}%
\pgfpathlineto{\pgfqpoint{3.008486in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{2.989620in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.265075in}}%
\pgfpathlineto{\pgfqpoint{2.970427in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{2.951162in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.236394in}}%
\pgfpathlineto{\pgfqpoint{2.931410in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.209452in}}%
\pgfpathlineto{\pgfqpoint{2.889511in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{2.866886in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.184980in}}%
\pgfpathlineto{\pgfqpoint{2.842894in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{2.817677in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.162872in}}%
\pgfpathlineto{\pgfqpoint{2.790349in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{6.142888in}}%
\pgfpathlineto{\pgfqpoint{2.761838in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{2.731940in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{6.124276in}}%
\pgfpathlineto{\pgfqpoint{2.700288in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{6.106816in}}%
\pgfpathlineto{\pgfqpoint{2.667886in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{6.089828in}}%
\pgfpathlineto{\pgfqpoint{2.635089in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{6.072960in}}%
\pgfpathlineto{\pgfqpoint{2.602330in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.569315in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{6.056024in}}%
\pgfpathlineto{\pgfqpoint{2.537144in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{6.038443in}}%
\pgfpathlineto{\pgfqpoint{2.506277in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.477029in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{6.019782in}}%
\pgfpathlineto{\pgfqpoint{2.448675in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.999579in}}%
\pgfpathlineto{\pgfqpoint{2.422492in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.398187in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{5.976933in}}%
\pgfpathlineto{\pgfqpoint{2.375421in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.354931in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{5.950595in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.318686in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{5.918149in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.289241in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.276973in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{5.873391in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.248433in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.241598in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.236126in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.231955in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.229045in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.227384in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.226977in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.227850in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.230046in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.233620in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.238644in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.245198in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.253376in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.263280in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{5.677200in}}%
\pgfpathlineto{\pgfqpoint{2.274223in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.301435in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{5.634979in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.334754in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.349220in}{5.603471in}}%
\pgfpathlineto{\pgfqpoint{2.354142in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.374838in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.391469in}{5.577428in}}%
\pgfpathlineto{\pgfqpoint{2.397707in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.422266in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.555065in}}%
\pgfpathlineto{\pgfqpoint{2.449076in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.535583in}}%
\pgfpathlineto{\pgfqpoint{2.478632in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.510835in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.518500in}}%
\pgfpathlineto{\pgfqpoint{2.546627in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.503484in}}%
\pgfpathlineto{\pgfqpoint{2.586861in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.490269in}}%
\pgfpathlineto{\pgfqpoint{2.632626in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.478623in}}%
\pgfpathlineto{\pgfqpoint{2.685531in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.468365in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.459202in}}%
\pgfpathlineto{\pgfqpoint{2.747809in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.451089in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.443921in}}%
\pgfpathlineto{\pgfqpoint{2.823183in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.437421in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.431682in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.426469in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.421737in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.417545in}}%
\pgfpathlineto{\pgfqpoint{3.039652in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.413610in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.409977in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.406688in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.403688in}}%
\pgfpathlineto{\pgfqpoint{3.202993in}{5.403097in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.400721in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.397916in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.395295in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.392829in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.390497in}}%
\pgfpathlineto{\pgfqpoint{3.415369in}{5.389966in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.388101in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.385765in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.383539in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.381420in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.379410in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.377513in}}%
\pgfpathlineto{\pgfqpoint{3.674858in}{5.376834in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.375606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.747013in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.416389in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.418408in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.420579in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.422894in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.425350in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.427946in}}%
\pgfpathlineto{\pgfqpoint{3.510074in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.430586in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.433262in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.436091in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.439092in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.442288in}}%
\pgfpathlineto{\pgfqpoint{3.318351in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.445510in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.448973in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.452739in}}%
\pgfpathlineto{\pgfqpoint{3.164305in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.456798in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.461113in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.465912in}}%
\pgfpathlineto{\pgfqpoint{3.044589in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.471179in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.476981in}}%
\pgfpathlineto{\pgfqpoint{2.950995in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.483503in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.490751in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.498946in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.508233in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.518750in}}%
\pgfpathlineto{\pgfqpoint{2.762333in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.530779in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.544582in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.560486in}}%
\pgfpathlineto{\pgfqpoint{2.644482in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.613680in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.578955in}}%
\pgfpathlineto{\pgfqpoint{2.586015in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.561212in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.600498in}}%
\pgfpathlineto{\pgfqpoint{2.538288in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.626114in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.498847in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.657812in}}%
\pgfpathlineto{\pgfqpoint{2.466640in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.452931in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.701502in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.421937in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.409288in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.405422in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.403143in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.402425in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.415139in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.422362in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.431338in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.865635in}}%
\pgfpathlineto{\pgfqpoint{2.441650in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.453662in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.908934in}}%
\pgfpathlineto{\pgfqpoint{2.483392in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.500811in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.939947in}}%
\pgfpathlineto{\pgfqpoint{2.520497in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.541628in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.965134in}}%
\pgfpathlineto{\pgfqpoint{2.565121in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.590219in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.986937in}}%
\pgfpathlineto{\pgfqpoint{2.617292in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{6.006538in}}%
\pgfpathlineto{\pgfqpoint{2.646318in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.676505in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{6.024733in}}%
\pgfpathlineto{\pgfqpoint{2.708080in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{6.042017in}}%
\pgfpathlineto{\pgfqpoint{2.740699in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{6.058804in}}%
\pgfpathlineto{\pgfqpoint{2.773913in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.075611in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.092764in}}%
\pgfpathlineto{\pgfqpoint{2.871362in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.110614in}}%
\pgfpathlineto{\pgfqpoint{2.902109in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{2.931092in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.129857in}}%
\pgfpathlineto{\pgfqpoint{2.958457in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.150831in}}%
\pgfpathlineto{\pgfqpoint{2.984426in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.174398in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.200751in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.091737in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.229650in}}%
\pgfpathlineto{\pgfqpoint{3.110736in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.259833in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.289332in}}%
\pgfpathlineto{\pgfqpoint{3.204014in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.316808in}}%
\pgfpathlineto{\pgfqpoint{3.245225in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.267338in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.341803in}}%
\pgfpathlineto{\pgfqpoint{3.290727in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.315550in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.364418in}}%
\pgfpathlineto{\pgfqpoint{3.341722in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.384936in}}%
\pgfpathlineto{\pgfqpoint{3.369699in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.403691in}}%
\pgfpathlineto{\pgfqpoint{3.430729in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.420964in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.436983in}}%
\pgfpathlineto{\pgfqpoint{3.499594in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.451943in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.466012in}}%
\pgfpathlineto{\pgfqpoint{3.576760in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.479327in}}%
\pgfpathlineto{\pgfqpoint{3.618539in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.492004in}}%
\pgfpathlineto{\pgfqpoint{3.662454in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.504141in}}%
\pgfpathlineto{\pgfqpoint{3.708461in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.515819in}}%
\pgfpathlineto{\pgfqpoint{3.756455in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.527110in}}%
\pgfpathlineto{\pgfqpoint{3.806257in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.538075in}}%
\pgfpathlineto{\pgfqpoint{3.857601in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.548774in}}%
\pgfpathlineto{\pgfqpoint{3.910135in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.559262in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.569708in}}%
\pgfpathlineto{\pgfqpoint{3.963429in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.580108in}}%
\pgfpathlineto{\pgfqpoint{4.016957in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.590492in}}%
\pgfpathlineto{\pgfqpoint{4.070198in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.600923in}}%
\pgfpathlineto{\pgfqpoint{4.122671in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.611466in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.622309in}}%
\pgfpathlineto{\pgfqpoint{4.173912in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.633401in}}%
\pgfpathlineto{\pgfqpoint{4.223679in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.644779in}}%
\pgfpathlineto{\pgfqpoint{4.271861in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{4.318470in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.668535in}}%
\pgfpathlineto{\pgfqpoint{4.363632in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.680933in}}%
\pgfpathlineto{\pgfqpoint{4.407566in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.693645in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.706607in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.719722in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.732865in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.745889in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.758632in}}%
\pgfpathlineto{\pgfqpoint{4.665614in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.770926in}}%
\pgfpathlineto{\pgfqpoint{4.712680in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.782607in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.793549in}}%
\pgfpathlineto{\pgfqpoint{4.763748in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.803602in}}%
\pgfpathlineto{\pgfqpoint{4.821159in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.812626in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.820534in}}%
\pgfpathlineto{\pgfqpoint{4.889049in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.827298in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.832812in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.837094in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.840135in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.841955in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.842620in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.842219in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.840867in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.838694in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.835845in}}%
\pgfpathlineto{\pgfqpoint{5.324314in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.832482in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.828735in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.824705in}}%
\pgfpathlineto{\pgfqpoint{5.467568in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.820487in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.816123in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.811620in}}%
\pgfpathlineto{\pgfqpoint{5.591596in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.806923in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.801867in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.796311in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.789771in}}%
\pgfpathlineto{\pgfqpoint{5.771031in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.781841in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.771249in}}%
\pgfpathlineto{\pgfqpoint{5.821855in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.756194in}}%
\pgfpathlineto{\pgfqpoint{5.857124in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{5.881884in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.730909in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{5.912940in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{5.922311in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{5.928929in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{5.933443in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{5.936396in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{5.938260in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{5.939459in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.941400in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.942853in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.945061in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.948320in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.952891in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.958995in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.966803in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.976428in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.512266in}}%
\pgfpathlineto{\pgfqpoint{5.988184in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{6.002221in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{6.018175in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.474996in}}%
\pgfpathlineto{\pgfqpoint{6.036531in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{6.056998in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.447658in}}%
\pgfpathlineto{\pgfqpoint{6.079701in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{6.104396in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.424881in}}%
\pgfpathlineto{\pgfqpoint{6.131477in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.404941in}}%
\pgfpathlineto{\pgfqpoint{6.160238in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{6.190755in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.386667in}}%
\pgfpathlineto{\pgfqpoint{6.222995in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.369549in}}%
\pgfpathlineto{\pgfqpoint{6.256036in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.352833in}}%
\pgfpathlineto{\pgfqpoint{6.289265in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.335971in}}%
\pgfpathlineto{\pgfqpoint{6.321946in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.353767in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.318321in}}%
\pgfpathlineto{\pgfqpoint{6.383723in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{6.298977in}}%
\pgfpathlineto{\pgfqpoint{6.411254in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.436572in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{6.276701in}}%
\pgfpathlineto{\pgfqpoint{6.459440in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.480008in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{6.249797in}}%
\pgfpathlineto{\pgfqpoint{6.498598in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.515582in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.530776in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{6.216237in}}%
\pgfpathlineto{\pgfqpoint{6.545504in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.559203in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.572086in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{6.175699in}}%
\pgfpathlineto{\pgfqpoint{6.585436in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.598730in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.611970in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{6.134072in}}%
\pgfpathlineto{\pgfqpoint{6.626426in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.641795in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.657612in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{6.098230in}}%
\pgfpathlineto{\pgfqpoint{6.676125in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.695347in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{6.068944in}}%
\pgfpathlineto{\pgfqpoint{6.717067in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.739612in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{6.044317in}}%
\pgfpathlineto{\pgfqpoint{6.763972in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{6.020928in}}%
\pgfpathlineto{\pgfqpoint{6.786657in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.807079in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.820753in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.825980in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.821802in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.808327in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.786791in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{5.940839in}}%
\pgfpathlineto{\pgfqpoint{6.759986in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{5.921304in}}%
\pgfpathlineto{\pgfqpoint{6.730015in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{5.902930in}}%
\pgfpathlineto{\pgfqpoint{6.699116in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.669750in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{5.884038in}}%
\pgfpathlineto{\pgfqpoint{6.642321in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.616929in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{5.862406in}}%
\pgfpathlineto{\pgfqpoint{6.594746in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{6.574249in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{6.556389in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{6.539785in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{5.803666in}}%
\pgfpathlineto{\pgfqpoint{6.524527in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.510144in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.495989in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{5.765055in}}%
\pgfpathlineto{\pgfqpoint{6.481910in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.467446in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.452114in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{5.727689in}}%
\pgfpathlineto{\pgfqpoint{6.435750in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.417917in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{5.696625in}}%
\pgfpathlineto{\pgfqpoint{6.398303in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.376631in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{5.671386in}}%
\pgfpathlineto{\pgfqpoint{6.352519in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.325639in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.650388in}}%
\pgfpathlineto{\pgfqpoint{6.295526in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.632728in}}%
\pgfpathlineto{\pgfqpoint{6.261724in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.617416in}}%
\pgfpathlineto{\pgfqpoint{6.223612in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.604049in}}%
\pgfpathlineto{\pgfqpoint{6.180353in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.592275in}}%
\pgfpathlineto{\pgfqpoint{6.130819in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.581815in}}%
\pgfpathlineto{\pgfqpoint{6.073505in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.572467in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.564164in}}%
\pgfpathlineto{\pgfqpoint{6.005655in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.556696in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.549984in}}%
\pgfpathlineto{\pgfqpoint{5.923738in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.543927in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.538438in}}%
\pgfpathlineto{\pgfqpoint{5.822146in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.533422in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.528790in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.524482in}}%
\pgfpathlineto{\pgfqpoint{5.695978in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.520415in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.516477in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.512668in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.508944in}}%
\pgfpathlineto{\pgfqpoint{5.551263in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.505167in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.501379in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.497593in}}%
\pgfpathlineto{\pgfqpoint{5.405001in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.493749in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.489777in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.485811in}}%
\pgfpathlineto{\pgfqpoint{5.264623in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.481865in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.477721in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.473632in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.469616in}}%
\pgfpathlineto{\pgfqpoint{5.128677in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.465472in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.461378in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.457408in}}%
\pgfpathlineto{\pgfqpoint{4.991666in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.453409in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.449426in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.445608in}}%
\pgfpathlineto{\pgfqpoint{4.848224in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.441918in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.438152in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.434592in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.431243in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.427991in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.424807in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.421873in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.419194in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.416773in}}%
\pgfpathlineto{\pgfqpoint{4.493451in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.414450in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.412364in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.410572in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.409072in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.407864in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.406945in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.406314in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.405966in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.405897in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.406100in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.406567in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.407292in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.408262in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.409468in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.410898in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.412539in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.414378in}}%
\pgfpathlineto{\pgfqpoint{3.747013in}{5.416229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979691,0.586508,0.455006}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785683in}{5.414378in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.412539in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.410898in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.409468in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.408262in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.407292in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.406567in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.406100in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.405897in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.405966in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.406314in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.406945in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.407864in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.409072in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.410572in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.412364in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.414450in}}%
\pgfpathlineto{\pgfqpoint{4.493451in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.416773in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.419194in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.421873in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.424807in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.427991in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.431243in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.434592in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.438152in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.441918in}}%
\pgfpathlineto{\pgfqpoint{4.848224in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.445608in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.449426in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.453409in}}%
\pgfpathlineto{\pgfqpoint{4.991666in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.457408in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.461378in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.465472in}}%
\pgfpathlineto{\pgfqpoint{5.128677in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.469616in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.473632in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.477721in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.481865in}}%
\pgfpathlineto{\pgfqpoint{5.264623in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.485811in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.489777in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.493749in}}%
\pgfpathlineto{\pgfqpoint{5.405001in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.497593in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.501379in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.505167in}}%
\pgfpathlineto{\pgfqpoint{5.551263in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.508944in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.512668in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.516477in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.520415in}}%
\pgfpathlineto{\pgfqpoint{5.695978in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.524482in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.528790in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.533422in}}%
\pgfpathlineto{\pgfqpoint{5.822146in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.538438in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.543927in}}%
\pgfpathlineto{\pgfqpoint{5.923738in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.549984in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.556696in}}%
\pgfpathlineto{\pgfqpoint{6.005655in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.564164in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.572467in}}%
\pgfpathlineto{\pgfqpoint{6.073505in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.581815in}}%
\pgfpathlineto{\pgfqpoint{6.130819in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.592275in}}%
\pgfpathlineto{\pgfqpoint{6.180353in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.604049in}}%
\pgfpathlineto{\pgfqpoint{6.223612in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.617416in}}%
\pgfpathlineto{\pgfqpoint{6.261724in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.632728in}}%
\pgfpathlineto{\pgfqpoint{6.295526in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.650388in}}%
\pgfpathlineto{\pgfqpoint{6.325639in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{6.352519in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{5.671386in}}%
\pgfpathlineto{\pgfqpoint{6.376631in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.398303in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{5.696625in}}%
\pgfpathlineto{\pgfqpoint{6.417917in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.435750in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{5.727689in}}%
\pgfpathlineto{\pgfqpoint{6.452114in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.467446in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.481910in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{5.765055in}}%
\pgfpathlineto{\pgfqpoint{6.495989in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.510144in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.524527in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{5.803666in}}%
\pgfpathlineto{\pgfqpoint{6.539785in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{6.556389in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{5.836350in}}%
\pgfpathlineto{\pgfqpoint{6.574249in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{6.594746in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{5.862406in}}%
\pgfpathlineto{\pgfqpoint{6.616929in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.642321in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{5.884038in}}%
\pgfpathlineto{\pgfqpoint{6.669750in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.699116in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{5.902930in}}%
\pgfpathlineto{\pgfqpoint{6.730015in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{5.921304in}}%
\pgfpathlineto{\pgfqpoint{6.759986in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{5.940839in}}%
\pgfpathlineto{\pgfqpoint{6.786791in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.808327in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.821802in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.825980in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.820753in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.807079in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.786657in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.785357in}{6.020928in}}%
\pgfpathlineto{\pgfqpoint{6.763972in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.743108in}{6.044317in}}%
\pgfpathlineto{\pgfqpoint{6.739612in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.717067in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.700859in}{6.068944in}}%
\pgfpathlineto{\pgfqpoint{6.695347in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.676125in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.658610in}{6.098230in}}%
\pgfpathlineto{\pgfqpoint{6.657612in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.641795in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.626426in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.616361in}{6.134072in}}%
\pgfpathlineto{\pgfqpoint{6.611970in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.598730in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.585436in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.574112in}{6.175699in}}%
\pgfpathlineto{\pgfqpoint{6.572086in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.559203in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.545504in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.531863in}{6.216237in}}%
\pgfpathlineto{\pgfqpoint{6.530776in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.515582in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.498598in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.489614in}{6.249797in}}%
\pgfpathlineto{\pgfqpoint{6.480008in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.459440in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.447365in}{6.276701in}}%
\pgfpathlineto{\pgfqpoint{6.436572in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.411254in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.405116in}{6.298977in}}%
\pgfpathlineto{\pgfqpoint{6.383723in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.318321in}}%
\pgfpathlineto{\pgfqpoint{6.353767in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.321946in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.335971in}}%
\pgfpathlineto{\pgfqpoint{6.289265in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.352833in}}%
\pgfpathlineto{\pgfqpoint{6.256036in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.369549in}}%
\pgfpathlineto{\pgfqpoint{6.222995in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.386667in}}%
\pgfpathlineto{\pgfqpoint{6.190755in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{6.160238in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.404941in}}%
\pgfpathlineto{\pgfqpoint{6.131477in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.424881in}}%
\pgfpathlineto{\pgfqpoint{6.104396in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{6.079701in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.447658in}}%
\pgfpathlineto{\pgfqpoint{6.056998in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{6.036531in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.474996in}}%
\pgfpathlineto{\pgfqpoint{6.018175in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{6.002221in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.988184in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.512266in}}%
\pgfpathlineto{\pgfqpoint{5.976428in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.966803in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.958995in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.952891in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.948320in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.945061in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.942853in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.941400in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.939459in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.938260in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{5.936396in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{5.933443in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{5.928929in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{5.922311in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{5.912940in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{5.900014in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.730909in}}%
\pgfpathlineto{\pgfqpoint{5.881884in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{5.857124in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.756194in}}%
\pgfpathlineto{\pgfqpoint{5.821855in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.771249in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.781841in}}%
\pgfpathlineto{\pgfqpoint{5.771031in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.789771in}}%
\pgfpathlineto{\pgfqpoint{5.695818in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.796311in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.801867in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.806923in}}%
\pgfpathlineto{\pgfqpoint{5.591596in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.811620in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.816123in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.820487in}}%
\pgfpathlineto{\pgfqpoint{5.467568in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.824705in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.828735in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.832482in}}%
\pgfpathlineto{\pgfqpoint{5.324314in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.835845in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.838694in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.840867in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.842219in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.842620in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.841955in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.840135in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.837094in}}%
\pgfpathlineto{\pgfqpoint{4.984868in}{6.834443in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.832812in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.827298in}}%
\pgfpathlineto{\pgfqpoint{4.889049in}{6.821312in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.820534in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.812626in}}%
\pgfpathlineto{\pgfqpoint{4.821159in}{6.808180in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.803602in}}%
\pgfpathlineto{\pgfqpoint{4.763748in}{6.795048in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.793549in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.782607in}}%
\pgfpathlineto{\pgfqpoint{4.712680in}{6.781917in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.770926in}}%
\pgfpathlineto{\pgfqpoint{4.665614in}{6.768785in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.758632in}}%
\pgfpathlineto{\pgfqpoint{4.620887in}{6.755654in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.745889in}}%
\pgfpathlineto{\pgfqpoint{4.577626in}{6.742522in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.732865in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.719722in}}%
\pgfpathlineto{\pgfqpoint{4.492961in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.706607in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.693645in}}%
\pgfpathlineto{\pgfqpoint{4.407566in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.680933in}}%
\pgfpathlineto{\pgfqpoint{4.363632in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.668535in}}%
\pgfpathlineto{\pgfqpoint{4.318470in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.656483in}}%
\pgfpathlineto{\pgfqpoint{4.271861in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.644779in}}%
\pgfpathlineto{\pgfqpoint{4.223679in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.633401in}}%
\pgfpathlineto{\pgfqpoint{4.173912in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.622309in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.611466in}}%
\pgfpathlineto{\pgfqpoint{4.122671in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.600923in}}%
\pgfpathlineto{\pgfqpoint{4.070198in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.590492in}}%
\pgfpathlineto{\pgfqpoint{4.016957in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.580108in}}%
\pgfpathlineto{\pgfqpoint{3.963429in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.569708in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.559262in}}%
\pgfpathlineto{\pgfqpoint{3.910135in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.548774in}}%
\pgfpathlineto{\pgfqpoint{3.857601in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.538075in}}%
\pgfpathlineto{\pgfqpoint{3.806257in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.527110in}}%
\pgfpathlineto{\pgfqpoint{3.756455in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.515819in}}%
\pgfpathlineto{\pgfqpoint{3.708461in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.504141in}}%
\pgfpathlineto{\pgfqpoint{3.662454in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.492004in}}%
\pgfpathlineto{\pgfqpoint{3.618539in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.479327in}}%
\pgfpathlineto{\pgfqpoint{3.576760in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.466012in}}%
\pgfpathlineto{\pgfqpoint{3.537120in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.451943in}}%
\pgfpathlineto{\pgfqpoint{3.499594in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.436983in}}%
\pgfpathlineto{\pgfqpoint{3.464143in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.420964in}}%
\pgfpathlineto{\pgfqpoint{3.430729in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.403691in}}%
\pgfpathlineto{\pgfqpoint{3.399321in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.369699in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.384936in}}%
\pgfpathlineto{\pgfqpoint{3.341722in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.364418in}}%
\pgfpathlineto{\pgfqpoint{3.315550in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.290727in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.341803in}}%
\pgfpathlineto{\pgfqpoint{3.267338in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.245225in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.316808in}}%
\pgfpathlineto{\pgfqpoint{3.224118in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.204014in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.289332in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.165760in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.259833in}}%
\pgfpathlineto{\pgfqpoint{3.147410in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.128927in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.110736in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.229650in}}%
\pgfpathlineto{\pgfqpoint{3.091737in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.200751in}}%
\pgfpathlineto{\pgfqpoint{3.052198in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.031038in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.174398in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{2.984426in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.150831in}}%
\pgfpathlineto{\pgfqpoint{2.958457in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.129857in}}%
\pgfpathlineto{\pgfqpoint{2.931092in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{2.902109in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.110614in}}%
\pgfpathlineto{\pgfqpoint{2.871362in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.092764in}}%
\pgfpathlineto{\pgfqpoint{2.839526in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.075611in}}%
\pgfpathlineto{\pgfqpoint{2.806936in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.773913in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{6.058804in}}%
\pgfpathlineto{\pgfqpoint{2.740699in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{6.042017in}}%
\pgfpathlineto{\pgfqpoint{2.708080in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{6.024733in}}%
\pgfpathlineto{\pgfqpoint{2.676505in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.646318in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{6.006538in}}%
\pgfpathlineto{\pgfqpoint{2.617292in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.986937in}}%
\pgfpathlineto{\pgfqpoint{2.590219in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.565121in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.965134in}}%
\pgfpathlineto{\pgfqpoint{2.541628in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.520497in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.939947in}}%
\pgfpathlineto{\pgfqpoint{2.500811in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.483392in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.908934in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.453662in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.441650in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.865635in}}%
\pgfpathlineto{\pgfqpoint{2.431338in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.422362in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.415139in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.405635in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.403255in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.402425in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.403143in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.405422in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.409288in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.414777in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.421937in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.430826in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.433718in}{5.701502in}}%
\pgfpathlineto{\pgfqpoint{2.441077in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.452931in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.466640in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.475967in}{5.657812in}}%
\pgfpathlineto{\pgfqpoint{2.481990in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.498847in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.517870in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.518215in}{5.626114in}}%
\pgfpathlineto{\pgfqpoint{2.538288in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.600498in}}%
\pgfpathlineto{\pgfqpoint{2.561212in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.586015in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.578955in}}%
\pgfpathlineto{\pgfqpoint{2.613680in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.644482in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.560486in}}%
\pgfpathlineto{\pgfqpoint{2.678778in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.544582in}}%
\pgfpathlineto{\pgfqpoint{2.717691in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.530779in}}%
\pgfpathlineto{\pgfqpoint{2.762333in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.518750in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.508233in}}%
\pgfpathlineto{\pgfqpoint{2.814313in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.498946in}}%
\pgfpathlineto{\pgfqpoint{2.876033in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.490751in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.483503in}}%
\pgfpathlineto{\pgfqpoint{2.950995in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.476981in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.471179in}}%
\pgfpathlineto{\pgfqpoint{3.044589in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.465912in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.461113in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.456798in}}%
\pgfpathlineto{\pgfqpoint{3.164305in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.452739in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.448973in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.445510in}}%
\pgfpathlineto{\pgfqpoint{3.318351in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.442288in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.439092in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.436091in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.433262in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.430586in}}%
\pgfpathlineto{\pgfqpoint{3.510074in}{5.429361in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.427946in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.425350in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.422894in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.420579in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.418408in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.416389in}}%
\pgfpathlineto{\pgfqpoint{3.747013in}{5.416229in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.414378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.922422in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.442826in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.444457in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.446313in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.448380in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.450648in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.453106in}}%
\pgfpathlineto{\pgfqpoint{3.660858in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.455740in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.458396in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.461218in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.464209in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.467375in}}%
\pgfpathlineto{\pgfqpoint{3.472256in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.470635in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.474029in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.477649in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.481526in}}%
\pgfpathlineto{\pgfqpoint{3.317184in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.485565in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.489935in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.494711in}}%
\pgfpathlineto{\pgfqpoint{3.191627in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.499837in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.505512in}}%
\pgfpathlineto{\pgfqpoint{3.091614in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.511783in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.518775in}}%
\pgfpathlineto{\pgfqpoint{3.011281in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.526625in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.535499in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.545595in}}%
\pgfpathlineto{\pgfqpoint{2.890907in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.557175in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.570532in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.586046in}}%
\pgfpathlineto{\pgfqpoint{2.769427in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.738507in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.604303in}}%
\pgfpathlineto{\pgfqpoint{2.710963in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.625911in}}%
\pgfpathlineto{\pgfqpoint{2.686434in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.652219in}}%
\pgfpathlineto{\pgfqpoint{2.644394in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.626366in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.610450in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.686062in}}%
\pgfpathlineto{\pgfqpoint{2.596301in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.583845in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.573256in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.738866in}}%
\pgfpathlineto{\pgfqpoint{2.557375in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.551951in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.546519in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.546506in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.548313in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.551965in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.557506in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.841653in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.573998in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.585182in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.892588in}}%
\pgfpathlineto{\pgfqpoint{2.613680in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.924613in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.672090in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.949845in}}%
\pgfpathlineto{\pgfqpoint{2.695923in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.721828in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.971376in}}%
\pgfpathlineto{\pgfqpoint{2.749729in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.990582in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.811101in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.008309in}}%
\pgfpathlineto{\pgfqpoint{2.843812in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.025144in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.041521in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.057832in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.978700in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.074536in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.092102in}}%
\pgfpathlineto{\pgfqpoint{3.041317in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.110890in}}%
\pgfpathlineto{\pgfqpoint{3.070301in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.097269in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.131716in}}%
\pgfpathlineto{\pgfqpoint{3.122525in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.146128in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.155014in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.188857in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.181382in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.210631in}}%
\pgfpathlineto{\pgfqpoint{3.245592in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.263572in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.241343in}}%
\pgfpathlineto{\pgfqpoint{3.281663in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.299807in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.318596in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.271373in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.358271in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.299078in}}%
\pgfpathlineto{\pgfqpoint{3.379646in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.402396in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.323983in}}%
\pgfpathlineto{\pgfqpoint{3.426539in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.346214in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.480025in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.366168in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.384235in}}%
\pgfpathlineto{\pgfqpoint{3.541401in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.400735in}}%
\pgfpathlineto{\pgfqpoint{3.575416in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.611875in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.415903in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.429966in}}%
\pgfpathlineto{\pgfqpoint{3.692672in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.443090in}}%
\pgfpathlineto{\pgfqpoint{3.737235in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.455408in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.467033in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{3.835131in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.488652in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.498795in}}%
\pgfpathlineto{\pgfqpoint{3.944278in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.508582in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.518103in}}%
\pgfpathlineto{\pgfqpoint{4.002334in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.527476in}}%
\pgfpathlineto{\pgfqpoint{4.062034in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.536701in}}%
\pgfpathlineto{\pgfqpoint{4.122387in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.545833in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.555064in}}%
\pgfpathlineto{\pgfqpoint{4.182674in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.564351in}}%
\pgfpathlineto{\pgfqpoint{4.241991in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.573733in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.583324in}}%
\pgfpathlineto{\pgfqpoint{4.299815in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.593174in}}%
\pgfpathlineto{\pgfqpoint{4.355871in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.603235in}}%
\pgfpathlineto{\pgfqpoint{4.410206in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.613510in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.624000in}}%
\pgfpathlineto{\pgfqpoint{4.463040in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.634743in}}%
\pgfpathlineto{\pgfqpoint{4.514823in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.645581in}}%
\pgfpathlineto{\pgfqpoint{4.566086in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.656424in}}%
\pgfpathlineto{\pgfqpoint{4.617486in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.667157in}}%
\pgfpathlineto{\pgfqpoint{4.669853in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.677646in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.687820in}}%
\pgfpathlineto{\pgfqpoint{4.724918in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.697469in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.706393in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{4.852644in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.721633in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.727649in}}%
\pgfpathlineto{\pgfqpoint{4.941798in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.732518in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.736139in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.738462in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.739492in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.739245in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.737738in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.734996in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.731037in}}%
\pgfpathlineto{\pgfqpoint{5.278191in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.725855in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.719399in}}%
\pgfpathlineto{\pgfqpoint{5.366440in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.711521in}}%
\pgfpathlineto{\pgfqpoint{5.428765in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.701997in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.690300in}}%
\pgfpathlineto{\pgfqpoint{5.476629in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{5.514461in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.675501in}}%
\pgfpathlineto{\pgfqpoint{5.544852in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.655878in}}%
\pgfpathlineto{\pgfqpoint{5.569622in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{5.590020in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.628157in}}%
\pgfpathlineto{\pgfqpoint{5.607163in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.621918in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.634997in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.587624in}}%
\pgfpathlineto{\pgfqpoint{5.647024in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.658611in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.670109in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.681889in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.540339in}}%
\pgfpathlineto{\pgfqpoint{5.694416in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.707918in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.722473in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.500664in}}%
\pgfpathlineto{\pgfqpoint{5.738445in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.755857in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.468997in}}%
\pgfpathlineto{\pgfqpoint{5.774608in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.795079in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.442361in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.840107in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.418857in}}%
\pgfpathlineto{\pgfqpoint{5.864634in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.890505in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.397360in}}%
\pgfpathlineto{\pgfqpoint{5.917744in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.377385in}}%
\pgfpathlineto{\pgfqpoint{5.945973in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.975481in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.358575in}}%
\pgfpathlineto{\pgfqpoint{6.006063in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.340589in}}%
\pgfpathlineto{\pgfqpoint{6.037286in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.323011in}}%
\pgfpathlineto{\pgfqpoint{6.068837in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.100584in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.305447in}}%
\pgfpathlineto{\pgfqpoint{6.131661in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{6.161413in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.189405in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.267542in}}%
\pgfpathlineto{\pgfqpoint{6.215364in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.245005in}}%
\pgfpathlineto{\pgfqpoint{6.238738in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.217152in}}%
\pgfpathlineto{\pgfqpoint{6.294630in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.308712in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.177965in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.331277in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.340141in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.347468in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.353387in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.357993in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.361349in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.089711in}}%
\pgfpathlineto{\pgfqpoint{6.363532in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.364531in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.364192in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.049623in}}%
\pgfpathlineto{\pgfqpoint{6.362489in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.359575in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.355289in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.349588in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.342446in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.333864in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.323881in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.963876in}}%
\pgfpathlineto{\pgfqpoint{6.313432in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.302332in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.290417in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.915708in}}%
\pgfpathlineto{\pgfqpoint{6.277948in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.266397in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.254782in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.243335in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.867183in}}%
\pgfpathlineto{\pgfqpoint{6.232633in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.223089in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{6.214126in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{6.205779in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{6.198005in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{6.190880in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.184142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.177157in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.160759in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.732947in}}%
\pgfpathlineto{\pgfqpoint{6.150413in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.138171in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.123125in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.695244in}}%
\pgfpathlineto{\pgfqpoint{6.104818in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.082711in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.671109in}}%
\pgfpathlineto{\pgfqpoint{6.056050in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.652920in}}%
\pgfpathlineto{\pgfqpoint{6.024067in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.985791in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.638516in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.626431in}}%
\pgfpathlineto{\pgfqpoint{5.940027in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.616154in}}%
\pgfpathlineto{\pgfqpoint{5.885288in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.607096in}}%
\pgfpathlineto{\pgfqpoint{5.819925in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.598943in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.591637in}}%
\pgfpathlineto{\pgfqpoint{5.742760in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.584855in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.578555in}}%
\pgfpathlineto{\pgfqpoint{5.653786in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.572566in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.566846in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.561304in}}%
\pgfpathlineto{\pgfqpoint{5.555414in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.555880in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.550562in}}%
\pgfpathlineto{\pgfqpoint{5.451673in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.545303in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.540077in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.534938in}}%
\pgfpathlineto{\pgfqpoint{5.344671in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.529759in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.524662in}}%
\pgfpathlineto{\pgfqpoint{5.236160in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.519612in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.514553in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.509627in}}%
\pgfpathlineto{\pgfqpoint{5.124973in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.499839in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{5.009649in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.490414in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.485858in}}%
\pgfpathlineto{\pgfqpoint{4.887999in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.481481in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.477080in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.472911in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.468980in}}%
\pgfpathlineto{\pgfqpoint{4.754919in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.465054in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.461384in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.457988in}}%
\pgfpathlineto{\pgfqpoint{4.598828in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.454814in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.451771in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.449038in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.446618in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.444512in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.442719in}}%
\pgfpathlineto{\pgfqpoint{4.370756in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.441141in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.439883in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.438961in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.438369in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.438102in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.438152in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.438513in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.439174in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.440125in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.441355in}}%
\pgfpathlineto{\pgfqpoint{3.922422in}{5.442492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990163,0.521756,0.328998}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954679in}{5.441355in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.440125in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.439174in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.438513in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.438152in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.438102in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.438369in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.438961in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.439883in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.441141in}}%
\pgfpathlineto{\pgfqpoint{4.370756in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.442719in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.444512in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.446618in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.449038in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.451771in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.454814in}}%
\pgfpathlineto{\pgfqpoint{4.598828in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.457988in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.461384in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.465054in}}%
\pgfpathlineto{\pgfqpoint{4.754919in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.468980in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.472911in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.477080in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.481481in}}%
\pgfpathlineto{\pgfqpoint{4.887999in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.485858in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.490414in}}%
\pgfpathlineto{\pgfqpoint{5.009649in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.499839in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.504688in}}%
\pgfpathlineto{\pgfqpoint{5.124973in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.509627in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.514553in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.519612in}}%
\pgfpathlineto{\pgfqpoint{5.236160in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.524662in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.529759in}}%
\pgfpathlineto{\pgfqpoint{5.344671in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.534938in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.540077in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.545303in}}%
\pgfpathlineto{\pgfqpoint{5.451673in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.550562in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.555880in}}%
\pgfpathlineto{\pgfqpoint{5.555414in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.561304in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.566846in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.572566in}}%
\pgfpathlineto{\pgfqpoint{5.653786in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.578555in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.584855in}}%
\pgfpathlineto{\pgfqpoint{5.742760in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.591637in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.598943in}}%
\pgfpathlineto{\pgfqpoint{5.819925in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.607096in}}%
\pgfpathlineto{\pgfqpoint{5.885288in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.616154in}}%
\pgfpathlineto{\pgfqpoint{5.940027in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.626431in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.638516in}}%
\pgfpathlineto{\pgfqpoint{5.985791in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{6.024067in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.652920in}}%
\pgfpathlineto{\pgfqpoint{6.056050in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.671109in}}%
\pgfpathlineto{\pgfqpoint{6.082711in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{6.104818in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.695244in}}%
\pgfpathlineto{\pgfqpoint{6.123125in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{6.138171in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{6.150413in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{5.732947in}}%
\pgfpathlineto{\pgfqpoint{6.160759in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{6.177157in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{6.184142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{6.190880in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{5.802717in}}%
\pgfpathlineto{\pgfqpoint{6.198005in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{6.205779in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{6.214126in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{6.223089in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{6.232633in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{5.867183in}}%
\pgfpathlineto{\pgfqpoint{6.243335in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.254782in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.266397in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.277948in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{5.915708in}}%
\pgfpathlineto{\pgfqpoint{6.290417in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.302332in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.313432in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{5.963876in}}%
\pgfpathlineto{\pgfqpoint{6.323881in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.333864in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.342446in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.349588in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.355289in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.359575in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.362489in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.049623in}}%
\pgfpathlineto{\pgfqpoint{6.364192in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.364531in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.363532in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.362867in}{6.089711in}}%
\pgfpathlineto{\pgfqpoint{6.361349in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.357993in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.353387in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.347468in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.340141in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.331277in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.320618in}{6.177965in}}%
\pgfpathlineto{\pgfqpoint{6.308712in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.294630in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.278369in}{6.217152in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.259827in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.238738in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.236121in}{6.245005in}}%
\pgfpathlineto{\pgfqpoint{6.215364in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{6.193872in}{6.267542in}}%
\pgfpathlineto{\pgfqpoint{6.189405in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{6.161413in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.287239in}}%
\pgfpathlineto{\pgfqpoint{6.131661in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.305447in}}%
\pgfpathlineto{\pgfqpoint{6.100584in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{6.068837in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.323011in}}%
\pgfpathlineto{\pgfqpoint{6.037286in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.340589in}}%
\pgfpathlineto{\pgfqpoint{6.006063in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.358575in}}%
\pgfpathlineto{\pgfqpoint{5.975481in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.945973in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.377385in}}%
\pgfpathlineto{\pgfqpoint{5.917744in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.397360in}}%
\pgfpathlineto{\pgfqpoint{5.890505in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.864634in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.418857in}}%
\pgfpathlineto{\pgfqpoint{5.840107in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.816755in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.442361in}}%
\pgfpathlineto{\pgfqpoint{5.795079in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.774608in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.468997in}}%
\pgfpathlineto{\pgfqpoint{5.755857in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.738445in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.500664in}}%
\pgfpathlineto{\pgfqpoint{5.722473in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.707918in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.694416in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.540339in}}%
\pgfpathlineto{\pgfqpoint{5.681889in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.670109in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.658611in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.647024in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.587624in}}%
\pgfpathlineto{\pgfqpoint{5.634997in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.621918in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.607163in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.628157in}}%
\pgfpathlineto{\pgfqpoint{5.590020in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.569622in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.655878in}}%
\pgfpathlineto{\pgfqpoint{5.544852in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.675501in}}%
\pgfpathlineto{\pgfqpoint{5.514461in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{5.476629in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.690300in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.701997in}}%
\pgfpathlineto{\pgfqpoint{5.428765in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.711521in}}%
\pgfpathlineto{\pgfqpoint{5.366440in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.719399in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.725855in}}%
\pgfpathlineto{\pgfqpoint{5.278191in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.731037in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.734996in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.737738in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.739245in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.739492in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.738462in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.736139in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.732518in}}%
\pgfpathlineto{\pgfqpoint{4.941798in}{6.729390in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.727649in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.721633in}}%
\pgfpathlineto{\pgfqpoint{4.852644in}{6.716259in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.714481in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.706393in}}%
\pgfpathlineto{\pgfqpoint{4.784488in}{6.703127in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.697469in}}%
\pgfpathlineto{\pgfqpoint{4.724918in}{6.689996in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.687820in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.677646in}}%
\pgfpathlineto{\pgfqpoint{4.669853in}{6.676864in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.667157in}}%
\pgfpathlineto{\pgfqpoint{4.617486in}{6.663732in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.656424in}}%
\pgfpathlineto{\pgfqpoint{4.566086in}{6.650601in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.645581in}}%
\pgfpathlineto{\pgfqpoint{4.514823in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.634743in}}%
\pgfpathlineto{\pgfqpoint{4.463040in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.624000in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.613510in}}%
\pgfpathlineto{\pgfqpoint{4.410206in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.603235in}}%
\pgfpathlineto{\pgfqpoint{4.355871in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.593174in}}%
\pgfpathlineto{\pgfqpoint{4.299815in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.583324in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.573733in}}%
\pgfpathlineto{\pgfqpoint{4.241991in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.564351in}}%
\pgfpathlineto{\pgfqpoint{4.182674in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.555064in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.545833in}}%
\pgfpathlineto{\pgfqpoint{4.122387in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.536701in}}%
\pgfpathlineto{\pgfqpoint{4.062034in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.527476in}}%
\pgfpathlineto{\pgfqpoint{4.002334in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.518103in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.508582in}}%
\pgfpathlineto{\pgfqpoint{3.944278in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.498795in}}%
\pgfpathlineto{\pgfqpoint{3.888429in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.488652in}}%
\pgfpathlineto{\pgfqpoint{3.835131in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.478088in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.467033in}}%
\pgfpathlineto{\pgfqpoint{3.784675in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.455408in}}%
\pgfpathlineto{\pgfqpoint{3.737235in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.443090in}}%
\pgfpathlineto{\pgfqpoint{3.692672in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.429966in}}%
\pgfpathlineto{\pgfqpoint{3.650921in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.415903in}}%
\pgfpathlineto{\pgfqpoint{3.611875in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.575416in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.400735in}}%
\pgfpathlineto{\pgfqpoint{3.541401in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.384235in}}%
\pgfpathlineto{\pgfqpoint{3.509646in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.366168in}}%
\pgfpathlineto{\pgfqpoint{3.480025in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.452403in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.346214in}}%
\pgfpathlineto{\pgfqpoint{3.426539in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.323983in}}%
\pgfpathlineto{\pgfqpoint{3.402396in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.379646in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.299078in}}%
\pgfpathlineto{\pgfqpoint{3.358271in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.271373in}}%
\pgfpathlineto{\pgfqpoint{3.318596in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.299807in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.281663in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.241343in}}%
\pgfpathlineto{\pgfqpoint{3.263572in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.245592in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.210631in}}%
\pgfpathlineto{\pgfqpoint{3.227291in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.208433in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.181382in}}%
\pgfpathlineto{\pgfqpoint{3.188857in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.168078in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.155014in}}%
\pgfpathlineto{\pgfqpoint{3.146128in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.122525in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.131716in}}%
\pgfpathlineto{\pgfqpoint{3.097269in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.070301in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.110890in}}%
\pgfpathlineto{\pgfqpoint{3.041317in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.092102in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.074536in}}%
\pgfpathlineto{\pgfqpoint{2.978700in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{6.057832in}}%
\pgfpathlineto{\pgfqpoint{2.911522in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{6.041521in}}%
\pgfpathlineto{\pgfqpoint{2.877458in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{6.025144in}}%
\pgfpathlineto{\pgfqpoint{2.843812in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{6.008309in}}%
\pgfpathlineto{\pgfqpoint{2.811101in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.779604in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.990582in}}%
\pgfpathlineto{\pgfqpoint{2.749729in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.971376in}}%
\pgfpathlineto{\pgfqpoint{2.721828in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.695923in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.949845in}}%
\pgfpathlineto{\pgfqpoint{2.672090in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.650540in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.924613in}}%
\pgfpathlineto{\pgfqpoint{2.630993in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.613680in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.892588in}}%
\pgfpathlineto{\pgfqpoint{2.598492in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.585182in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.573998in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.564835in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.841653in}}%
\pgfpathlineto{\pgfqpoint{2.557506in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.551965in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.548313in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.546506in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.546519in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.548335in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.551951in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.557375in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.560464in}{5.738866in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.573256in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.583845in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.596301in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.602713in}{5.686062in}}%
\pgfpathlineto{\pgfqpoint{2.610450in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.626366in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.644394in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.644962in}{5.652219in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.686434in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.625911in}}%
\pgfpathlineto{\pgfqpoint{2.710963in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.604303in}}%
\pgfpathlineto{\pgfqpoint{2.738507in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.769427in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.586046in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.570532in}}%
\pgfpathlineto{\pgfqpoint{2.844454in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.557175in}}%
\pgfpathlineto{\pgfqpoint{2.890907in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.545595in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.535499in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.526625in}}%
\pgfpathlineto{\pgfqpoint{3.011281in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.518775in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.511783in}}%
\pgfpathlineto{\pgfqpoint{3.091614in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.505512in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.499837in}}%
\pgfpathlineto{\pgfqpoint{3.191627in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.494711in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.489935in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.485565in}}%
\pgfpathlineto{\pgfqpoint{3.317184in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.481526in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.477649in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.474029in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.470635in}}%
\pgfpathlineto{\pgfqpoint{3.472256in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.467375in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.464209in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.461218in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.458396in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.455740in}}%
\pgfpathlineto{\pgfqpoint{3.660858in}{5.455624in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.453106in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.450648in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.448380in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.446313in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.444457in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.442826in}}%
\pgfpathlineto{\pgfqpoint{3.922422in}{5.442492in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.441355in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.042839in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.468827in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.471359in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.473050in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.475008in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.477220in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.479672in}}%
\pgfpathlineto{\pgfqpoint{3.750676in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.482337in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.485126in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.488122in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.491323in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.494728in}}%
\pgfpathlineto{\pgfqpoint{3.570963in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.498247in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.501975in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.505939in}}%
\pgfpathlineto{\pgfqpoint{3.425259in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.510126in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.514564in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.519338in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.524477in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.530056in}}%
\pgfpathlineto{\pgfqpoint{3.205995in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.536173in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.542930in}}%
\pgfpathlineto{\pgfqpoint{3.125494in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.550459in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.558913in}}%
\pgfpathlineto{\pgfqpoint{3.059259in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.568534in}}%
\pgfpathlineto{\pgfqpoint{3.004107in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.579533in}}%
\pgfpathlineto{\pgfqpoint{2.957436in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.592242in}}%
\pgfpathlineto{\pgfqpoint{2.917430in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.607091in}}%
\pgfpathlineto{\pgfqpoint{2.882726in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.624604in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.825528in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.645769in}}%
\pgfpathlineto{\pgfqpoint{2.801743in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.780619in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.671907in}}%
\pgfpathlineto{\pgfqpoint{2.761837in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.745231in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.730717in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.706423in}}%
\pgfpathlineto{\pgfqpoint{2.718096in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.707448in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.698753in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.684374in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.683571in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.684834in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.819433in}}%
\pgfpathlineto{\pgfqpoint{2.688198in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.693679in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.701347in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.711261in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.723485in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.881249in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.755014in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.913413in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.796329in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.937922in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.847477in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.958630in}}%
\pgfpathlineto{\pgfqpoint{2.876585in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.977032in}}%
\pgfpathlineto{\pgfqpoint{2.907766in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.994021in}}%
\pgfpathlineto{\pgfqpoint{2.975008in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.010154in}}%
\pgfpathlineto{\pgfqpoint{3.010095in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.025931in}}%
\pgfpathlineto{\pgfqpoint{3.045348in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.041754in}}%
\pgfpathlineto{\pgfqpoint{3.080151in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.058017in}}%
\pgfpathlineto{\pgfqpoint{3.113952in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.075220in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.093851in}}%
\pgfpathlineto{\pgfqpoint{3.205475in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.232210in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.114411in}}%
\pgfpathlineto{\pgfqpoint{3.257032in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.137578in}}%
\pgfpathlineto{\pgfqpoint{3.280244in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.163845in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.360360in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.193033in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.396539in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.223737in}}%
\pgfpathlineto{\pgfqpoint{3.414616in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.253701in}}%
\pgfpathlineto{\pgfqpoint{3.451998in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.281185in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.515031in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.305588in}}%
\pgfpathlineto{\pgfqpoint{3.538823in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.564440in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.327156in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.346328in}}%
\pgfpathlineto{\pgfqpoint{3.621957in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.654346in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.363481in}}%
\pgfpathlineto{\pgfqpoint{3.689573in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.378958in}}%
\pgfpathlineto{\pgfqpoint{3.727784in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.393076in}}%
\pgfpathlineto{\pgfqpoint{3.769258in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.406048in}}%
\pgfpathlineto{\pgfqpoint{3.814262in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.418051in}}%
\pgfpathlineto{\pgfqpoint{3.863002in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.429235in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.439720in}}%
\pgfpathlineto{\pgfqpoint{3.915707in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.449617in}}%
\pgfpathlineto{\pgfqpoint{3.972593in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.459047in}}%
\pgfpathlineto{\pgfqpoint{4.032941in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.468094in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.476847in}}%
\pgfpathlineto{\pgfqpoint{4.096521in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.485399in}}%
\pgfpathlineto{\pgfqpoint{4.161980in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.493815in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.502189in}}%
\pgfpathlineto{\pgfqpoint{4.228305in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.510573in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.519003in}}%
\pgfpathlineto{\pgfqpoint{4.294084in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.527569in}}%
\pgfpathlineto{\pgfqpoint{4.358727in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.536249in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.545044in}}%
\pgfpathlineto{\pgfqpoint{4.421845in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.553998in}}%
\pgfpathlineto{\pgfqpoint{4.483858in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.563018in}}%
\pgfpathlineto{\pgfqpoint{4.545118in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.572040in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.581065in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.589929in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.598506in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.606753in}}%
\pgfpathlineto{\pgfqpoint{4.739925in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.614454in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.621491in}}%
\pgfpathlineto{\pgfqpoint{4.819323in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.627723in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.632992in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.637142in}}%
\pgfpathlineto{\pgfqpoint{4.931278in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.640076in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.641625in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.641663in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.640054in}}%
\pgfpathlineto{\pgfqpoint{5.127797in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.636640in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.631196in}}%
\pgfpathlineto{\pgfqpoint{5.217787in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.623487in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.613069in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.599432in}}%
\pgfpathlineto{\pgfqpoint{5.310222in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.342103in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.581910in}}%
\pgfpathlineto{\pgfqpoint{5.369241in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.560059in}}%
\pgfpathlineto{\pgfqpoint{5.393515in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.415512in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.534473in}}%
\pgfpathlineto{\pgfqpoint{5.436535in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.507218in}}%
\pgfpathlineto{\pgfqpoint{5.477239in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.497853in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.480648in}}%
\pgfpathlineto{\pgfqpoint{5.519089in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.541081in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.455821in}}%
\pgfpathlineto{\pgfqpoint{5.563908in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.587630in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.432616in}}%
\pgfpathlineto{\pgfqpoint{5.612150in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.637388in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.410565in}}%
\pgfpathlineto{\pgfqpoint{5.663323in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.389348in}}%
\pgfpathlineto{\pgfqpoint{5.689664in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.716624in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.368784in}}%
\pgfpathlineto{\pgfqpoint{5.743954in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.348639in}}%
\pgfpathlineto{\pgfqpoint{5.771523in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.329005in}}%
\pgfpathlineto{\pgfqpoint{5.828370in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.309751in}}%
\pgfpathlineto{\pgfqpoint{5.857166in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.290776in}}%
\pgfpathlineto{\pgfqpoint{5.915844in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.271768in}}%
\pgfpathlineto{\pgfqpoint{5.944816in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.973241in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.252119in}}%
\pgfpathlineto{\pgfqpoint{6.000472in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.230961in}}%
\pgfpathlineto{\pgfqpoint{6.025979in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.049538in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.206388in}}%
\pgfpathlineto{\pgfqpoint{6.070720in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.089481in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.105737in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.174470in}}%
\pgfpathlineto{\pgfqpoint{6.119611in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.131175in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.147871in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.116263in}}%
\pgfpathlineto{\pgfqpoint{6.153302in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.156982in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.158954in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.159298in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.158081in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.155356in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.034834in}}%
\pgfpathlineto{\pgfqpoint{6.151188in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.145829in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.139208in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.131383in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.122419in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.112389in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.964128in}}%
\pgfpathlineto{\pgfqpoint{6.101823in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.090658in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.078833in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.915938in}}%
\pgfpathlineto{\pgfqpoint{6.066486in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.054434in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.042118in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.029612in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.870831in}}%
\pgfpathlineto{\pgfqpoint{6.017465in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.005568in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.993631in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.824384in}}%
\pgfpathlineto{\pgfqpoint{5.981673in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.970231in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.958495in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.946242in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.777875in}}%
\pgfpathlineto{\pgfqpoint{5.933588in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.920120in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.739135in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.868967in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.710569in}}%
\pgfpathlineto{\pgfqpoint{5.846520in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.820228in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.689131in}}%
\pgfpathlineto{\pgfqpoint{5.789501in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.672219in}}%
\pgfpathlineto{\pgfqpoint{5.753267in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.658165in}}%
\pgfpathlineto{\pgfqpoint{5.710904in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.646082in}}%
\pgfpathlineto{\pgfqpoint{5.661802in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.635386in}}%
\pgfpathlineto{\pgfqpoint{5.605418in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.625696in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.616834in}}%
\pgfpathlineto{\pgfqpoint{5.542407in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.608537in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.600693in}}%
\pgfpathlineto{\pgfqpoint{5.472302in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.593239in}}%
\pgfpathlineto{\pgfqpoint{5.396465in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.586075in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.579163in}}%
\pgfpathlineto{\pgfqpoint{5.315336in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.572472in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.565955in}}%
\pgfpathlineto{\pgfqpoint{5.229287in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.559632in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.553432in}}%
\pgfpathlineto{\pgfqpoint{5.138437in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.547435in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.541513in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.535804in}}%
\pgfpathlineto{\pgfqpoint{5.042770in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.530186in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.524756in}}%
\pgfpathlineto{\pgfqpoint{4.940767in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.519495in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.514356in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.509474in}}%
\pgfpathlineto{\pgfqpoint{4.830093in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.504713in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.500180in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.495937in}}%
\pgfpathlineto{\pgfqpoint{4.705541in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.491844in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.488027in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.484537in}}%
\pgfpathlineto{\pgfqpoint{4.553112in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.481349in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.478370in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.475750in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.473487in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.471581in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.470032in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.468836in}}%
\pgfpathlineto{\pgfqpoint{4.288637in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.467948in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.467422in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.467257in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.467971in}}%
\pgfpathlineto{\pgfqpoint{4.042839in}{5.468755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997719,0.446160,0.057885}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081426in}{5.467971in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.467443in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.467257in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.467422in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.467948in}}%
\pgfpathlineto{\pgfqpoint{4.288637in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.468836in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.470032in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.471581in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.473487in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.475750in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.478370in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.481349in}}%
\pgfpathlineto{\pgfqpoint{4.553112in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.484537in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.488027in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.491844in}}%
\pgfpathlineto{\pgfqpoint{4.705541in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.495937in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.500180in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.504713in}}%
\pgfpathlineto{\pgfqpoint{4.830093in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.509474in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.514356in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.519495in}}%
\pgfpathlineto{\pgfqpoint{4.940767in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.524756in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.530186in}}%
\pgfpathlineto{\pgfqpoint{5.042770in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.535804in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.541513in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.547435in}}%
\pgfpathlineto{\pgfqpoint{5.138437in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.553432in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.559632in}}%
\pgfpathlineto{\pgfqpoint{5.229287in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.565955in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.572472in}}%
\pgfpathlineto{\pgfqpoint{5.315336in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.579163in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.586075in}}%
\pgfpathlineto{\pgfqpoint{5.396465in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.593239in}}%
\pgfpathlineto{\pgfqpoint{5.472302in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.600693in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.608537in}}%
\pgfpathlineto{\pgfqpoint{5.542407in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.616834in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.625696in}}%
\pgfpathlineto{\pgfqpoint{5.605418in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.635386in}}%
\pgfpathlineto{\pgfqpoint{5.661802in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.646082in}}%
\pgfpathlineto{\pgfqpoint{5.710904in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.658165in}}%
\pgfpathlineto{\pgfqpoint{5.753267in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.672219in}}%
\pgfpathlineto{\pgfqpoint{5.789501in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.689131in}}%
\pgfpathlineto{\pgfqpoint{5.820228in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.846520in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.710569in}}%
\pgfpathlineto{\pgfqpoint{5.868967in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.888228in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.739135in}}%
\pgfpathlineto{\pgfqpoint{5.905013in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.920120in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.933588in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.777875in}}%
\pgfpathlineto{\pgfqpoint{5.946242in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.958495in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.970231in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.981673in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{5.824384in}}%
\pgfpathlineto{\pgfqpoint{5.993631in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{6.005568in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{6.017465in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{5.870831in}}%
\pgfpathlineto{\pgfqpoint{6.029612in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{6.042118in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{6.054434in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{6.066486in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{5.915938in}}%
\pgfpathlineto{\pgfqpoint{6.078833in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{6.090658in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{6.101823in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{5.964128in}}%
\pgfpathlineto{\pgfqpoint{6.112389in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{6.122419in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{6.131383in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{6.139208in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{6.145829in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{6.151188in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.034834in}}%
\pgfpathlineto{\pgfqpoint{6.155356in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{6.158081in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{6.159298in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{6.158954in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{6.156982in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{6.153302in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{6.151623in}{6.116263in}}%
\pgfpathlineto{\pgfqpoint{6.147871in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{6.140549in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{6.131175in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{6.119611in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{6.109374in}{6.174470in}}%
\pgfpathlineto{\pgfqpoint{6.105737in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{6.089481in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{6.070720in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{6.067125in}{6.206388in}}%
\pgfpathlineto{\pgfqpoint{6.049538in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{6.025979in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{6.024876in}{6.230961in}}%
\pgfpathlineto{\pgfqpoint{6.000472in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.982627in}{6.252119in}}%
\pgfpathlineto{\pgfqpoint{5.973241in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.944816in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.271768in}}%
\pgfpathlineto{\pgfqpoint{5.915844in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.290776in}}%
\pgfpathlineto{\pgfqpoint{5.886516in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.857166in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.309751in}}%
\pgfpathlineto{\pgfqpoint{5.828370in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.329005in}}%
\pgfpathlineto{\pgfqpoint{5.799809in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.771523in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.348639in}}%
\pgfpathlineto{\pgfqpoint{5.743954in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.368784in}}%
\pgfpathlineto{\pgfqpoint{5.716624in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.689664in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.389348in}}%
\pgfpathlineto{\pgfqpoint{5.663323in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.410565in}}%
\pgfpathlineto{\pgfqpoint{5.637388in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.612150in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.432616in}}%
\pgfpathlineto{\pgfqpoint{5.587630in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.563908in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.455821in}}%
\pgfpathlineto{\pgfqpoint{5.541081in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.519089in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.480648in}}%
\pgfpathlineto{\pgfqpoint{5.497853in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.477239in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.507218in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.436535in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.534473in}}%
\pgfpathlineto{\pgfqpoint{5.415512in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{5.393515in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.560059in}}%
\pgfpathlineto{\pgfqpoint{5.369241in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.581910in}}%
\pgfpathlineto{\pgfqpoint{5.342103in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{5.310222in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.599432in}}%
\pgfpathlineto{\pgfqpoint{5.270642in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.613069in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.623487in}}%
\pgfpathlineto{\pgfqpoint{5.217787in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.631196in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.636640in}}%
\pgfpathlineto{\pgfqpoint{5.127797in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.640054in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.641663in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.641625in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.640076in}}%
\pgfpathlineto{\pgfqpoint{4.931278in}{6.637469in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.637142in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.632992in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.627723in}}%
\pgfpathlineto{\pgfqpoint{4.819323in}{6.624337in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.621491in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.614454in}}%
\pgfpathlineto{\pgfqpoint{4.739925in}{6.611206in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.606753in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.598506in}}%
\pgfpathlineto{\pgfqpoint{4.670846in}{6.598074in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.589929in}}%
\pgfpathlineto{\pgfqpoint{4.607200in}{6.584943in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.581065in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.572040in}}%
\pgfpathlineto{\pgfqpoint{4.545118in}{6.571811in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.563018in}}%
\pgfpathlineto{\pgfqpoint{4.483858in}{6.558679in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.553998in}}%
\pgfpathlineto{\pgfqpoint{4.421845in}{6.545548in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.545044in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.536249in}}%
\pgfpathlineto{\pgfqpoint{4.358727in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.527569in}}%
\pgfpathlineto{\pgfqpoint{4.294084in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.519003in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.510573in}}%
\pgfpathlineto{\pgfqpoint{4.228305in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.502189in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.493815in}}%
\pgfpathlineto{\pgfqpoint{4.161980in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.485399in}}%
\pgfpathlineto{\pgfqpoint{4.096521in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.476847in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.468094in}}%
\pgfpathlineto{\pgfqpoint{4.032941in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.459047in}}%
\pgfpathlineto{\pgfqpoint{3.972593in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.449617in}}%
\pgfpathlineto{\pgfqpoint{3.915707in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.439720in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.429235in}}%
\pgfpathlineto{\pgfqpoint{3.863002in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.418051in}}%
\pgfpathlineto{\pgfqpoint{3.814262in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.406048in}}%
\pgfpathlineto{\pgfqpoint{3.769258in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.393076in}}%
\pgfpathlineto{\pgfqpoint{3.727784in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.378958in}}%
\pgfpathlineto{\pgfqpoint{3.689573in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.363481in}}%
\pgfpathlineto{\pgfqpoint{3.654346in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.621957in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.346328in}}%
\pgfpathlineto{\pgfqpoint{3.592116in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.327156in}}%
\pgfpathlineto{\pgfqpoint{3.564440in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.538823in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.305588in}}%
\pgfpathlineto{\pgfqpoint{3.515031in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.492742in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.281185in}}%
\pgfpathlineto{\pgfqpoint{3.471849in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.451998in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.253701in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.414616in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.223737in}}%
\pgfpathlineto{\pgfqpoint{3.396539in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.378545in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.193033in}}%
\pgfpathlineto{\pgfqpoint{3.360360in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.341674in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.322309in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.163845in}}%
\pgfpathlineto{\pgfqpoint{3.301859in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.280244in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.137578in}}%
\pgfpathlineto{\pgfqpoint{3.257032in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.114411in}}%
\pgfpathlineto{\pgfqpoint{3.232210in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.205475in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.093851in}}%
\pgfpathlineto{\pgfqpoint{3.176814in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.075220in}}%
\pgfpathlineto{\pgfqpoint{3.146274in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.113952in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{6.058017in}}%
\pgfpathlineto{\pgfqpoint{3.080151in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{6.041754in}}%
\pgfpathlineto{\pgfqpoint{3.045348in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{6.025931in}}%
\pgfpathlineto{\pgfqpoint{3.010095in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{6.010154in}}%
\pgfpathlineto{\pgfqpoint{2.975008in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.994021in}}%
\pgfpathlineto{\pgfqpoint{2.940702in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{2.907766in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.977032in}}%
\pgfpathlineto{\pgfqpoint{2.876585in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.958630in}}%
\pgfpathlineto{\pgfqpoint{2.847477in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{2.820697in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.937922in}}%
\pgfpathlineto{\pgfqpoint{2.796329in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.774438in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.913413in}}%
\pgfpathlineto{\pgfqpoint{2.755014in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.738058in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.881249in}}%
\pgfpathlineto{\pgfqpoint{2.723485in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.711261in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.701347in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.693679in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.688198in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.819433in}}%
\pgfpathlineto{\pgfqpoint{2.684834in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.683571in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.684374in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.687211in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.698753in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.707448in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.718096in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.729460in}{5.706423in}}%
\pgfpathlineto{\pgfqpoint{2.730717in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.745231in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.761837in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.771709in}{5.671907in}}%
\pgfpathlineto{\pgfqpoint{2.780619in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.801743in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{5.645769in}}%
\pgfpathlineto{\pgfqpoint{2.825528in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.852337in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.624604in}}%
\pgfpathlineto{\pgfqpoint{2.882726in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.607091in}}%
\pgfpathlineto{\pgfqpoint{2.917430in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.592242in}}%
\pgfpathlineto{\pgfqpoint{2.957436in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.579533in}}%
\pgfpathlineto{\pgfqpoint{3.004107in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.568534in}}%
\pgfpathlineto{\pgfqpoint{3.059259in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.558913in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.550459in}}%
\pgfpathlineto{\pgfqpoint{3.125494in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.542930in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.536173in}}%
\pgfpathlineto{\pgfqpoint{3.205995in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.530056in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.524477in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.519338in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.514564in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.510126in}}%
\pgfpathlineto{\pgfqpoint{3.425259in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.505939in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.501975in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.498247in}}%
\pgfpathlineto{\pgfqpoint{3.570963in}{5.495019in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.494728in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.491323in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.488122in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.485126in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.482337in}}%
\pgfpathlineto{\pgfqpoint{3.750676in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.479672in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.477220in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.475008in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.473050in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.471359in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.468827in}}%
\pgfpathlineto{\pgfqpoint{4.042839in}{5.468755in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.467971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.849534in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.509496in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.512378in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.515526in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.518931in}}%
\pgfpathlineto{\pgfqpoint{3.673797in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.522576in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.526447in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.530574in}}%
\pgfpathlineto{\pgfqpoint{3.537379in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.534967in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.539646in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.544633in}}%
\pgfpathlineto{\pgfqpoint{3.424287in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.549993in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.555781in}}%
\pgfpathlineto{\pgfqpoint{3.329793in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.562049in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.568961in}}%
\pgfpathlineto{\pgfqpoint{3.251123in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.576575in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.585082in}}%
\pgfpathlineto{\pgfqpoint{3.185532in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.594752in}}%
\pgfpathlineto{\pgfqpoint{3.130602in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.605778in}}%
\pgfpathlineto{\pgfqpoint{3.084128in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.618552in}}%
\pgfpathlineto{\pgfqpoint{3.044464in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.633585in}}%
\pgfpathlineto{\pgfqpoint{3.010292in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.651518in}}%
\pgfpathlineto{\pgfqpoint{2.980600in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.673799in}}%
\pgfpathlineto{\pgfqpoint{2.932131in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.912353in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.702507in}}%
\pgfpathlineto{\pgfqpoint{2.895075in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.880253in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.867642in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.857194in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{2.849026in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.839359in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.838930in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.848274in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.848711in}}%
\pgfpathlineto{\pgfqpoint{2.856780in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.868158in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.882226in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.888554in}}%
\pgfpathlineto{\pgfqpoint{2.899003in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.918985in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.914725in}}%
\pgfpathlineto{\pgfqpoint{2.941609in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.967454in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.935620in}}%
\pgfpathlineto{\pgfqpoint{2.995971in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.953894in}}%
\pgfpathlineto{\pgfqpoint{3.026984in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.060426in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.970430in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.986062in}}%
\pgfpathlineto{\pgfqpoint{3.131758in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.001310in}}%
\pgfpathlineto{\pgfqpoint{3.168234in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.016606in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.032354in}}%
\pgfpathlineto{\pgfqpoint{3.239249in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.272711in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.049001in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.066984in}}%
\pgfpathlineto{\pgfqpoint{3.333972in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.361648in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.086716in}}%
\pgfpathlineto{\pgfqpoint{3.387509in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.108798in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.434359in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.133504in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.476209in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.160819in}}%
\pgfpathlineto{\pgfqpoint{3.495821in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.514976in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.189935in}}%
\pgfpathlineto{\pgfqpoint{3.533730in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.571690in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.219131in}}%
\pgfpathlineto{\pgfqpoint{3.591489in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.611898in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{3.633683in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.656625in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.271047in}}%
\pgfpathlineto{\pgfqpoint{3.681714in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.292558in}}%
\pgfpathlineto{\pgfqpoint{3.708623in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.738064in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.311455in}}%
\pgfpathlineto{\pgfqpoint{3.770567in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.328072in}}%
\pgfpathlineto{\pgfqpoint{3.806244in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.342878in}}%
\pgfpathlineto{\pgfqpoint{3.845628in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.356167in}}%
\pgfpathlineto{\pgfqpoint{3.889254in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.368204in}}%
\pgfpathlineto{\pgfqpoint{3.937573in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.379217in}}%
\pgfpathlineto{\pgfqpoint{3.990845in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.389404in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.398865in}}%
\pgfpathlineto{\pgfqpoint{4.049633in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.407771in}}%
\pgfpathlineto{\pgfqpoint{4.113305in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.416304in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.424499in}}%
\pgfpathlineto{\pgfqpoint{4.180984in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.432487in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.440398in}}%
\pgfpathlineto{\pgfqpoint{4.250944in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.448185in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.456015in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.463847in}}%
\pgfpathlineto{\pgfqpoint{4.392847in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.471702in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.479588in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.487392in}}%
\pgfpathlineto{\pgfqpoint{4.534752in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.495124in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.502646in}}%
\pgfpathlineto{\pgfqpoint{4.609053in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.509875in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.516680in}}%
\pgfpathlineto{\pgfqpoint{4.690755in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.522914in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.528425in}}%
\pgfpathlineto{\pgfqpoint{4.793969in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.533052in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.536581in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.538839in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.539609in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.538658in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.535745in}}%
\pgfpathlineto{\pgfqpoint{5.038828in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.530619in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.523047in}}%
\pgfpathlineto{\pgfqpoint{5.111448in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.512899in}}%
\pgfpathlineto{\pgfqpoint{5.160349in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.500210in}}%
\pgfpathlineto{\pgfqpoint{5.200326in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.485306in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.468752in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.300840in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.451300in}}%
\pgfpathlineto{\pgfqpoint{5.331914in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.433457in}}%
\pgfpathlineto{\pgfqpoint{5.362841in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.415346in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.424085in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.397151in}}%
\pgfpathlineto{\pgfqpoint{5.454257in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.378614in}}%
\pgfpathlineto{\pgfqpoint{5.484032in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.359579in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.339915in}}%
\pgfpathlineto{\pgfqpoint{5.569570in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.596735in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.319515in}}%
\pgfpathlineto{\pgfqpoint{5.623389in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.298436in}}%
\pgfpathlineto{\pgfqpoint{5.649432in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.276799in}}%
\pgfpathlineto{\pgfqpoint{5.700639in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.254820in}}%
\pgfpathlineto{\pgfqpoint{5.750770in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.232422in}}%
\pgfpathlineto{\pgfqpoint{5.775263in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.799387in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.209147in}}%
\pgfpathlineto{\pgfqpoint{5.822588in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.844664in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.183829in}}%
\pgfpathlineto{\pgfqpoint{5.865197in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.883901in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.153534in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.914912in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.927036in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.936925in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.106388in}}%
\pgfpathlineto{\pgfqpoint{5.944582in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.950117in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.953667in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.955340in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.955247in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.953501in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.950213in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.945489in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.996093in}}%
\pgfpathlineto{\pgfqpoint{5.939441in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.932252in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.923998in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.914775in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.904671in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.933626in}}%
\pgfpathlineto{\pgfqpoint{5.893857in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.882522in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.870600in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.858122in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.886688in}}%
\pgfpathlineto{\pgfqpoint{5.845418in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.832321in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.818724in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.844795in}}%
\pgfpathlineto{\pgfqpoint{5.804847in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.790533in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.775460in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.806765in}}%
\pgfpathlineto{\pgfqpoint{5.759838in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.743217in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.773621in}}%
\pgfpathlineto{\pgfqpoint{5.725248in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.706004in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.745932in}}%
\pgfpathlineto{\pgfqpoint{5.684566in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.661129in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.723159in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.704107in}}%
\pgfpathlineto{\pgfqpoint{5.571613in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.687944in}}%
\pgfpathlineto{\pgfqpoint{5.533945in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.673828in}}%
\pgfpathlineto{\pgfqpoint{5.491568in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.661260in}}%
\pgfpathlineto{\pgfqpoint{5.444154in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.649873in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.639402in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.629721in}}%
\pgfpathlineto{\pgfqpoint{5.333802in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.620613in}}%
\pgfpathlineto{\pgfqpoint{5.270662in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.611982in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.603796in}}%
\pgfpathlineto{\pgfqpoint{5.202558in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.595958in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.588444in}}%
\pgfpathlineto{\pgfqpoint{5.129119in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.581218in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.574269in}}%
\pgfpathlineto{\pgfqpoint{5.050334in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.567561in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.561125in}}%
\pgfpathlineto{\pgfqpoint{4.965672in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.554906in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.548972in}}%
\pgfpathlineto{\pgfqpoint{4.873722in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.543262in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.537843in}}%
\pgfpathlineto{\pgfqpoint{4.771525in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.532705in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.527831in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.523306in}}%
\pgfpathlineto{\pgfqpoint{4.652655in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.519076in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.515168in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.511643in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.508503in}}%
\pgfpathlineto{\pgfqpoint{4.498556in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.505676in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.503246in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.501223in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.499607in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.498394in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.497580in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.497160in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.497127in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.497472in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.498186in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.499258in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.500675in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.502423in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.504490in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.506862in}}%
\pgfpathlineto{\pgfqpoint{3.849534in}{5.508150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932569,0.410664,0.001421}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870181in}{5.506862in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.504490in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.502423in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.500675in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.499258in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.498186in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.497472in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.497127in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.497160in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.497580in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.498394in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.499607in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.501223in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.503246in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.505676in}}%
\pgfpathlineto{\pgfqpoint{4.498556in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.508503in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.511643in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.515168in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.519076in}}%
\pgfpathlineto{\pgfqpoint{4.652655in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.523306in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.527831in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.532705in}}%
\pgfpathlineto{\pgfqpoint{4.771525in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.537843in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.543262in}}%
\pgfpathlineto{\pgfqpoint{4.873722in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.548972in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.554906in}}%
\pgfpathlineto{\pgfqpoint{4.965672in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.561125in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.567561in}}%
\pgfpathlineto{\pgfqpoint{5.050334in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.574269in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.581218in}}%
\pgfpathlineto{\pgfqpoint{5.129119in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.588444in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.595958in}}%
\pgfpathlineto{\pgfqpoint{5.202558in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.603796in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.611982in}}%
\pgfpathlineto{\pgfqpoint{5.270662in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.620613in}}%
\pgfpathlineto{\pgfqpoint{5.333802in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.629721in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.639402in}}%
\pgfpathlineto{\pgfqpoint{5.391421in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.649873in}}%
\pgfpathlineto{\pgfqpoint{5.444154in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.661260in}}%
\pgfpathlineto{\pgfqpoint{5.491568in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.673828in}}%
\pgfpathlineto{\pgfqpoint{5.533945in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.687944in}}%
\pgfpathlineto{\pgfqpoint{5.571613in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.704107in}}%
\pgfpathlineto{\pgfqpoint{5.604931in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.634697in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.723159in}}%
\pgfpathlineto{\pgfqpoint{5.661129in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.684566in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.745932in}}%
\pgfpathlineto{\pgfqpoint{5.706004in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.725248in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.773621in}}%
\pgfpathlineto{\pgfqpoint{5.743217in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.759838in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{5.806765in}}%
\pgfpathlineto{\pgfqpoint{5.775460in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.790533in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.804847in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{5.844795in}}%
\pgfpathlineto{\pgfqpoint{5.818724in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.832321in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.845418in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{5.886688in}}%
\pgfpathlineto{\pgfqpoint{5.858122in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.870600in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.882522in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.893857in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{5.933626in}}%
\pgfpathlineto{\pgfqpoint{5.904671in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.914775in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.923998in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.932252in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.939441in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{5.996093in}}%
\pgfpathlineto{\pgfqpoint{5.945489in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.950213in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.953501in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.955247in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.955340in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.953667in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.950117in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.944582in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.940378in}{6.106388in}}%
\pgfpathlineto{\pgfqpoint{5.936925in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.927036in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.914912in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.900539in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.898129in}{6.153534in}}%
\pgfpathlineto{\pgfqpoint{5.883901in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.865197in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.855880in}{6.183829in}}%
\pgfpathlineto{\pgfqpoint{5.844664in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.822588in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.813631in}{6.209147in}}%
\pgfpathlineto{\pgfqpoint{5.799387in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.775263in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.771382in}{6.232422in}}%
\pgfpathlineto{\pgfqpoint{5.750770in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.254820in}}%
\pgfpathlineto{\pgfqpoint{5.725731in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.700639in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.276799in}}%
\pgfpathlineto{\pgfqpoint{5.675200in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.649432in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.298436in}}%
\pgfpathlineto{\pgfqpoint{5.623389in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.319515in}}%
\pgfpathlineto{\pgfqpoint{5.596735in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.569570in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.339915in}}%
\pgfpathlineto{\pgfqpoint{5.541723in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.359579in}}%
\pgfpathlineto{\pgfqpoint{5.513198in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.484032in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.378614in}}%
\pgfpathlineto{\pgfqpoint{5.454257in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.397151in}}%
\pgfpathlineto{\pgfqpoint{5.424085in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.393655in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.415346in}}%
\pgfpathlineto{\pgfqpoint{5.362841in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.433457in}}%
\pgfpathlineto{\pgfqpoint{5.331914in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.451300in}}%
\pgfpathlineto{\pgfqpoint{5.300840in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.468752in}}%
\pgfpathlineto{\pgfqpoint{5.235862in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.485306in}}%
\pgfpathlineto{\pgfqpoint{5.200326in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.500210in}}%
\pgfpathlineto{\pgfqpoint{5.160349in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.512899in}}%
\pgfpathlineto{\pgfqpoint{5.111448in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.523047in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.530619in}}%
\pgfpathlineto{\pgfqpoint{5.038828in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.535745in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.538658in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.539609in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.538839in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.536581in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.533052in}}%
\pgfpathlineto{\pgfqpoint{4.793969in}{6.532416in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.528425in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.522914in}}%
\pgfpathlineto{\pgfqpoint{4.690755in}{6.519285in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.516680in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.509875in}}%
\pgfpathlineto{\pgfqpoint{4.609053in}{6.506153in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.502646in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.495124in}}%
\pgfpathlineto{\pgfqpoint{4.534752in}{6.493021in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.487392in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{6.479890in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.479588in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.471702in}}%
\pgfpathlineto{\pgfqpoint{4.392847in}{6.466758in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.463847in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.456015in}}%
\pgfpathlineto{\pgfqpoint{4.322016in}{6.453626in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.448185in}}%
\pgfpathlineto{\pgfqpoint{4.250944in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.440398in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.432487in}}%
\pgfpathlineto{\pgfqpoint{4.180984in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.424499in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.416304in}}%
\pgfpathlineto{\pgfqpoint{4.113305in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.407771in}}%
\pgfpathlineto{\pgfqpoint{4.049633in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.398865in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.389404in}}%
\pgfpathlineto{\pgfqpoint{3.990845in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.379217in}}%
\pgfpathlineto{\pgfqpoint{3.937573in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.368204in}}%
\pgfpathlineto{\pgfqpoint{3.889254in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.356167in}}%
\pgfpathlineto{\pgfqpoint{3.845628in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.342878in}}%
\pgfpathlineto{\pgfqpoint{3.806244in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.328072in}}%
\pgfpathlineto{\pgfqpoint{3.770567in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.311455in}}%
\pgfpathlineto{\pgfqpoint{3.738064in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.708623in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.292558in}}%
\pgfpathlineto{\pgfqpoint{3.681714in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.271047in}}%
\pgfpathlineto{\pgfqpoint{3.656625in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.633683in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.246500in}}%
\pgfpathlineto{\pgfqpoint{3.611898in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.591489in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.219131in}}%
\pgfpathlineto{\pgfqpoint{3.571690in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.552687in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.533730in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.189935in}}%
\pgfpathlineto{\pgfqpoint{3.514976in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.495821in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.160819in}}%
\pgfpathlineto{\pgfqpoint{3.476209in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.455785in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.133504in}}%
\pgfpathlineto{\pgfqpoint{3.434359in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.411664in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.108798in}}%
\pgfpathlineto{\pgfqpoint{3.387509in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.086716in}}%
\pgfpathlineto{\pgfqpoint{3.361648in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.333972in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{6.066984in}}%
\pgfpathlineto{\pgfqpoint{3.304331in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{6.049001in}}%
\pgfpathlineto{\pgfqpoint{3.272711in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.239249in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{6.032354in}}%
\pgfpathlineto{\pgfqpoint{3.204277in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{6.016606in}}%
\pgfpathlineto{\pgfqpoint{3.168234in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{6.001310in}}%
\pgfpathlineto{\pgfqpoint{3.131758in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.986062in}}%
\pgfpathlineto{\pgfqpoint{3.095579in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.970430in}}%
\pgfpathlineto{\pgfqpoint{3.060426in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.026984in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.953894in}}%
\pgfpathlineto{\pgfqpoint{2.995971in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.935620in}}%
\pgfpathlineto{\pgfqpoint{2.967454in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{2.941609in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.914725in}}%
\pgfpathlineto{\pgfqpoint{2.918985in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{2.899003in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.888554in}}%
\pgfpathlineto{\pgfqpoint{2.882226in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{2.868158in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{2.856780in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.848711in}}%
\pgfpathlineto{\pgfqpoint{2.848274in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{2.842348in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{2.838930in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{2.837957in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{2.839359in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{2.843070in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{2.849026in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{2.856207in}{5.746080in}}%
\pgfpathlineto{\pgfqpoint{2.857194in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{2.867642in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{2.880253in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{2.895075in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{2.898456in}{5.702507in}}%
\pgfpathlineto{\pgfqpoint{2.912353in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{2.932131in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{5.673799in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{2.980600in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{2.982954in}{5.651518in}}%
\pgfpathlineto{\pgfqpoint{3.010292in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.633585in}}%
\pgfpathlineto{\pgfqpoint{3.044464in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.618552in}}%
\pgfpathlineto{\pgfqpoint{3.084128in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.605778in}}%
\pgfpathlineto{\pgfqpoint{3.130602in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.594752in}}%
\pgfpathlineto{\pgfqpoint{3.185532in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.585082in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.576575in}}%
\pgfpathlineto{\pgfqpoint{3.251123in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.568961in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.562049in}}%
\pgfpathlineto{\pgfqpoint{3.329793in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.555781in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.549993in}}%
\pgfpathlineto{\pgfqpoint{3.424287in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.544633in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.539646in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.534967in}}%
\pgfpathlineto{\pgfqpoint{3.537379in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.530574in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.526447in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.522576in}}%
\pgfpathlineto{\pgfqpoint{3.673797in}{5.521282in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.518931in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.515526in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.512378in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.509496in}}%
\pgfpathlineto{\pgfqpoint{3.849534in}{5.508150in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.506862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.912430in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.537261in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.540447in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.543960in}}%
\pgfpathlineto{\pgfqpoint{3.746083in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.547793in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.551982in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.556485in}}%
\pgfpathlineto{\pgfqpoint{3.622037in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.561315in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.566573in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.572174in}}%
\pgfpathlineto{\pgfqpoint{3.520364in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.578293in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.584879in}}%
\pgfpathlineto{\pgfqpoint{3.435041in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.592153in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.600046in}}%
\pgfpathlineto{\pgfqpoint{3.363064in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.609032in}}%
\pgfpathlineto{\pgfqpoint{3.302402in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.619104in}}%
\pgfpathlineto{\pgfqpoint{3.251077in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.630615in}}%
\pgfpathlineto{\pgfqpoint{3.207541in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.644071in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.660147in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.111457in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.679828in}}%
\pgfpathlineto{\pgfqpoint{3.088192in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.068099in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.705617in}}%
\pgfpathlineto{\pgfqpoint{3.051235in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.037028in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.025352in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.744735in}}%
\pgfpathlineto{\pgfqpoint{3.016458in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.010077in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.006271in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.005139in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.006791in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.011334in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.844359in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.043885in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.061289in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.879808in}}%
\pgfpathlineto{\pgfqpoint{3.082432in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.106772in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.903525in}}%
\pgfpathlineto{\pgfqpoint{3.134841in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.922615in}}%
\pgfpathlineto{\pgfqpoint{3.165770in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.939570in}}%
\pgfpathlineto{\pgfqpoint{3.199208in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.955294in}}%
\pgfpathlineto{\pgfqpoint{3.271136in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.970462in}}%
\pgfpathlineto{\pgfqpoint{3.307761in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.985668in}}%
\pgfpathlineto{\pgfqpoint{3.343698in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.001345in}}%
\pgfpathlineto{\pgfqpoint{3.378354in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.017883in}}%
\pgfpathlineto{\pgfqpoint{3.411364in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.442596in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.035648in}}%
\pgfpathlineto{\pgfqpoint{3.472045in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.054972in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.525962in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.076079in}}%
\pgfpathlineto{\pgfqpoint{3.550864in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.099024in}}%
\pgfpathlineto{\pgfqpoint{3.574528in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.597459in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.123681in}}%
\pgfpathlineto{\pgfqpoint{3.619509in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.641278in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.149414in}}%
\pgfpathlineto{\pgfqpoint{3.662578in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.684097in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.175269in}}%
\pgfpathlineto{\pgfqpoint{3.705591in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.727862in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.200113in}}%
\pgfpathlineto{\pgfqpoint{3.750706in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.774854in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.223021in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.827786in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.243589in}}%
\pgfpathlineto{\pgfqpoint{3.858141in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.261668in}}%
\pgfpathlineto{\pgfqpoint{3.891301in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.277599in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.291658in}}%
\pgfpathlineto{\pgfqpoint{3.969181in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.304148in}}%
\pgfpathlineto{\pgfqpoint{4.015519in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.315368in}}%
\pgfpathlineto{\pgfqpoint{4.067576in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.325592in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.335049in}}%
\pgfpathlineto{\pgfqpoint{4.125523in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.343818in}}%
\pgfpathlineto{\pgfqpoint{4.189659in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.352199in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.360286in}}%
\pgfpathlineto{\pgfqpoint{4.257971in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.368110in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.375855in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.383437in}}%
\pgfpathlineto{\pgfqpoint{4.402548in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.390947in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.398320in}}%
\pgfpathlineto{\pgfqpoint{4.477992in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.405487in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.412396in}}%
\pgfpathlineto{\pgfqpoint{4.558114in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.418883in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.424864in}}%
\pgfpathlineto{\pgfqpoint{4.650685in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.430152in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.434595in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.438022in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.440239in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.441074in}}%
\pgfpathlineto{\pgfqpoint{4.876737in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.440371in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.438025in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.433956in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.428123in}}%
\pgfpathlineto{\pgfqpoint{5.015168in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.420745in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.411833in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.401628in}}%
\pgfpathlineto{\pgfqpoint{5.139571in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.390347in}}%
\pgfpathlineto{\pgfqpoint{5.187888in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.378000in}}%
\pgfpathlineto{\pgfqpoint{5.232031in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.364601in}}%
\pgfpathlineto{\pgfqpoint{5.272820in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.350064in}}%
\pgfpathlineto{\pgfqpoint{5.310675in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.345714in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.334222in}}%
\pgfpathlineto{\pgfqpoint{5.378125in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.316798in}}%
\pgfpathlineto{\pgfqpoint{5.408329in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.297524in}}%
\pgfpathlineto{\pgfqpoint{5.436470in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.462630in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.275994in}}%
\pgfpathlineto{\pgfqpoint{5.487192in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.510302in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.252088in}}%
\pgfpathlineto{\pgfqpoint{5.532272in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.553183in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.225787in}}%
\pgfpathlineto{\pgfqpoint{5.573373in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.592835in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.197381in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.630161in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.167079in}}%
\pgfpathlineto{\pgfqpoint{5.647885in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.665081in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.681291in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.133601in}}%
\pgfpathlineto{\pgfqpoint{5.696461in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.710299in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.722592in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.091018in}}%
\pgfpathlineto{\pgfqpoint{5.733164in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.748662in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.756612in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.757844in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.757353in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.755241in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.751622in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.746611in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.740321in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.732856in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.935832in}}%
\pgfpathlineto{\pgfqpoint{5.724273in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.714691in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.704212in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.692873in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.882533in}}%
\pgfpathlineto{\pgfqpoint{5.680689in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.667707in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.653897in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.841303in}}%
\pgfpathlineto{\pgfqpoint{5.639196in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.623580in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.606857in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.806889in}}%
\pgfpathlineto{\pgfqpoint{5.588951in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.569614in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.777959in}}%
\pgfpathlineto{\pgfqpoint{5.548630in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.525716in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.753527in}}%
\pgfpathlineto{\pgfqpoint{5.500608in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.732699in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.442268in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.714779in}}%
\pgfpathlineto{\pgfqpoint{5.408417in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.699028in}}%
\pgfpathlineto{\pgfqpoint{5.370936in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{5.329548in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.672211in}}%
\pgfpathlineto{\pgfqpoint{5.284009in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.660525in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.649686in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.639544in}}%
\pgfpathlineto{\pgfqpoint{5.179573in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.630078in}}%
\pgfpathlineto{\pgfqpoint{5.120640in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.621095in}}%
\pgfpathlineto{\pgfqpoint{5.056574in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.612543in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.604464in}}%
\pgfpathlineto{\pgfqpoint{4.987339in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.596744in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.589407in}}%
\pgfpathlineto{\pgfqpoint{4.911831in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.582434in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.575821in}}%
\pgfpathlineto{\pgfqpoint{4.828586in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.569572in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.563696in}}%
\pgfpathlineto{\pgfqpoint{4.734480in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.558190in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.553077in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.548368in}}%
\pgfpathlineto{\pgfqpoint{4.622681in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.544053in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.540167in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.536719in}}%
\pgfpathlineto{\pgfqpoint{4.471594in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.533705in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.531122in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.528996in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.527328in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.526114in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.525350in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.525030in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.525147in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.525692in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.526654in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.528021in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.529779in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.531914in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.534413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860170,0.381395,0.049748}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954679in}{5.531914in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.529779in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.528021in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.526654in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.525692in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.525147in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.525030in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.525350in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.526114in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.527328in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.528996in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.531122in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.533705in}}%
\pgfpathlineto{\pgfqpoint{4.471594in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.536719in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.540167in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.544053in}}%
\pgfpathlineto{\pgfqpoint{4.622681in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.548368in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.553077in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.558190in}}%
\pgfpathlineto{\pgfqpoint{4.734480in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.563696in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.569572in}}%
\pgfpathlineto{\pgfqpoint{4.828586in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.575821in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.582434in}}%
\pgfpathlineto{\pgfqpoint{4.911831in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.589407in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.596744in}}%
\pgfpathlineto{\pgfqpoint{4.987339in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.604464in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.612543in}}%
\pgfpathlineto{\pgfqpoint{5.056574in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.621095in}}%
\pgfpathlineto{\pgfqpoint{5.120640in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.630078in}}%
\pgfpathlineto{\pgfqpoint{5.179573in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.639544in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.649686in}}%
\pgfpathlineto{\pgfqpoint{5.234092in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.660525in}}%
\pgfpathlineto{\pgfqpoint{5.284009in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.672211in}}%
\pgfpathlineto{\pgfqpoint{5.329548in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.684955in}}%
\pgfpathlineto{\pgfqpoint{5.370936in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.699028in}}%
\pgfpathlineto{\pgfqpoint{5.408417in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.714779in}}%
\pgfpathlineto{\pgfqpoint{5.442268in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.472839in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.732699in}}%
\pgfpathlineto{\pgfqpoint{5.500608in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.753527in}}%
\pgfpathlineto{\pgfqpoint{5.525716in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.548630in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{5.777959in}}%
\pgfpathlineto{\pgfqpoint{5.569614in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.588951in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{5.806889in}}%
\pgfpathlineto{\pgfqpoint{5.606857in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.623580in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.639196in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{5.841303in}}%
\pgfpathlineto{\pgfqpoint{5.653897in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.667707in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.680689in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{5.882533in}}%
\pgfpathlineto{\pgfqpoint{5.692873in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.704212in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.714691in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.724273in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{5.935832in}}%
\pgfpathlineto{\pgfqpoint{5.732856in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.740321in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.746611in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.751622in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.755241in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.757353in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.757844in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.756612in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.753571in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.748662in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.741857in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.733164in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.729134in}{6.091018in}}%
\pgfpathlineto{\pgfqpoint{5.722592in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.710299in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.696461in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.686885in}{6.133601in}}%
\pgfpathlineto{\pgfqpoint{5.681291in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.665081in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.647885in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.644636in}{6.167079in}}%
\pgfpathlineto{\pgfqpoint{5.630161in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.611750in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.602387in}{6.197381in}}%
\pgfpathlineto{\pgfqpoint{5.592835in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.573373in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.560138in}{6.225787in}}%
\pgfpathlineto{\pgfqpoint{5.553183in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.532272in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.252088in}}%
\pgfpathlineto{\pgfqpoint{5.510302in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.487192in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.275994in}}%
\pgfpathlineto{\pgfqpoint{5.462630in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.436470in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.297524in}}%
\pgfpathlineto{\pgfqpoint{5.408329in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.316798in}}%
\pgfpathlineto{\pgfqpoint{5.378125in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.334222in}}%
\pgfpathlineto{\pgfqpoint{5.345714in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.310675in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.350064in}}%
\pgfpathlineto{\pgfqpoint{5.272820in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.364601in}}%
\pgfpathlineto{\pgfqpoint{5.232031in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.378000in}}%
\pgfpathlineto{\pgfqpoint{5.187888in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.390347in}}%
\pgfpathlineto{\pgfqpoint{5.139571in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.401628in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.411833in}}%
\pgfpathlineto{\pgfqpoint{5.083778in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.420745in}}%
\pgfpathlineto{\pgfqpoint{5.015168in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.428123in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.433956in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.438025in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.440371in}}%
\pgfpathlineto{\pgfqpoint{4.876737in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.441074in}}%
\pgfpathlineto{\pgfqpoint{4.812802in}{6.440495in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.440239in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.438022in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.434595in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.430152in}}%
\pgfpathlineto{\pgfqpoint{4.650685in}{6.427363in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.424864in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.418883in}}%
\pgfpathlineto{\pgfqpoint{4.558114in}{6.414232in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.412396in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.405487in}}%
\pgfpathlineto{\pgfqpoint{4.477992in}{6.401100in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.398320in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.390947in}}%
\pgfpathlineto{\pgfqpoint{4.402548in}{6.387968in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.383437in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.375855in}}%
\pgfpathlineto{\pgfqpoint{4.329288in}{6.374837in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.368110in}}%
\pgfpathlineto{\pgfqpoint{4.257971in}{6.361705in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.360286in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.352199in}}%
\pgfpathlineto{\pgfqpoint{4.189659in}{6.348574in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.343818in}}%
\pgfpathlineto{\pgfqpoint{4.125523in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.335049in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.325592in}}%
\pgfpathlineto{\pgfqpoint{4.067576in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.315368in}}%
\pgfpathlineto{\pgfqpoint{4.015519in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.304148in}}%
\pgfpathlineto{\pgfqpoint{3.969181in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.291658in}}%
\pgfpathlineto{\pgfqpoint{3.928034in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.277599in}}%
\pgfpathlineto{\pgfqpoint{3.891301in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.261668in}}%
\pgfpathlineto{\pgfqpoint{3.858141in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.243589in}}%
\pgfpathlineto{\pgfqpoint{3.827786in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{3.800529in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.223021in}}%
\pgfpathlineto{\pgfqpoint{3.774854in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{3.750706in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.200113in}}%
\pgfpathlineto{\pgfqpoint{3.727862in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.705591in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.175269in}}%
\pgfpathlineto{\pgfqpoint{3.684097in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.662578in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.149414in}}%
\pgfpathlineto{\pgfqpoint{3.641278in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.619509in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.123681in}}%
\pgfpathlineto{\pgfqpoint{3.597459in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.574528in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{6.099024in}}%
\pgfpathlineto{\pgfqpoint{3.550864in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{6.076079in}}%
\pgfpathlineto{\pgfqpoint{3.525962in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.499770in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{6.054972in}}%
\pgfpathlineto{\pgfqpoint{3.472045in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{6.035648in}}%
\pgfpathlineto{\pgfqpoint{3.442596in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.411364in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{6.017883in}}%
\pgfpathlineto{\pgfqpoint{3.378354in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{6.001345in}}%
\pgfpathlineto{\pgfqpoint{3.343698in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.985668in}}%
\pgfpathlineto{\pgfqpoint{3.307761in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.970462in}}%
\pgfpathlineto{\pgfqpoint{3.271136in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.955294in}}%
\pgfpathlineto{\pgfqpoint{3.234601in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.199208in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.939570in}}%
\pgfpathlineto{\pgfqpoint{3.165770in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.922615in}}%
\pgfpathlineto{\pgfqpoint{3.134841in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.903525in}}%
\pgfpathlineto{\pgfqpoint{3.106772in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.082432in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.879808in}}%
\pgfpathlineto{\pgfqpoint{3.061289in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.043885in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.844359in}}%
\pgfpathlineto{\pgfqpoint{3.018855in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.011334in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.006791in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.005139in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.006271in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.010077in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.016458in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.025203in}{5.744735in}}%
\pgfpathlineto{\pgfqpoint{3.025352in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.037028in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.051235in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.067451in}{5.705617in}}%
\pgfpathlineto{\pgfqpoint{3.068099in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.088192in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.109700in}{5.679828in}}%
\pgfpathlineto{\pgfqpoint{3.111457in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.138738in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.151949in}{5.660147in}}%
\pgfpathlineto{\pgfqpoint{3.170468in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.194198in}{5.644071in}}%
\pgfpathlineto{\pgfqpoint{3.207541in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.630615in}}%
\pgfpathlineto{\pgfqpoint{3.251077in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.619104in}}%
\pgfpathlineto{\pgfqpoint{3.302402in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.609032in}}%
\pgfpathlineto{\pgfqpoint{3.363064in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.600046in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.592153in}}%
\pgfpathlineto{\pgfqpoint{3.435041in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.584879in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.578293in}}%
\pgfpathlineto{\pgfqpoint{3.520364in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.572174in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.566573in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.561315in}}%
\pgfpathlineto{\pgfqpoint{3.622037in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.556485in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.551982in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.547793in}}%
\pgfpathlineto{\pgfqpoint{3.746083in}{5.547545in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.543960in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.540447in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.537261in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.534413in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.531914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.000173in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.560853in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.563573in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.566732in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.570314in}}%
\pgfpathlineto{\pgfqpoint{3.833131in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.574327in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.578877in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.583835in}}%
\pgfpathlineto{\pgfqpoint{3.718695in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.589304in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.595344in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.601912in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.609233in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.617318in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.626228in}}%
\pgfpathlineto{\pgfqpoint{3.489449in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.636557in}}%
\pgfpathlineto{\pgfqpoint{3.436233in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.648384in}}%
\pgfpathlineto{\pgfqpoint{3.391324in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.662295in}}%
\pgfpathlineto{\pgfqpoint{3.353475in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.679203in}}%
\pgfpathlineto{\pgfqpoint{3.295112in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.701741in}}%
\pgfpathlineto{\pgfqpoint{3.273063in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.255128in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.240769in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.736597in}}%
\pgfpathlineto{\pgfqpoint{3.229901in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.222320in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.217913in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.216716in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.218815in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.233312in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.826637in}}%
\pgfpathlineto{\pgfqpoint{3.246198in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.859865in}}%
\pgfpathlineto{\pgfqpoint{3.283249in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.307481in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.882358in}}%
\pgfpathlineto{\pgfqpoint{3.334931in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.901288in}}%
\pgfpathlineto{\pgfqpoint{3.365070in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.397222in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.918460in}}%
\pgfpathlineto{\pgfqpoint{3.430338in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.935132in}}%
\pgfpathlineto{\pgfqpoint{3.463598in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.951986in}}%
\pgfpathlineto{\pgfqpoint{3.496346in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.528081in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.969474in}}%
\pgfpathlineto{\pgfqpoint{3.558487in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.987956in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.615588in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.007677in}}%
\pgfpathlineto{\pgfqpoint{3.642340in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.028624in}}%
\pgfpathlineto{\pgfqpoint{3.668269in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.693520in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.050589in}}%
\pgfpathlineto{\pgfqpoint{3.718316in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.073099in}}%
\pgfpathlineto{\pgfqpoint{3.767537in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.095580in}}%
\pgfpathlineto{\pgfqpoint{3.792395in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.817815in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.117390in}}%
\pgfpathlineto{\pgfqpoint{3.844024in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.137991in}}%
\pgfpathlineto{\pgfqpoint{3.871213in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.900013in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.157131in}}%
\pgfpathlineto{\pgfqpoint{3.930548in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.174578in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.190365in}}%
\pgfpathlineto{\pgfqpoint{3.998740in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{4.037590in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.204649in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.217594in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.229419in}}%
\pgfpathlineto{\pgfqpoint{4.127366in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.240335in}}%
\pgfpathlineto{\pgfqpoint{4.179028in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.250504in}}%
\pgfpathlineto{\pgfqpoint{4.235221in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.260070in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.269165in}}%
\pgfpathlineto{\pgfqpoint{4.295632in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.277965in}}%
\pgfpathlineto{\pgfqpoint{4.359728in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.286395in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.294516in}}%
\pgfpathlineto{\pgfqpoint{4.427707in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.302364in}}%
\pgfpathlineto{\pgfqpoint{4.500633in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.309758in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.316797in}}%
\pgfpathlineto{\pgfqpoint{4.582655in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.323193in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.329010in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.333956in}}%
\pgfpathlineto{\pgfqpoint{4.688552in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.338028in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.341067in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.342933in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.343552in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.342860in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.340801in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.337320in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.332442in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.326088in}}%
\pgfpathlineto{\pgfqpoint{5.073376in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.318179in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.308599in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.297137in}}%
\pgfpathlineto{\pgfqpoint{5.183422in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.283444in}}%
\pgfpathlineto{\pgfqpoint{5.223604in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.257590in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.266931in}}%
\pgfpathlineto{\pgfqpoint{5.287005in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.246830in}}%
\pgfpathlineto{\pgfqpoint{5.312896in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.335565in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.221820in}}%
\pgfpathlineto{\pgfqpoint{5.355807in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.373916in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.390305in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.190258in}}%
\pgfpathlineto{\pgfqpoint{5.405370in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.419279in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.432238in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.150347in}}%
\pgfpathlineto{\pgfqpoint{5.444695in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.456595in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.468029in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.103114in}}%
\pgfpathlineto{\pgfqpoint{5.479136in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.489958in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.500266in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.509942in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.047927in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.526623in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.533159in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.538263in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.541808in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.543713in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.543946in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.542519in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.539478in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.534892in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.528841in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.521399in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.896916in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.502173in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.490626in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.477828in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.847554in}}%
\pgfpathlineto{\pgfqpoint{5.463501in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.447821in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.812248in}}%
\pgfpathlineto{\pgfqpoint{5.430669in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.411758in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.760453in}}%
\pgfpathlineto{\pgfqpoint{5.343559in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.316231in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.740308in}}%
\pgfpathlineto{\pgfqpoint{5.286218in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.722679in}}%
\pgfpathlineto{\pgfqpoint{5.253259in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.706949in}}%
\pgfpathlineto{\pgfqpoint{5.217106in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.692775in}}%
\pgfpathlineto{\pgfqpoint{5.177533in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.679869in}}%
\pgfpathlineto{\pgfqpoint{5.134319in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.667999in}}%
\pgfpathlineto{\pgfqpoint{5.087214in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.656985in}}%
\pgfpathlineto{\pgfqpoint{5.035892in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.646689in}}%
\pgfpathlineto{\pgfqpoint{4.979891in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.637018in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.627976in}}%
\pgfpathlineto{\pgfqpoint{4.918588in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.619541in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.611571in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.604186in}}%
\pgfpathlineto{\pgfqpoint{4.775012in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.597271in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.590889in}}%
\pgfpathlineto{\pgfqpoint{4.687272in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.584986in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.579627in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.574741in}}%
\pgfpathlineto{\pgfqpoint{4.579543in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.570402in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.566581in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.563268in}}%
\pgfpathlineto{\pgfqpoint{4.422557in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.560472in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.558226in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.556500in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.555294in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.554604in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.554425in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.554748in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.555564in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.556861in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.558628in}}%
\pgfpathlineto{\pgfqpoint{4.000173in}{5.560677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737698,0.342488,0.132560}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039177in}{5.558628in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.556861in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.555564in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.554748in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.554425in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.554604in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.555294in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.556500in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.558226in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.560472in}}%
\pgfpathlineto{\pgfqpoint{4.422557in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.563268in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.566581in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.570402in}}%
\pgfpathlineto{\pgfqpoint{4.579543in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.574741in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.579627in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.584986in}}%
\pgfpathlineto{\pgfqpoint{4.687272in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.590889in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.597271in}}%
\pgfpathlineto{\pgfqpoint{4.775012in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.604186in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.611571in}}%
\pgfpathlineto{\pgfqpoint{4.850944in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.619541in}}%
\pgfpathlineto{\pgfqpoint{4.918588in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.627976in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.637018in}}%
\pgfpathlineto{\pgfqpoint{4.979891in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.646689in}}%
\pgfpathlineto{\pgfqpoint{5.035892in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.656985in}}%
\pgfpathlineto{\pgfqpoint{5.087214in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{5.667999in}}%
\pgfpathlineto{\pgfqpoint{5.134319in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{5.679869in}}%
\pgfpathlineto{\pgfqpoint{5.177533in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{5.692775in}}%
\pgfpathlineto{\pgfqpoint{5.217106in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{5.706949in}}%
\pgfpathlineto{\pgfqpoint{5.253259in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{5.722679in}}%
\pgfpathlineto{\pgfqpoint{5.286218in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{5.740308in}}%
\pgfpathlineto{\pgfqpoint{5.316231in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{5.343559in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{5.760453in}}%
\pgfpathlineto{\pgfqpoint{5.368430in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.411758in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.430669in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{5.812248in}}%
\pgfpathlineto{\pgfqpoint{5.447821in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.463501in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{5.847554in}}%
\pgfpathlineto{\pgfqpoint{5.477828in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.490626in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.502173in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.512477in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{5.896916in}}%
\pgfpathlineto{\pgfqpoint{5.521399in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.528841in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.534892in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.539478in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.542519in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.543946in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.543713in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.541808in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.538263in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.533159in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.526623in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.518819in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.517889in}{6.047927in}}%
\pgfpathlineto{\pgfqpoint{5.509942in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.500266in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.489958in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.479136in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.475640in}{6.103114in}}%
\pgfpathlineto{\pgfqpoint{5.468029in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.456595in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.444695in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.433391in}{6.150347in}}%
\pgfpathlineto{\pgfqpoint{5.432238in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.419279in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.405370in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{5.391142in}{6.190258in}}%
\pgfpathlineto{\pgfqpoint{5.390305in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{5.373916in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{5.355807in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{5.348893in}{6.221820in}}%
\pgfpathlineto{\pgfqpoint{5.335565in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{5.312896in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{5.306644in}{6.246830in}}%
\pgfpathlineto{\pgfqpoint{5.287005in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{5.264395in}{6.266931in}}%
\pgfpathlineto{\pgfqpoint{5.257590in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{5.223604in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{5.222146in}{6.283444in}}%
\pgfpathlineto{\pgfqpoint{5.183422in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{5.179898in}{6.297137in}}%
\pgfpathlineto{\pgfqpoint{5.137649in}{6.308599in}}%
\pgfpathlineto{\pgfqpoint{5.135151in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{5.095400in}{6.318179in}}%
\pgfpathlineto{\pgfqpoint{5.073376in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.326088in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.332442in}}%
\pgfpathlineto{\pgfqpoint{4.984720in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.337320in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.340801in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.342860in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.343552in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.342933in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.341067in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.338028in}}%
\pgfpathlineto{\pgfqpoint{4.688552in}{6.335442in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.333956in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.329010in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.323193in}}%
\pgfpathlineto{\pgfqpoint{4.582655in}{6.322310in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.316797in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.309758in}}%
\pgfpathlineto{\pgfqpoint{4.500633in}{6.309179in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.302364in}}%
\pgfpathlineto{\pgfqpoint{4.427707in}{6.296047in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.294516in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.286395in}}%
\pgfpathlineto{\pgfqpoint{4.359728in}{6.282915in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.277965in}}%
\pgfpathlineto{\pgfqpoint{4.295632in}{6.269784in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.269165in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.260070in}}%
\pgfpathlineto{\pgfqpoint{4.235221in}{6.256652in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.250504in}}%
\pgfpathlineto{\pgfqpoint{4.179028in}{6.243521in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.240335in}}%
\pgfpathlineto{\pgfqpoint{4.127366in}{6.230389in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.229419in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.217594in}}%
\pgfpathlineto{\pgfqpoint{4.080301in}{6.217257in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.204649in}}%
\pgfpathlineto{\pgfqpoint{4.037590in}{6.204126in}}%
\pgfpathlineto{\pgfqpoint{3.998740in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{6.190365in}}%
\pgfpathlineto{\pgfqpoint{3.963272in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{6.174578in}}%
\pgfpathlineto{\pgfqpoint{3.930548in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{6.157131in}}%
\pgfpathlineto{\pgfqpoint{3.900013in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{3.871213in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{6.137991in}}%
\pgfpathlineto{\pgfqpoint{3.844024in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{6.117390in}}%
\pgfpathlineto{\pgfqpoint{3.817815in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{3.792395in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{6.095580in}}%
\pgfpathlineto{\pgfqpoint{3.767537in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{6.073099in}}%
\pgfpathlineto{\pgfqpoint{3.742897in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{3.718316in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{6.050589in}}%
\pgfpathlineto{\pgfqpoint{3.693520in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{3.668269in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{6.028624in}}%
\pgfpathlineto{\pgfqpoint{3.642340in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{6.007677in}}%
\pgfpathlineto{\pgfqpoint{3.615588in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.587630in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.987956in}}%
\pgfpathlineto{\pgfqpoint{3.558487in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.969474in}}%
\pgfpathlineto{\pgfqpoint{3.528081in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.496346in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.951986in}}%
\pgfpathlineto{\pgfqpoint{3.463598in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.935132in}}%
\pgfpathlineto{\pgfqpoint{3.430338in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.918460in}}%
\pgfpathlineto{\pgfqpoint{3.397222in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.365070in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.901288in}}%
\pgfpathlineto{\pgfqpoint{3.334931in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.882358in}}%
\pgfpathlineto{\pgfqpoint{3.307481in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.283249in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.859865in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.246198in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.826637in}}%
\pgfpathlineto{\pgfqpoint{3.233312in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.224315in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.218815in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.216716in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.217913in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.222320in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.229901in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.236447in}{5.736597in}}%
\pgfpathlineto{\pgfqpoint{3.240769in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.255128in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.273063in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.278696in}{5.701741in}}%
\pgfpathlineto{\pgfqpoint{3.295112in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.320945in}{5.679203in}}%
\pgfpathlineto{\pgfqpoint{3.321645in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.353475in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.363194in}{5.662295in}}%
\pgfpathlineto{\pgfqpoint{3.391324in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.405443in}{5.648384in}}%
\pgfpathlineto{\pgfqpoint{3.436233in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.447692in}{5.636557in}}%
\pgfpathlineto{\pgfqpoint{3.489449in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.489941in}{5.626228in}}%
\pgfpathlineto{\pgfqpoint{3.532190in}{5.617318in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{5.613203in}}%
\pgfpathlineto{\pgfqpoint{3.574439in}{5.609233in}}%
\pgfpathlineto{\pgfqpoint{3.616687in}{5.601912in}}%
\pgfpathlineto{\pgfqpoint{3.627782in}{5.600072in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.595344in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.589304in}}%
\pgfpathlineto{\pgfqpoint{3.718695in}{5.586940in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.583835in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.578877in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.574327in}}%
\pgfpathlineto{\pgfqpoint{3.833131in}{5.573808in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.570314in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.566732in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.563573in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.560853in}}%
\pgfpathlineto{\pgfqpoint{4.000173in}{5.560677in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.558628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.009025in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.627613in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.632803in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.638766in}}%
\pgfpathlineto{\pgfqpoint{3.907939in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.646205in}}%
\pgfpathlineto{\pgfqpoint{3.837683in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.654851in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.665368in}}%
\pgfpathlineto{\pgfqpoint{3.784310in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.678769in}}%
\pgfpathlineto{\pgfqpoint{3.743158in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.697650in}}%
\pgfpathlineto{\pgfqpoint{3.687780in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.670864in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.734095in}}%
\pgfpathlineto{\pgfqpoint{3.654682in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.658602in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.771306in}}%
\pgfpathlineto{\pgfqpoint{3.666945in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.678992in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.694342in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.815145in}}%
\pgfpathlineto{\pgfqpoint{3.712308in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.732391in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.843091in}}%
\pgfpathlineto{\pgfqpoint{3.754016in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.776597in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.867815in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.822837in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.891836in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.916256in}}%
\pgfpathlineto{\pgfqpoint{3.890562in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.967264in}}%
\pgfpathlineto{\pgfqpoint{3.955481in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.977129in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.992671in}}%
\pgfpathlineto{\pgfqpoint{3.999198in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{4.021983in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.016676in}}%
\pgfpathlineto{\pgfqpoint{4.045757in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{4.070851in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.038665in}}%
\pgfpathlineto{\pgfqpoint{4.097621in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.058508in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{4.157391in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.076210in}}%
\pgfpathlineto{\pgfqpoint{4.191228in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.092103in}}%
\pgfpathlineto{\pgfqpoint{4.228168in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.106444in}}%
\pgfpathlineto{\pgfqpoint{4.268679in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.119444in}}%
\pgfpathlineto{\pgfqpoint{4.313305in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.131282in}}%
\pgfpathlineto{\pgfqpoint{4.362706in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.142099in}}%
\pgfpathlineto{\pgfqpoint{4.417730in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.151986in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.160952in}}%
\pgfpathlineto{\pgfqpoint{4.481213in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.169073in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.176315in}}%
\pgfpathlineto{\pgfqpoint{4.556531in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.182614in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.187921in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.192142in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.195086in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.196630in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.196545in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.194534in}}%
\pgfpathlineto{\pgfqpoint{4.877029in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.190176in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.182560in}}%
\pgfpathlineto{\pgfqpoint{4.944827in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.170538in}}%
\pgfpathlineto{\pgfqpoint{4.983480in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{5.010181in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.151153in}}%
\pgfpathlineto{\pgfqpoint{5.028589in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.052740in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.111483in}}%
\pgfpathlineto{\pgfqpoint{5.059813in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.064721in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.067909in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.069755in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.070600in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.070758in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.070518in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.070154in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.069912in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.070582in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.071722in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.073388in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.075424in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.077550in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.079391in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.080519in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.080506in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.078969in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.070173in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.062520in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.811035in}}%
\pgfpathlineto{\pgfqpoint{5.052506in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.039762in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.024459in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.774095in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{4.985274in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.748669in}}%
\pgfpathlineto{\pgfqpoint{4.961069in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.728463in}}%
\pgfpathlineto{\pgfqpoint{4.901998in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.711657in}}%
\pgfpathlineto{\pgfqpoint{4.866438in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.697097in}}%
\pgfpathlineto{\pgfqpoint{4.826115in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.684364in}}%
\pgfpathlineto{\pgfqpoint{4.780122in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.673116in}}%
\pgfpathlineto{\pgfqpoint{4.727139in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.663084in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.654215in}}%
\pgfpathlineto{\pgfqpoint{4.664705in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.646487in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.639490in}}%
\pgfpathlineto{\pgfqpoint{4.588254in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.633662in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.628503in}}%
\pgfpathlineto{\pgfqpoint{4.483319in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.624217in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.620787in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.618079in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.616111in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.614894in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.614436in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.614739in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.615801in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.617618in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.620180in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.623479in}}%
\pgfpathlineto{\pgfqpoint{4.009025in}{5.626335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558233,0.296046,0.195709}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039177in}{5.623479in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{5.620180in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{5.617618in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{5.615801in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{5.614739in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{5.614436in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{5.614894in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{5.616111in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{5.618079in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{5.620787in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{5.624217in}}%
\pgfpathlineto{\pgfqpoint{4.483319in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{5.628503in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{5.633662in}}%
\pgfpathlineto{\pgfqpoint{4.588254in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{5.639490in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{5.646487in}}%
\pgfpathlineto{\pgfqpoint{4.664705in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{5.654215in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{5.663084in}}%
\pgfpathlineto{\pgfqpoint{4.727139in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{5.673116in}}%
\pgfpathlineto{\pgfqpoint{4.780122in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{5.684364in}}%
\pgfpathlineto{\pgfqpoint{4.826115in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{5.697097in}}%
\pgfpathlineto{\pgfqpoint{4.866438in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{5.711657in}}%
\pgfpathlineto{\pgfqpoint{4.901998in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{5.728463in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{4.961069in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{5.748669in}}%
\pgfpathlineto{\pgfqpoint{4.985274in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{5.006404in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{5.774095in}}%
\pgfpathlineto{\pgfqpoint{5.024459in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{5.039762in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{5.052506in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{5.811035in}}%
\pgfpathlineto{\pgfqpoint{5.062520in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{5.070173in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{5.075602in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{5.078969in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{5.080506in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{5.080519in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{5.079391in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{5.077550in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{5.075424in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{5.073388in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{5.071722in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{5.070582in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{5.070003in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{5.069912in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{5.070154in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{5.070518in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{5.070758in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{5.070600in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{5.069755in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{5.067909in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{5.064721in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{5.059813in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{5.053151in}{6.111483in}}%
\pgfpathlineto{\pgfqpoint{5.052740in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{5.042477in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{5.028589in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{5.010902in}{6.151153in}}%
\pgfpathlineto{\pgfqpoint{5.010181in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{4.983480in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{4.968653in}{6.170538in}}%
\pgfpathlineto{\pgfqpoint{4.944827in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{4.926404in}{6.182560in}}%
\pgfpathlineto{\pgfqpoint{4.884155in}{6.190176in}}%
\pgfpathlineto{\pgfqpoint{4.877029in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{4.841906in}{6.194534in}}%
\pgfpathlineto{\pgfqpoint{4.799657in}{6.196545in}}%
\pgfpathlineto{\pgfqpoint{4.757408in}{6.196630in}}%
\pgfpathlineto{\pgfqpoint{4.715159in}{6.195086in}}%
\pgfpathlineto{\pgfqpoint{4.672910in}{6.192142in}}%
\pgfpathlineto{\pgfqpoint{4.661471in}{6.190994in}}%
\pgfpathlineto{\pgfqpoint{4.630662in}{6.187921in}}%
\pgfpathlineto{\pgfqpoint{4.588413in}{6.182614in}}%
\pgfpathlineto{\pgfqpoint{4.556531in}{6.177863in}}%
\pgfpathlineto{\pgfqpoint{4.546164in}{6.176315in}}%
\pgfpathlineto{\pgfqpoint{4.503915in}{6.169073in}}%
\pgfpathlineto{\pgfqpoint{4.481213in}{6.164731in}}%
\pgfpathlineto{\pgfqpoint{4.461666in}{6.160952in}}%
\pgfpathlineto{\pgfqpoint{4.419417in}{6.151986in}}%
\pgfpathlineto{\pgfqpoint{4.417730in}{6.151599in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{6.142099in}}%
\pgfpathlineto{\pgfqpoint{4.362706in}{6.138468in}}%
\pgfpathlineto{\pgfqpoint{4.334919in}{6.131282in}}%
\pgfpathlineto{\pgfqpoint{4.313305in}{6.125336in}}%
\pgfpathlineto{\pgfqpoint{4.292670in}{6.119444in}}%
\pgfpathlineto{\pgfqpoint{4.268679in}{6.112204in}}%
\pgfpathlineto{\pgfqpoint{4.250421in}{6.106444in}}%
\pgfpathlineto{\pgfqpoint{4.228168in}{6.099073in}}%
\pgfpathlineto{\pgfqpoint{4.208172in}{6.092103in}}%
\pgfpathlineto{\pgfqpoint{4.191228in}{6.085941in}}%
\pgfpathlineto{\pgfqpoint{4.165923in}{6.076210in}}%
\pgfpathlineto{\pgfqpoint{4.157391in}{6.072810in}}%
\pgfpathlineto{\pgfqpoint{4.126295in}{6.059678in}}%
\pgfpathlineto{\pgfqpoint{4.123674in}{6.058508in}}%
\pgfpathlineto{\pgfqpoint{4.097621in}{6.046546in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{6.038665in}}%
\pgfpathlineto{\pgfqpoint{4.070851in}{6.033415in}}%
\pgfpathlineto{\pgfqpoint{4.045757in}{6.020283in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{6.016676in}}%
\pgfpathlineto{\pgfqpoint{4.021983in}{6.007152in}}%
\pgfpathlineto{\pgfqpoint{3.999198in}{5.994020in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.992671in}}%
\pgfpathlineto{\pgfqpoint{3.977129in}{5.980888in}}%
\pgfpathlineto{\pgfqpoint{3.955481in}{5.967757in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.967264in}}%
\pgfpathlineto{\pgfqpoint{3.933965in}{5.954625in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.941494in}}%
\pgfpathlineto{\pgfqpoint{3.890562in}{5.928362in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.916256in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{5.915230in}}%
\pgfpathlineto{\pgfqpoint{3.845755in}{5.902099in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.891836in}}%
\pgfpathlineto{\pgfqpoint{3.822837in}{5.888967in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{5.875835in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.867815in}}%
\pgfpathlineto{\pgfqpoint{3.776597in}{5.862704in}}%
\pgfpathlineto{\pgfqpoint{3.754016in}{5.849572in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.843091in}}%
\pgfpathlineto{\pgfqpoint{3.732391in}{5.836441in}}%
\pgfpathlineto{\pgfqpoint{3.712308in}{5.823309in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.815145in}}%
\pgfpathlineto{\pgfqpoint{3.694342in}{5.810177in}}%
\pgfpathlineto{\pgfqpoint{3.678992in}{5.797046in}}%
\pgfpathlineto{\pgfqpoint{3.666945in}{5.783914in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.771306in}}%
\pgfpathlineto{\pgfqpoint{3.658602in}{5.770783in}}%
\pgfpathlineto{\pgfqpoint{3.654342in}{5.757651in}}%
\pgfpathlineto{\pgfqpoint{3.654682in}{5.744519in}}%
\pgfpathlineto{\pgfqpoint{3.658936in}{5.734095in}}%
\pgfpathlineto{\pgfqpoint{3.660033in}{5.731388in}}%
\pgfpathlineto{\pgfqpoint{3.670864in}{5.718256in}}%
\pgfpathlineto{\pgfqpoint{3.687780in}{5.705124in}}%
\pgfpathlineto{\pgfqpoint{3.701185in}{5.697650in}}%
\pgfpathlineto{\pgfqpoint{3.711553in}{5.691993in}}%
\pgfpathlineto{\pgfqpoint{3.743158in}{5.678861in}}%
\pgfpathlineto{\pgfqpoint{3.743434in}{5.678769in}}%
\pgfpathlineto{\pgfqpoint{3.784310in}{5.665730in}}%
\pgfpathlineto{\pgfqpoint{3.785683in}{5.665368in}}%
\pgfpathlineto{\pgfqpoint{3.827932in}{5.654851in}}%
\pgfpathlineto{\pgfqpoint{3.837683in}{5.652598in}}%
\pgfpathlineto{\pgfqpoint{3.870181in}{5.646205in}}%
\pgfpathlineto{\pgfqpoint{3.907939in}{5.639466in}}%
\pgfpathlineto{\pgfqpoint{3.912430in}{5.638766in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{5.632803in}}%
\pgfpathlineto{\pgfqpoint{3.996928in}{5.627613in}}%
\pgfpathlineto{\pgfqpoint{4.009025in}{5.626335in}}%
\pgfpathlineto{\pgfqpoint{4.039177in}{5.623479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561124,0.833187,0.355802}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743190in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{1.637712in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{1.635581in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{1.636160in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{1.639382in}}%
\pgfpathlineto{\pgfqpoint{5.858317in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{1.644930in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{1.661647in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{5.964343in}{1.686045in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{1.686851in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{1.700418in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{1.715694in}}%
\pgfpathlineto{\pgfqpoint{6.035036in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{1.747887in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{1.764973in}}%
\pgfpathlineto{\pgfqpoint{6.099291in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{1.781590in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{1.798186in}}%
\pgfpathlineto{\pgfqpoint{6.162496in}{1.814800in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{1.815728in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{1.831639in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{1.848576in}}%
\pgfpathlineto{\pgfqpoint{6.226218in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{1.865282in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{1.881605in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{1.899056in}}%
\pgfpathlineto{\pgfqpoint{6.289889in}{1.900637in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{1.915197in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{1.932189in}}%
\pgfpathlineto{\pgfqpoint{6.352937in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{1.949383in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{1.965998in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{1.983631in}}%
\pgfpathlineto{\pgfqpoint{6.415373in}{1.986473in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.000222in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{6.477891in}{2.029392in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.034514in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.050966in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{2.068082in}}%
\pgfpathlineto{\pgfqpoint{6.541317in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{2.084322in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.100628in}}%
\pgfpathlineto{\pgfqpoint{6.606334in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{2.117228in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{2.132799in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{2.148856in}}%
\pgfpathlineto{\pgfqpoint{6.673127in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{2.164748in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{2.180284in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{2.196409in}}%
\pgfpathlineto{\pgfqpoint{6.740338in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{2.212161in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{6.805939in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{2.245016in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{2.261448in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{2.278883in}}%
\pgfpathlineto{\pgfqpoint{6.867998in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{2.296723in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.315211in}}%
\pgfpathlineto{\pgfqpoint{6.924974in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{2.334745in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{2.354818in}}%
\pgfpathlineto{\pgfqpoint{6.976655in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{2.376315in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{2.398558in}}%
\pgfpathlineto{\pgfqpoint{7.023341in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{2.422387in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{2.447446in}}%
\pgfpathlineto{\pgfqpoint{7.065493in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{2.474115in}}%
\pgfpathlineto{\pgfqpoint{7.103547in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{2.502666in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{2.532869in}}%
\pgfpathlineto{\pgfqpoint{7.138348in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{2.565274in}}%
\pgfpathlineto{\pgfqpoint{7.170038in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{2.600043in}}%
\pgfpathlineto{\pgfqpoint{7.199042in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{2.637385in}}%
\pgfpathlineto{\pgfqpoint{7.225728in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{7.228292in}{2.677606in}}%
\pgfpathlineto{\pgfqpoint{7.250379in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{7.253043in}{2.721116in}}%
\pgfpathlineto{\pgfqpoint{7.273202in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{7.277795in}{2.768446in}}%
\pgfpathlineto{\pgfqpoint{7.294332in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{7.302547in}{2.820288in}}%
\pgfpathlineto{\pgfqpoint{7.313829in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{7.327298in}{2.877547in}}%
\pgfpathlineto{\pgfqpoint{7.331672in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{7.348191in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{7.352050in}{2.941886in}}%
\pgfpathlineto{\pgfqpoint{7.363548in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{7.376802in}{3.015622in}}%
\pgfpathlineto{\pgfqpoint{7.377101in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{7.390111in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{7.401223in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{7.401553in}{3.103767in}}%
\pgfpathlineto{\pgfqpoint{7.411950in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{7.421145in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{7.426305in}{3.215675in}}%
\pgfpathlineto{\pgfqpoint{7.429436in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{7.437181in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{7.443905in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{7.449834in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{7.451057in}{3.369365in}}%
\pgfpathlineto{\pgfqpoint{7.455666in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{7.461071in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{7.466046in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{7.470719in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{7.475187in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{7.475808in}{3.580378in}}%
\pgfpathlineto{\pgfqpoint{7.479908in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{7.484551in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{7.489086in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{7.493533in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{7.497894in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{7.500560in}{3.815496in}}%
\pgfpathlineto{\pgfqpoint{7.502301in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{7.506791in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{7.511091in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{7.515170in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{7.518992in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{7.522519in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{7.525312in}{4.084004in}}%
\pgfpathlineto{\pgfqpoint{7.525741in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{7.528762in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{7.531334in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{7.533431in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{7.535029in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{7.536112in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{7.536670in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{7.536705in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{7.536227in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{7.535260in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{7.533840in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{7.532015in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{7.529850in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{7.527423in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{7.525312in}{4.682497in}}%
\pgfpathlineto{\pgfqpoint{7.524853in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{7.522341in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{7.519878in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{7.517584in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{7.515580in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{7.513989in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{7.512931in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{7.512523in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{7.512870in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{7.514069in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{7.516204in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{7.519348in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{7.523560in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{7.525312in}{5.219954in}}%
\pgfpathlineto{\pgfqpoint{7.529182in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{7.536227in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{7.544596in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{7.550063in}{5.358856in}}%
\pgfpathlineto{\pgfqpoint{7.554699in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{7.566821in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{7.574815in}{5.445750in}}%
\pgfpathlineto{\pgfqpoint{7.580993in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{7.597536in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{7.599567in}{5.510888in}}%
\pgfpathlineto{\pgfqpoint{7.617148in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{7.624319in}{5.563925in}}%
\pgfpathlineto{\pgfqpoint{7.639592in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{7.649070in}{5.609303in}}%
\pgfpathlineto{\pgfqpoint{7.664810in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{7.673822in}{5.650138in}}%
\pgfpathlineto{\pgfqpoint{7.691858in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{7.698574in}{5.689148in}}%
\pgfpathlineto{\pgfqpoint{7.718378in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{7.723325in}{5.730209in}}%
\pgfpathlineto{\pgfqpoint{7.740784in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{7.748077in}{5.783875in}}%
\pgfpathlineto{\pgfqpoint{7.755891in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{7.763011in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{7.763042in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{7.757769in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{7.748987in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{7.748077in}{5.981148in}}%
\pgfpathlineto{\pgfqpoint{7.738625in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{7.727350in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{7.723325in}{6.077662in}}%
\pgfpathlineto{\pgfqpoint{7.716095in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{7.704970in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{7.698574in}{6.173582in}}%
\pgfpathlineto{\pgfqpoint{7.694074in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{7.683425in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{7.673822in}{6.273814in}}%
\pgfpathlineto{\pgfqpoint{7.672772in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{7.662058in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{7.651050in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{7.649070in}{6.371404in}}%
\pgfpathlineto{\pgfqpoint{7.639397in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{7.627014in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{7.624319in}{6.458644in}}%
\pgfpathlineto{\pgfqpoint{7.613182in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{7.599567in}{6.531293in}}%
\pgfpathlineto{\pgfqpoint{7.597823in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{7.579590in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{7.574815in}{6.588963in}}%
\pgfpathlineto{\pgfqpoint{7.557315in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{7.550063in}{6.633968in}}%
\pgfpathlineto{\pgfqpoint{7.528413in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{7.525312in}{6.668587in}}%
\pgfpathlineto{\pgfqpoint{7.500560in}{6.694216in}}%
\pgfpathlineto{\pgfqpoint{7.483446in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{7.475808in}{6.713013in}}%
\pgfpathlineto{\pgfqpoint{7.451057in}{6.725667in}}%
\pgfpathlineto{\pgfqpoint{7.426305in}{6.733587in}}%
\pgfpathlineto{\pgfqpoint{7.401553in}{6.737514in}}%
\pgfpathlineto{\pgfqpoint{7.376802in}{6.738186in}}%
\pgfpathlineto{\pgfqpoint{7.352050in}{6.736352in}}%
\pgfpathlineto{\pgfqpoint{7.327298in}{6.732792in}}%
\pgfpathlineto{\pgfqpoint{7.302547in}{6.728322in}}%
\pgfpathlineto{\pgfqpoint{7.277795in}{6.723802in}}%
\pgfpathlineto{\pgfqpoint{7.253043in}{6.720111in}}%
\pgfpathlineto{\pgfqpoint{7.228292in}{6.718099in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{6.718504in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{6.721867in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{6.728447in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{6.738189in}}%
\pgfpathlineto{\pgfqpoint{7.105220in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{6.750742in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{6.765598in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{6.782190in}}%
\pgfpathlineto{\pgfqpoint{7.039724in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{6.799920in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{6.818341in}}%
\pgfpathlineto{\pgfqpoint{6.981663in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{6.836885in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{6.855489in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{6.873592in}}%
\pgfpathlineto{\pgfqpoint{6.923603in}{6.879161in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{6.891238in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{6.908123in}}%
\pgfpathlineto{\pgfqpoint{6.860044in}{6.922079in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{6.923991in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{6.939087in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{6.952863in}}%
\pgfpathlineto{\pgfqpoint{6.783206in}{6.964997in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{6.965219in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{6.976540in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{6.986323in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{6.994579in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{7.001375in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{7.006831in}}%
\pgfpathlineto{\pgfqpoint{6.652902in}{7.007916in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{7.011308in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{7.014873in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{7.017742in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{7.020234in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{7.022691in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{7.025466in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{7.028903in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{7.033316in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{7.038971in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{7.046062in}}%
\pgfpathlineto{\pgfqpoint{6.397982in}{7.050834in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{7.055014in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{7.066041in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{7.078655in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{7.092651in}}%
\pgfpathlineto{\pgfqpoint{6.310727in}{7.093752in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{7.108916in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{7.126032in}}%
\pgfpathlineto{\pgfqpoint{6.248100in}{7.136670in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{7.144060in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{7.162843in}}%
\pgfpathlineto{\pgfqpoint{6.190744in}{7.179589in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{7.181145in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{7.199785in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{7.216981in}}%
\pgfpathlineto{\pgfqpoint{6.130621in}{7.222507in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{7.233352in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{7.248181in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{7.260922in}}%
\pgfpathlineto{\pgfqpoint{6.054666in}{7.265425in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{7.272084in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{7.281366in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{7.288438in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{7.293378in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{7.296263in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{7.297168in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{7.296154in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{7.293268in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{7.288534in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{7.281953in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{7.273495in}}%
\pgfpathlineto{\pgfqpoint{5.773403in}{7.265425in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{7.263303in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{7.251993in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{7.238748in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{7.223406in}}%
\pgfpathlineto{\pgfqpoint{5.692381in}{7.222507in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{7.207299in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{7.189013in}}%
\pgfpathlineto{\pgfqpoint{5.632710in}{7.179589in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{7.169231in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{7.147759in}}%
\pgfpathlineto{\pgfqpoint{5.583095in}{7.136670in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{7.124601in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{7.099488in}}%
\pgfpathlineto{\pgfqpoint{5.539949in}{7.093752in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{7.073055in}}%
\pgfpathlineto{\pgfqpoint{5.501456in}{7.050834in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{7.044250in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{7.013749in}}%
\pgfpathlineto{\pgfqpoint{5.466504in}{7.007916in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{6.981528in}}%
\pgfpathlineto{\pgfqpoint{5.434392in}{6.964997in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{6.946970in}}%
\pgfpathlineto{\pgfqpoint{5.404732in}{6.922079in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{6.910070in}}%
\pgfpathlineto{\pgfqpoint{5.377182in}{6.879161in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{6.870746in}}%
\pgfpathlineto{\pgfqpoint{5.351485in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{6.828820in}}%
\pgfpathlineto{\pgfqpoint{5.327451in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{6.783996in}}%
\pgfpathlineto{\pgfqpoint{5.304949in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{6.735824in}}%
\pgfpathlineto{\pgfqpoint{5.283900in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{6.683651in}}%
\pgfpathlineto{\pgfqpoint{5.264274in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{6.626557in}}%
\pgfpathlineto{\pgfqpoint{5.246093in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{5.228884in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{6.563996in}}%
\pgfpathlineto{\pgfqpoint{5.212866in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.198653in}{6.493753in}}%
\pgfpathlineto{\pgfqpoint{5.198358in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.184337in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{5.173901in}{6.413804in}}%
\pgfpathlineto{\pgfqpoint{5.171887in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{5.159963in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{5.149580in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{5.149150in}{6.319298in}}%
\pgfpathlineto{\pgfqpoint{5.139460in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{5.130638in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{5.124398in}{6.200646in}}%
\pgfpathlineto{\pgfqpoint{5.122815in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.115348in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.108957in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.103525in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.099646in}{6.027473in}}%
\pgfpathlineto{\pgfqpoint{5.098854in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.094516in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.090993in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.088211in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.086108in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.084625in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.083710in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.083313in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.083381in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.083862in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.084697in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.085822in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.087165in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.088649in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.090189in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.091696in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.093080in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.094255in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.095146in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.095692in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.095851in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.095607in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.094965in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.093956in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.092627in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.091041in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.089271in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.087391in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.085472in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.083582in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.081778in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.080111in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.078617in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.077326in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.076255in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.074895in}{4.482207in}}%
\pgfpathlineto{\pgfqpoint{5.074788in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.074336in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.074129in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.074145in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.074354in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.074721in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.074895in}{4.245846in}}%
\pgfpathlineto{\pgfqpoint{5.075162in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.075641in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.076147in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.076643in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.077094in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.077471in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.077749in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.077912in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.077951in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.077869in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.077675in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.077389in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.077038in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.076654in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.076274in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.075938in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.075686in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.075561in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.075604in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.075856in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.076354in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.077138in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.078245in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.079712in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.081577in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.083880in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.086663in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.089969in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.093850in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.098360in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.099646in}{2.962687in}}%
\pgfpathlineto{\pgfqpoint{5.102993in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.108086in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.113893in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.120493in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.124398in}{2.778982in}}%
\pgfpathlineto{\pgfqpoint{5.127480in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.134766in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.143000in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.149150in}{2.644201in}}%
\pgfpathlineto{\pgfqpoint{5.151883in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.160989in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.171277in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.173901in}{2.534175in}}%
\pgfpathlineto{\pgfqpoint{5.181773in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.193275in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.198653in}{2.440036in}}%
\pgfpathlineto{\pgfqpoint{5.205402in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{5.218439in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{2.357515in}}%
\pgfpathlineto{\pgfqpoint{5.232167in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.247176in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{2.284216in}}%
\pgfpathlineto{\pgfqpoint{5.262637in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{2.217865in}}%
\pgfpathlineto{\pgfqpoint{5.279511in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{2.158272in}}%
\pgfpathlineto{\pgfqpoint{5.297714in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{5.316800in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{2.103310in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{5.359765in}{2.029392in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{2.007149in}}%
\pgfpathlineto{\pgfqpoint{5.383879in}{1.986473in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{1.964727in}}%
\pgfpathlineto{\pgfqpoint{5.410031in}{1.943555in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{5.438543in}{1.900637in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{1.889400in}}%
\pgfpathlineto{\pgfqpoint{5.469830in}{1.857718in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{1.856217in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{1.824779in}}%
\pgfpathlineto{\pgfqpoint{5.504509in}{1.814800in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{5.543530in}{1.771882in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{1.770057in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{1.745355in}}%
\pgfpathlineto{\pgfqpoint{5.589138in}{1.728963in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{1.723819in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{1.703782in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{1.687103in}}%
\pgfpathlineto{\pgfqpoint{5.646061in}{1.686045in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{1.671638in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{1.659161in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{5.741681in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{1.642647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.687411in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.078601in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.090016in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.104761in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.143694in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.168449in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{5.517305in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{5.485740in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.266321in}}%
\pgfpathlineto{\pgfqpoint{5.458524in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.308208in}}%
\pgfpathlineto{\pgfqpoint{5.434574in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{5.393981in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{5.376467in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{5.360420in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{2.540666in}}%
\pgfpathlineto{\pgfqpoint{5.345907in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.332310in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{2.622026in}}%
\pgfpathlineto{\pgfqpoint{5.320045in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.308508in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.298220in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{2.718590in}}%
\pgfpathlineto{\pgfqpoint{5.288371in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.279563in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{2.838147in}}%
\pgfpathlineto{\pgfqpoint{5.271625in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.264065in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.257384in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.251502in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{3.001197in}}%
\pgfpathlineto{\pgfqpoint{5.246179in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.241273in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.237050in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.233456in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.230441in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.227959in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.225965in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.224417in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{3.354890in}}%
\pgfpathlineto{\pgfqpoint{5.223259in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.222391in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.221661in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.221943in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.222338in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.222838in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.223394in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{3.704030in}}%
\pgfpathlineto{\pgfqpoint{5.223907in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.224396in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.224832in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.225192in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.225463in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.225639in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.225732in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.225683in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.225607in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.225537in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.225515in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.225581in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.225779in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.226151in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.226738in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.227575in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.228691in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.230112in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.231851in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.233914in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.236295in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.238977in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.241927in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.245097in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{4.815666in}}%
\pgfpathlineto{\pgfqpoint{5.248408in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.251581in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.257815in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.260675in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.263228in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.265374in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.268655in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.268587in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.267964in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.266849in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.265333in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.263529in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.261561in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.259560in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.257654in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.255967in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.254613in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.253310in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.254459in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.256144in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.258666in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.262095in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.266508in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.271988in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{6.026878in}}%
\pgfpathlineto{\pgfqpoint{5.278356in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.285869in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.294678in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{6.162403in}}%
\pgfpathlineto{\pgfqpoint{5.304629in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.315940in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{6.257356in}}%
\pgfpathlineto{\pgfqpoint{5.328685in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{5.342944in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{6.332896in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{6.396204in}}%
\pgfpathlineto{\pgfqpoint{5.376550in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{5.396225in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{6.450893in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{6.499055in}}%
\pgfpathlineto{\pgfqpoint{5.442530in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{6.541932in}}%
\pgfpathlineto{\pgfqpoint{5.469841in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{6.580375in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{6.615179in}}%
\pgfpathlineto{\pgfqpoint{5.500726in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{6.646740in}}%
\pgfpathlineto{\pgfqpoint{5.535937in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.675233in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.701040in}}%
\pgfpathlineto{\pgfqpoint{5.576798in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.724552in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.745535in}}%
\pgfpathlineto{\pgfqpoint{5.625882in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.764595in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.781443in}}%
\pgfpathlineto{\pgfqpoint{5.688997in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.796197in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.809259in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.820235in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.829212in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.836234in}}%
\pgfpathlineto{\pgfqpoint{5.792737in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.841480in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.844683in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.845820in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.844855in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.841748in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.836460in}}%
\pgfpathlineto{\pgfqpoint{5.941934in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{6.829156in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{6.819703in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{6.808123in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{6.794475in}}%
\pgfpathlineto{\pgfqpoint{6.042067in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{6.779187in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{6.762176in}}%
\pgfpathlineto{\pgfqpoint{6.105502in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{6.743724in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{6.724203in}}%
\pgfpathlineto{\pgfqpoint{6.159415in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{6.703703in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{6.682703in}}%
\pgfpathlineto{\pgfqpoint{6.209693in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{6.661269in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{6.639797in}}%
\pgfpathlineto{\pgfqpoint{6.259240in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{6.618369in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{6.597217in}}%
\pgfpathlineto{\pgfqpoint{6.309819in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{6.576448in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{6.556086in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{6.536299in}}%
\pgfpathlineto{\pgfqpoint{6.362621in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{6.516846in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{6.497960in}}%
\pgfpathlineto{\pgfqpoint{6.418414in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{6.479283in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{6.460900in}}%
\pgfpathlineto{\pgfqpoint{6.476011in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{6.442550in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{6.423991in}}%
\pgfpathlineto{\pgfqpoint{6.532935in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{6.405228in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{6.385622in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{6.365435in}}%
\pgfpathlineto{\pgfqpoint{6.586294in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{6.343878in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{6.321266in}}%
\pgfpathlineto{\pgfqpoint{6.634296in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{6.296770in}}%
\pgfpathlineto{\pgfqpoint{6.676674in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{6.270620in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{6.242314in}}%
\pgfpathlineto{\pgfqpoint{6.714230in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{6.211499in}}%
\pgfpathlineto{\pgfqpoint{6.747545in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{6.177976in}}%
\pgfpathlineto{\pgfqpoint{6.777361in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{6.141273in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{6.100804in}}%
\pgfpathlineto{\pgfqpoint{6.828119in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{6.055846in}}%
\pgfpathlineto{\pgfqpoint{6.849805in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{6.005504in}}%
\pgfpathlineto{\pgfqpoint{6.869464in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{5.948712in}}%
\pgfpathlineto{\pgfqpoint{6.887353in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{6.903602in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{5.883757in}}%
\pgfpathlineto{\pgfqpoint{6.918366in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{5.808223in}}%
\pgfpathlineto{\pgfqpoint{6.931896in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{6.944180in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{6.955470in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{6.965781in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{6.975276in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{5.607710in}}%
\pgfpathlineto{\pgfqpoint{6.984065in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{6.992222in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.999894in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{5.472710in}}%
\pgfpathlineto{\pgfqpoint{7.007204in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{7.014233in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{7.021135in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{7.028052in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{5.320534in}}%
\pgfpathlineto{\pgfqpoint{7.035057in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{7.042264in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{7.049806in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{5.177233in}}%
\pgfpathlineto{\pgfqpoint{7.057734in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{7.066035in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{7.074810in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{5.053643in}}%
\pgfpathlineto{\pgfqpoint{7.083993in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{7.093503in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{7.103352in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{4.942897in}}%
\pgfpathlineto{\pgfqpoint{7.113329in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{7.123405in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{4.837168in}}%
\pgfpathlineto{\pgfqpoint{7.133443in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{7.143298in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{7.152875in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{4.727926in}}%
\pgfpathlineto{\pgfqpoint{7.162061in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{7.170726in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{7.178755in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{4.604303in}}%
\pgfpathlineto{\pgfqpoint{7.186146in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{7.192725in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{7.198426in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{7.203194in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{4.428972in}}%
\pgfpathlineto{\pgfqpoint{7.207079in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{7.209969in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{7.211843in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{7.212702in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{7.211424in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{7.209329in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{7.206300in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{4.059300in}}%
\pgfpathlineto{\pgfqpoint{7.202410in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{7.197787in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{7.192374in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{7.186210in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{7.179336in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{3.871715in}}%
\pgfpathlineto{\pgfqpoint{7.172053in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{7.164203in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{7.155809in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{3.737424in}}%
\pgfpathlineto{\pgfqpoint{7.147182in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{7.138197in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{3.619421in}}%
\pgfpathlineto{\pgfqpoint{7.128844in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{7.119491in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{7.109841in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{3.508348in}}%
\pgfpathlineto{\pgfqpoint{7.100075in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{7.090236in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{7.080101in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{3.401436in}}%
\pgfpathlineto{\pgfqpoint{7.069998in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{7.059506in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{3.299202in}}%
\pgfpathlineto{\pgfqpoint{7.048745in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{7.037534in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{3.204846in}}%
\pgfpathlineto{\pgfqpoint{7.025711in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{7.013209in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{3.120801in}}%
\pgfpathlineto{\pgfqpoint{6.999751in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.985188in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{2.983702in}}%
\pgfpathlineto{\pgfqpoint{6.951883in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.932617in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{2.927918in}}%
\pgfpathlineto{\pgfqpoint{6.911345in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.878852in}}%
\pgfpathlineto{\pgfqpoint{6.887683in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{6.861342in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{2.759358in}}%
\pgfpathlineto{\pgfqpoint{6.832015in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{2.726323in}}%
\pgfpathlineto{\pgfqpoint{6.799563in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{6.763579in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{2.639974in}}%
\pgfpathlineto{\pgfqpoint{6.724069in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{2.614385in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{2.590050in}}%
\pgfpathlineto{\pgfqpoint{6.680950in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{2.566628in}}%
\pgfpathlineto{\pgfqpoint{6.634453in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{2.544232in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{2.480940in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{2.461290in}}%
\pgfpathlineto{\pgfqpoint{6.531766in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.423474in}}%
\pgfpathlineto{\pgfqpoint{6.474925in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{6.413064in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.371669in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{6.344484in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.325427in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.297372in}}%
\pgfpathlineto{\pgfqpoint{6.267896in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.284200in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.245577in}}%
\pgfpathlineto{\pgfqpoint{6.185580in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.219470in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.206486in}}%
\pgfpathlineto{\pgfqpoint{6.104234in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.192997in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.179207in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.165584in}}%
\pgfpathlineto{\pgfqpoint{6.026569in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.151782in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.137889in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.124669in}}%
\pgfpathlineto{\pgfqpoint{5.947159in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.099852in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.089000in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.072070in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.065822in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.061745in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.063953in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{5.687411in}{2.072310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514010,0.799305,0.274215}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693687in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.063953in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.060661in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.059977in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.061745in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.065822in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.072070in}}%
\pgfpathlineto{\pgfqpoint{5.842929in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.079691in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.089000in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.099852in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.112071in}}%
\pgfpathlineto{\pgfqpoint{5.947159in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.124669in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.137889in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.151782in}}%
\pgfpathlineto{\pgfqpoint{6.026569in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.165584in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.179207in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.192997in}}%
\pgfpathlineto{\pgfqpoint{6.104234in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.206486in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.219470in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.232513in}}%
\pgfpathlineto{\pgfqpoint{6.185580in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.245577in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.258107in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.270936in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.284200in}}%
\pgfpathlineto{\pgfqpoint{6.267896in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.297372in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.311022in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.325427in}}%
\pgfpathlineto{\pgfqpoint{6.344484in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.371669in}}%
\pgfpathlineto{\pgfqpoint{6.413064in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{6.474925in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.423474in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{6.531766in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{2.461290in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{2.480940in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{2.522393in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{2.544232in}}%
\pgfpathlineto{\pgfqpoint{6.634453in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{2.566628in}}%
\pgfpathlineto{\pgfqpoint{6.680950in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{2.590050in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{2.614385in}}%
\pgfpathlineto{\pgfqpoint{6.724069in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{2.639974in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{6.763579in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{6.799563in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{2.726323in}}%
\pgfpathlineto{\pgfqpoint{6.832015in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{2.759358in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{2.795420in}}%
\pgfpathlineto{\pgfqpoint{6.861342in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{2.834999in}}%
\pgfpathlineto{\pgfqpoint{6.887683in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{2.878852in}}%
\pgfpathlineto{\pgfqpoint{6.911345in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{2.927918in}}%
\pgfpathlineto{\pgfqpoint{6.932617in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.951883in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{2.983702in}}%
\pgfpathlineto{\pgfqpoint{6.969354in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{3.047439in}}%
\pgfpathlineto{\pgfqpoint{6.985188in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.999751in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{3.120801in}}%
\pgfpathlineto{\pgfqpoint{7.013209in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{7.025711in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{3.204846in}}%
\pgfpathlineto{\pgfqpoint{7.037534in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{7.048745in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{3.299202in}}%
\pgfpathlineto{\pgfqpoint{7.059506in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{7.069998in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{3.401436in}}%
\pgfpathlineto{\pgfqpoint{7.080101in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{7.090236in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{7.100075in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{3.508348in}}%
\pgfpathlineto{\pgfqpoint{7.109841in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{7.119491in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{7.128844in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{3.619421in}}%
\pgfpathlineto{\pgfqpoint{7.138197in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{7.147182in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{3.737424in}}%
\pgfpathlineto{\pgfqpoint{7.155809in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{7.164203in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{7.172053in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{3.871715in}}%
\pgfpathlineto{\pgfqpoint{7.179336in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{7.186210in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{7.192374in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{7.197787in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{7.202410in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{4.059300in}}%
\pgfpathlineto{\pgfqpoint{7.206300in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{7.209329in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{7.211424in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{7.212556in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{7.212702in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{7.211843in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{7.209969in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{7.207079in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{7.203540in}{4.428972in}}%
\pgfpathlineto{\pgfqpoint{7.203194in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{7.198426in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{7.192725in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{7.186146in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{7.178788in}{4.604303in}}%
\pgfpathlineto{\pgfqpoint{7.178755in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{7.170726in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{7.162061in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{4.727926in}}%
\pgfpathlineto{\pgfqpoint{7.152875in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{7.143298in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{7.133443in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{7.129285in}{4.837168in}}%
\pgfpathlineto{\pgfqpoint{7.123405in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{7.113329in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{7.104533in}{4.942897in}}%
\pgfpathlineto{\pgfqpoint{7.103352in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{7.093503in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{7.083993in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{7.079781in}{5.053643in}}%
\pgfpathlineto{\pgfqpoint{7.074810in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{7.066035in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{7.057734in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{7.055030in}{5.177233in}}%
\pgfpathlineto{\pgfqpoint{7.049806in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{7.042264in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{7.035057in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{7.030278in}{5.320534in}}%
\pgfpathlineto{\pgfqpoint{7.028052in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{7.021135in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{7.014233in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{7.007204in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{7.005526in}{5.472710in}}%
\pgfpathlineto{\pgfqpoint{6.999894in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{6.992222in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.984065in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{5.607710in}}%
\pgfpathlineto{\pgfqpoint{6.975276in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{6.965781in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{5.718087in}}%
\pgfpathlineto{\pgfqpoint{6.955470in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{6.944180in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{6.931896in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{5.808223in}}%
\pgfpathlineto{\pgfqpoint{6.918366in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{5.883757in}}%
\pgfpathlineto{\pgfqpoint{6.903602in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{6.887353in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{5.948712in}}%
\pgfpathlineto{\pgfqpoint{6.869464in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{6.005504in}}%
\pgfpathlineto{\pgfqpoint{6.849805in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{6.055846in}}%
\pgfpathlineto{\pgfqpoint{6.828119in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{6.100804in}}%
\pgfpathlineto{\pgfqpoint{6.804090in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{6.141273in}}%
\pgfpathlineto{\pgfqpoint{6.777361in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{6.177976in}}%
\pgfpathlineto{\pgfqpoint{6.747545in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{6.211499in}}%
\pgfpathlineto{\pgfqpoint{6.714230in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{6.242314in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{6.270620in}}%
\pgfpathlineto{\pgfqpoint{6.676674in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{6.296770in}}%
\pgfpathlineto{\pgfqpoint{6.634296in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{6.321266in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{6.343878in}}%
\pgfpathlineto{\pgfqpoint{6.586294in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{6.365435in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{6.385622in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{6.405228in}}%
\pgfpathlineto{\pgfqpoint{6.532935in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{6.423991in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{6.442550in}}%
\pgfpathlineto{\pgfqpoint{6.476011in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{6.460900in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{6.479283in}}%
\pgfpathlineto{\pgfqpoint{6.418414in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{6.497960in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{6.516846in}}%
\pgfpathlineto{\pgfqpoint{6.362621in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{6.536299in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{6.556086in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{6.576448in}}%
\pgfpathlineto{\pgfqpoint{6.309819in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{6.597217in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{6.618369in}}%
\pgfpathlineto{\pgfqpoint{6.259240in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{6.639797in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{6.661269in}}%
\pgfpathlineto{\pgfqpoint{6.209693in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{6.682703in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{6.703703in}}%
\pgfpathlineto{\pgfqpoint{6.159415in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{6.724203in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{6.743724in}}%
\pgfpathlineto{\pgfqpoint{6.105502in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{6.762176in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{6.779187in}}%
\pgfpathlineto{\pgfqpoint{6.042067in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{6.794475in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{6.808123in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{6.819703in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{6.829156in}}%
\pgfpathlineto{\pgfqpoint{5.941934in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.836460in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.841748in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.844855in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.845820in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.844683in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.841480in}}%
\pgfpathlineto{\pgfqpoint{5.792737in}{6.836242in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.836234in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.829212in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.820235in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.809259in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.796197in}}%
\pgfpathlineto{\pgfqpoint{5.688997in}{6.793324in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.781443in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.764595in}}%
\pgfpathlineto{\pgfqpoint{5.625882in}{6.750406in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.745535in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.724552in}}%
\pgfpathlineto{\pgfqpoint{5.576798in}{6.707487in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.701040in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.675233in}}%
\pgfpathlineto{\pgfqpoint{5.535937in}{6.664569in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{6.646740in}}%
\pgfpathlineto{\pgfqpoint{5.500726in}{6.621651in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{6.615179in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{6.580375in}}%
\pgfpathlineto{\pgfqpoint{5.469841in}{6.578732in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{6.541932in}}%
\pgfpathlineto{\pgfqpoint{5.442530in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{6.499055in}}%
\pgfpathlineto{\pgfqpoint{5.418115in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{6.450893in}}%
\pgfpathlineto{\pgfqpoint{5.396225in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{5.376550in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{6.396204in}}%
\pgfpathlineto{\pgfqpoint{5.358830in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{6.332896in}}%
\pgfpathlineto{\pgfqpoint{5.342944in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{5.328685in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{6.257356in}}%
\pgfpathlineto{\pgfqpoint{5.315940in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{5.304629in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{6.162403in}}%
\pgfpathlineto{\pgfqpoint{5.294678in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.285869in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.278356in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{6.026878in}}%
\pgfpathlineto{\pgfqpoint{5.271988in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.266508in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.262095in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.258666in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.256144in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.254459in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.253538in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.253310in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.253696in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.254613in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.255967in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.257654in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.259560in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.261561in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.263529in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.265333in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.266849in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.267964in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.268587in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.268655in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.268136in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.267031in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.265374in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.263228in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.260675in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.257815in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.254749in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.251581in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.248408in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{4.815666in}}%
\pgfpathlineto{\pgfqpoint{5.245097in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.241927in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.238977in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.236295in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.233914in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.231851in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.230112in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.228691in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.227575in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.226738in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.226151in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.225779in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.225581in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.225515in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.225537in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.225607in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.225683in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.225732in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.225725in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.225639in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.225463in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.225192in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.224832in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.224396in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.223907in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{3.704030in}}%
\pgfpathlineto{\pgfqpoint{5.223394in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.222838in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.222338in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.221943in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.221700in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.221661in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.221875in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.222391in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.223259in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.223405in}{3.354890in}}%
\pgfpathlineto{\pgfqpoint{5.224417in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.225965in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.227959in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.230441in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.233456in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.237050in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.241273in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.246179in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.248156in}{3.001197in}}%
\pgfpathlineto{\pgfqpoint{5.251502in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.257384in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.264065in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.271625in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.272908in}{2.838147in}}%
\pgfpathlineto{\pgfqpoint{5.279563in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.288371in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.297660in}{2.718590in}}%
\pgfpathlineto{\pgfqpoint{5.298220in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.308508in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.320045in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{2.622026in}}%
\pgfpathlineto{\pgfqpoint{5.332310in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.345907in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{2.540666in}}%
\pgfpathlineto{\pgfqpoint{5.360420in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{2.470545in}}%
\pgfpathlineto{\pgfqpoint{5.376467in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.393981in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{5.413201in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.355627in}}%
\pgfpathlineto{\pgfqpoint{5.434574in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.308208in}}%
\pgfpathlineto{\pgfqpoint{5.458524in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.266321in}}%
\pgfpathlineto{\pgfqpoint{5.485740in}{2.243983in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{5.517305in}{2.201065in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.168449in}}%
\pgfpathlineto{\pgfqpoint{5.555541in}{2.158147in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.143694in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.122654in}}%
\pgfpathlineto{\pgfqpoint{5.605150in}{2.115228in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.104761in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.090016in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.078601in}}%
\pgfpathlineto{\pgfqpoint{5.687411in}{2.072310in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.070036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.663762in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.297359in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.314405in}}%
\pgfpathlineto{\pgfqpoint{5.601389in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.335578in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.360909in}}%
\pgfpathlineto{\pgfqpoint{5.560055in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.391001in}}%
\pgfpathlineto{\pgfqpoint{5.527722in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.426354in}}%
\pgfpathlineto{\pgfqpoint{5.500853in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.467534in}}%
\pgfpathlineto{\pgfqpoint{5.477804in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.515403in}}%
\pgfpathlineto{\pgfqpoint{5.457594in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.571166in}}%
\pgfpathlineto{\pgfqpoint{5.439643in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.423602in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{5.409085in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{2.714044in}}%
\pgfpathlineto{\pgfqpoint{5.396059in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.384112in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.373435in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{2.808548in}}%
\pgfpathlineto{\pgfqpoint{5.363597in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.354787in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{2.929531in}}%
\pgfpathlineto{\pgfqpoint{5.346951in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.339693in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.333310in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.327732in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.322896in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{3.107278in}}%
\pgfpathlineto{\pgfqpoint{5.318534in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.314820in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.311728in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.309210in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.307217in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.305702in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.304615in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.303910in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.303538in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.303449in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.303594in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.303924in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.304394in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.304957in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.305574in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.306209in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.306830in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.307416in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.307951in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.308430in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.308855in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.309240in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.309604in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.310395in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.310899in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.311535in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.313395in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.316349in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.318341in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{4.544943in}}%
\pgfpathlineto{\pgfqpoint{5.323455in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.329992in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.333848in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.338055in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.342561in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{4.817928in}}%
\pgfpathlineto{\pgfqpoint{5.347290in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.352036in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.356815in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.361506in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.365977in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.370090in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.055494in}}%
\pgfpathlineto{\pgfqpoint{5.373699in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.376694in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.380535in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.381284in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.381254in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.380500in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.379118in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.377236in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.372614in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.518310in}}%
\pgfpathlineto{\pgfqpoint{5.370242in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.366258in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.364964in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.364329in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.364482in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.365540in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.367607in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.370781in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.903242in}}%
\pgfpathlineto{\pgfqpoint{5.375199in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.380934in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{6.063699in}}%
\pgfpathlineto{\pgfqpoint{5.396669in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.407106in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.419235in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{6.156438in}}%
\pgfpathlineto{\pgfqpoint{5.433587in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{6.225718in}}%
\pgfpathlineto{\pgfqpoint{5.450128in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{5.469363in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{6.281532in}}%
\pgfpathlineto{\pgfqpoint{5.491938in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{6.327843in}}%
\pgfpathlineto{\pgfqpoint{5.518405in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{6.367216in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.400918in}}%
\pgfpathlineto{\pgfqpoint{5.550299in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.429952in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.455015in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.476450in}}%
\pgfpathlineto{\pgfqpoint{5.641705in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.494723in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.510003in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.522545in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.532517in}}%
\pgfpathlineto{\pgfqpoint{5.729417in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.539999in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.545063in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.547787in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.548205in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.546334in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.542185in}}%
\pgfpathlineto{\pgfqpoint{5.891526in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.535767in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.526882in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.515708in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{6.502312in}}%
\pgfpathlineto{\pgfqpoint{5.981079in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{6.486557in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{6.468356in}}%
\pgfpathlineto{\pgfqpoint{6.038101in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{6.448153in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{6.425217in}}%
\pgfpathlineto{\pgfqpoint{6.083350in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{6.400304in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{6.372828in}}%
\pgfpathlineto{\pgfqpoint{6.122022in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{6.342661in}}%
\pgfpathlineto{\pgfqpoint{6.155952in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{6.309905in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{6.273988in}}%
\pgfpathlineto{\pgfqpoint{6.212678in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{6.233928in}}%
\pgfpathlineto{\pgfqpoint{6.236175in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{6.188119in}}%
\pgfpathlineto{\pgfqpoint{6.256699in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{6.134006in}}%
\pgfpathlineto{\pgfqpoint{6.274350in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{6.067612in}}%
\pgfpathlineto{\pgfqpoint{6.289122in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{6.301471in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{6.311121in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{5.969775in}}%
\pgfpathlineto{\pgfqpoint{6.318735in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{6.324287in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{6.328088in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{6.330587in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{6.332290in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{6.333748in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{6.335531in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{5.650081in}}%
\pgfpathlineto{\pgfqpoint{6.338300in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{6.342799in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{6.349294in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.358084in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{5.491100in}}%
\pgfpathlineto{\pgfqpoint{6.370197in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{6.385363in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{5.416692in}}%
\pgfpathlineto{\pgfqpoint{6.404769in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{5.364029in}}%
\pgfpathlineto{\pgfqpoint{6.427914in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{5.320413in}}%
\pgfpathlineto{\pgfqpoint{6.454731in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{5.282051in}}%
\pgfpathlineto{\pgfqpoint{6.484513in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{5.246607in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{5.213568in}}%
\pgfpathlineto{\pgfqpoint{6.516537in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{5.181026in}}%
\pgfpathlineto{\pgfqpoint{6.548949in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{5.147984in}}%
\pgfpathlineto{\pgfqpoint{6.580618in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{5.113991in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{5.079133in}}%
\pgfpathlineto{\pgfqpoint{6.611211in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{5.043664in}}%
\pgfpathlineto{\pgfqpoint{6.640817in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{5.007108in}}%
\pgfpathlineto{\pgfqpoint{6.669589in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{4.969820in}}%
\pgfpathlineto{\pgfqpoint{6.697917in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{6.726096in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{4.894333in}}%
\pgfpathlineto{\pgfqpoint{6.754252in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{4.856455in}}%
\pgfpathlineto{\pgfqpoint{6.782296in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{4.818391in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{4.780061in}}%
\pgfpathlineto{\pgfqpoint{6.809899in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{4.740536in}}%
\pgfpathlineto{\pgfqpoint{6.836570in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{4.698947in}}%
\pgfpathlineto{\pgfqpoint{6.861816in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{4.654160in}}%
\pgfpathlineto{\pgfqpoint{6.885227in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{4.604556in}}%
\pgfpathlineto{\pgfqpoint{6.906550in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.925499in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{4.547484in}}%
\pgfpathlineto{\pgfqpoint{6.942225in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{4.478301in}}%
\pgfpathlineto{\pgfqpoint{6.956840in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.969175in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.979614in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{4.384254in}}%
\pgfpathlineto{\pgfqpoint{6.988025in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.994641in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.999538in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{7.002785in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{7.004459in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{7.004643in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{7.003421in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{7.000880in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.997104in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.992178in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.986185in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{3.884521in}}%
\pgfpathlineto{\pgfqpoint{6.979217in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.971404in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.962811in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{3.757632in}}%
\pgfpathlineto{\pgfqpoint{6.953546in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.943761in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.933479in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{3.651378in}}%
\pgfpathlineto{\pgfqpoint{6.922878in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.911965in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{3.553501in}}%
\pgfpathlineto{\pgfqpoint{6.900833in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.889519in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{3.459797in}}%
\pgfpathlineto{\pgfqpoint{6.877991in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.866295in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{3.369677in}}%
\pgfpathlineto{\pgfqpoint{6.854274in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.841958in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{3.284612in}}%
\pgfpathlineto{\pgfqpoint{6.829095in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.815656in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{3.206625in}}%
\pgfpathlineto{\pgfqpoint{6.801370in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.786059in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{3.136646in}}%
\pgfpathlineto{\pgfqpoint{6.769569in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{3.074724in}}%
\pgfpathlineto{\pgfqpoint{6.751561in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{6.731820in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.710168in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{2.970560in}}%
\pgfpathlineto{\pgfqpoint{6.686335in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{6.660066in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{2.886150in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{2.849289in}}%
\pgfpathlineto{\pgfqpoint{6.631205in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{6.599523in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.783400in}}%
\pgfpathlineto{\pgfqpoint{6.564711in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{2.753559in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{2.725628in}}%
\pgfpathlineto{\pgfqpoint{6.526518in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.699315in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.674482in}}%
\pgfpathlineto{\pgfqpoint{6.484391in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.651141in}}%
\pgfpathlineto{\pgfqpoint{6.437540in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.629118in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.588925in}}%
\pgfpathlineto{\pgfqpoint{6.384617in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.570554in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.553298in}}%
\pgfpathlineto{\pgfqpoint{6.323799in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.536975in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{6.253917in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.492425in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.478490in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.464817in}}%
\pgfpathlineto{\pgfqpoint{6.177423in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.408869in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.394177in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.379400in}}%
\pgfpathlineto{\pgfqpoint{6.029138in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.349495in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{5.956642in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.321022in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{5.869996in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.285596in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.276692in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.269874in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.263298in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.274084in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.284095in}}%
\pgfpathlineto{\pgfqpoint{5.663762in}{2.286901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472262,0.764185,0.196069}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668935in}{2.284095in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.274084in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.267450in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.263298in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.265344in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.269874in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.276692in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.285596in}}%
\pgfpathlineto{\pgfqpoint{5.869996in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.295973in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.321022in}}%
\pgfpathlineto{\pgfqpoint{5.956642in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.335048in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.349495in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.364422in}}%
\pgfpathlineto{\pgfqpoint{6.029138in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.379400in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.394177in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.408869in}}%
\pgfpathlineto{\pgfqpoint{6.101369in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.423216in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.437217in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{6.177423in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.464817in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.478490in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.492425in}}%
\pgfpathlineto{\pgfqpoint{6.253917in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.506721in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.536975in}}%
\pgfpathlineto{\pgfqpoint{6.323799in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.553298in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.570554in}}%
\pgfpathlineto{\pgfqpoint{6.384617in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.588925in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.629118in}}%
\pgfpathlineto{\pgfqpoint{6.437540in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.651141in}}%
\pgfpathlineto{\pgfqpoint{6.484391in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.674482in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.699315in}}%
\pgfpathlineto{\pgfqpoint{6.526518in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{2.725628in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{2.753559in}}%
\pgfpathlineto{\pgfqpoint{6.564711in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{2.783400in}}%
\pgfpathlineto{\pgfqpoint{6.599523in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{2.815209in}}%
\pgfpathlineto{\pgfqpoint{6.631205in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{2.849289in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{2.886150in}}%
\pgfpathlineto{\pgfqpoint{6.660066in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{2.926393in}}%
\pgfpathlineto{\pgfqpoint{6.686335in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{2.970560in}}%
\pgfpathlineto{\pgfqpoint{6.710168in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.731820in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{6.751561in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{3.074724in}}%
\pgfpathlineto{\pgfqpoint{6.769569in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{3.136646in}}%
\pgfpathlineto{\pgfqpoint{6.786059in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.801370in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{3.206625in}}%
\pgfpathlineto{\pgfqpoint{6.815656in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.829095in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{3.284612in}}%
\pgfpathlineto{\pgfqpoint{6.841958in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.854274in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{3.369677in}}%
\pgfpathlineto{\pgfqpoint{6.866295in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.877991in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{3.459797in}}%
\pgfpathlineto{\pgfqpoint{6.889519in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.900833in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{3.553501in}}%
\pgfpathlineto{\pgfqpoint{6.911965in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.922878in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{3.651378in}}%
\pgfpathlineto{\pgfqpoint{6.933479in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.943761in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.953546in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{3.757632in}}%
\pgfpathlineto{\pgfqpoint{6.962811in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.971404in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.979217in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{3.884521in}}%
\pgfpathlineto{\pgfqpoint{6.986185in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.992178in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.997104in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{7.000880in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{7.003421in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{7.004643in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{7.004459in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{7.002785in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.999538in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.994641in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.988025in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.980775in}{4.384254in}}%
\pgfpathlineto{\pgfqpoint{6.979614in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.969175in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.956840in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.956023in}{4.478301in}}%
\pgfpathlineto{\pgfqpoint{6.942225in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.931271in}{4.547484in}}%
\pgfpathlineto{\pgfqpoint{6.925499in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.906550in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{4.604556in}}%
\pgfpathlineto{\pgfqpoint{6.885227in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.881768in}{4.654160in}}%
\pgfpathlineto{\pgfqpoint{6.861816in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.857016in}{4.698947in}}%
\pgfpathlineto{\pgfqpoint{6.836570in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.832264in}{4.740536in}}%
\pgfpathlineto{\pgfqpoint{6.809899in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.807513in}{4.780061in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{4.818391in}}%
\pgfpathlineto{\pgfqpoint{6.782296in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{4.856455in}}%
\pgfpathlineto{\pgfqpoint{6.754252in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{4.894333in}}%
\pgfpathlineto{\pgfqpoint{6.726096in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{4.932146in}}%
\pgfpathlineto{\pgfqpoint{6.697917in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{4.969820in}}%
\pgfpathlineto{\pgfqpoint{6.669589in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{5.007108in}}%
\pgfpathlineto{\pgfqpoint{6.640817in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{5.043664in}}%
\pgfpathlineto{\pgfqpoint{6.611211in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{5.079133in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{5.113991in}}%
\pgfpathlineto{\pgfqpoint{6.580618in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{5.147984in}}%
\pgfpathlineto{\pgfqpoint{6.548949in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{5.181026in}}%
\pgfpathlineto{\pgfqpoint{6.516537in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{5.213568in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{5.246607in}}%
\pgfpathlineto{\pgfqpoint{6.484513in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{5.282051in}}%
\pgfpathlineto{\pgfqpoint{6.454731in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{5.320413in}}%
\pgfpathlineto{\pgfqpoint{6.427914in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{5.364029in}}%
\pgfpathlineto{\pgfqpoint{6.404769in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{5.416692in}}%
\pgfpathlineto{\pgfqpoint{6.385363in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{6.370197in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{5.491100in}}%
\pgfpathlineto{\pgfqpoint{6.358084in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{6.349294in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.342799in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{6.338300in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{5.650081in}}%
\pgfpathlineto{\pgfqpoint{6.335531in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{6.333748in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{6.332290in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{6.330587in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{6.328088in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{6.324287in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{6.318735in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{5.969775in}}%
\pgfpathlineto{\pgfqpoint{6.311121in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{6.301471in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{6.289122in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{6.067612in}}%
\pgfpathlineto{\pgfqpoint{6.274350in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{6.134006in}}%
\pgfpathlineto{\pgfqpoint{6.256699in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{6.188119in}}%
\pgfpathlineto{\pgfqpoint{6.236175in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{6.233928in}}%
\pgfpathlineto{\pgfqpoint{6.212678in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{6.273988in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{6.309905in}}%
\pgfpathlineto{\pgfqpoint{6.155952in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{6.342661in}}%
\pgfpathlineto{\pgfqpoint{6.122022in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{6.372828in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{6.400304in}}%
\pgfpathlineto{\pgfqpoint{6.083350in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{6.425217in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{6.448153in}}%
\pgfpathlineto{\pgfqpoint{6.038101in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{6.468356in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{6.486557in}}%
\pgfpathlineto{\pgfqpoint{5.981079in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{6.502312in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.515708in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.526882in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.535767in}}%
\pgfpathlineto{\pgfqpoint{5.891526in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.542185in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.546334in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.548205in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.547787in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.545063in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.539999in}}%
\pgfpathlineto{\pgfqpoint{5.729417in}{6.535814in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.532517in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.522545in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.510003in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.494723in}}%
\pgfpathlineto{\pgfqpoint{5.641705in}{6.492896in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.476450in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.455015in}}%
\pgfpathlineto{\pgfqpoint{5.589644in}{6.449978in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.429952in}}%
\pgfpathlineto{\pgfqpoint{5.550299in}{6.407059in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.400918in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{6.367216in}}%
\pgfpathlineto{\pgfqpoint{5.518405in}{6.364141in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{6.327843in}}%
\pgfpathlineto{\pgfqpoint{5.491938in}{6.321223in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{6.281532in}}%
\pgfpathlineto{\pgfqpoint{5.469363in}{6.278304in}}%
\pgfpathlineto{\pgfqpoint{5.450128in}{6.235386in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{6.225718in}}%
\pgfpathlineto{\pgfqpoint{5.433587in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{6.156438in}}%
\pgfpathlineto{\pgfqpoint{5.419235in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.407106in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.396669in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{6.063699in}}%
\pgfpathlineto{\pgfqpoint{5.388059in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.380934in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.375199in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.903242in}}%
\pgfpathlineto{\pgfqpoint{5.370781in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.367607in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.365540in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.364482in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.364329in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.364964in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.366258in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.368070in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.370242in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.518310in}}%
\pgfpathlineto{\pgfqpoint{5.372614in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.375011in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.377236in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.379118in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.380500in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.381254in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.381284in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.380535in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.378995in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.376694in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.373699in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{5.055494in}}%
\pgfpathlineto{\pgfqpoint{5.370090in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.365977in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.361506in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.356815in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.352036in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.347290in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{4.817928in}}%
\pgfpathlineto{\pgfqpoint{5.342561in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.338055in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.333848in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.329992in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.326522in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.323455in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{4.544943in}}%
\pgfpathlineto{\pgfqpoint{5.320718in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.318341in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.316349in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.314713in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.313395in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.312351in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.311535in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.310899in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.310395in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.309977in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.309604in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.309240in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.308855in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.308430in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.307951in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.307416in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.306830in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.306209in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.305574in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.304957in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.304394in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.303924in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.303594in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.303449in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.303538in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.303910in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.304615in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.305702in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.307217in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.309210in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.311728in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.314820in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.318534in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.322411in}{3.107278in}}%
\pgfpathlineto{\pgfqpoint{5.322896in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.327732in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.333310in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.339693in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.346951in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.347163in}{2.929531in}}%
\pgfpathlineto{\pgfqpoint{5.354787in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.363597in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.371915in}{2.808548in}}%
\pgfpathlineto{\pgfqpoint{5.373435in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.384112in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.396059in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{2.714044in}}%
\pgfpathlineto{\pgfqpoint{5.409085in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.636510in}}%
\pgfpathlineto{\pgfqpoint{5.423602in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.439643in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.571166in}}%
\pgfpathlineto{\pgfqpoint{5.457594in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.515403in}}%
\pgfpathlineto{\pgfqpoint{5.477804in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.467534in}}%
\pgfpathlineto{\pgfqpoint{5.500853in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.426354in}}%
\pgfpathlineto{\pgfqpoint{5.527722in}{2.415656in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.391001in}}%
\pgfpathlineto{\pgfqpoint{5.560055in}{2.372738in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.360909in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.335578in}}%
\pgfpathlineto{\pgfqpoint{5.601389in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.314405in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.297359in}}%
\pgfpathlineto{\pgfqpoint{5.663762in}{2.286901in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.284095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.674837in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.461454in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.477717in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.498744in}}%
\pgfpathlineto{\pgfqpoint{5.616759in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.524938in}}%
\pgfpathlineto{\pgfqpoint{5.579361in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.556939in}}%
\pgfpathlineto{\pgfqpoint{5.550199in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.595506in}}%
\pgfpathlineto{\pgfqpoint{5.526276in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.641747in}}%
\pgfpathlineto{\pgfqpoint{5.505929in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.472643in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.764125in}}%
\pgfpathlineto{\pgfqpoint{5.458912in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.446649in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.846659in}}%
\pgfpathlineto{\pgfqpoint{5.435739in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.426017in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.953241in}}%
\pgfpathlineto{\pgfqpoint{5.417350in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.409659in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{3.105194in}}%
\pgfpathlineto{\pgfqpoint{5.391827in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.383671in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.378112in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.376175in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.374730in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.373725in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.373107in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.372824in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.372825in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.373060in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.373481in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.374043in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.374707in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.375438in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.376208in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.376996in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.377788in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.378582in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.381052in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.381977in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.383010in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.384193in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.385574in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.387205in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.389140in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.391429in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.394124in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{4.467661in}}%
\pgfpathlineto{\pgfqpoint{5.397260in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.400848in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.404956in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.409599in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.414776in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.420469in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{4.697080in}}%
\pgfpathlineto{\pgfqpoint{5.426678in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.433326in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.440320in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{4.854003in}}%
\pgfpathlineto{\pgfqpoint{5.447582in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.455102in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.462585in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.469858in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{4.997538in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.483616in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.489485in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.175900in}}%
\pgfpathlineto{\pgfqpoint{5.498592in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.501657in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.503527in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.504219in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.503808in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.502431in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.497589in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.533771in}}%
\pgfpathlineto{\pgfqpoint{5.494738in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.492121in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.489846in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.488192in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.487420in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.487772in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.489462in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.492677in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.875417in}}%
\pgfpathlineto{\pgfqpoint{5.497803in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.505309in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.514939in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{5.997848in}}%
\pgfpathlineto{\pgfqpoint{5.527682in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.543712in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.067128in}}%
\pgfpathlineto{\pgfqpoint{5.565095in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.115197in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.151459in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.178307in}}%
\pgfpathlineto{\pgfqpoint{5.636283in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.198701in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.212764in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.221814in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.226000in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.225419in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.220135in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.210198in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.195664in}}%
\pgfpathlineto{\pgfqpoint{5.821766in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.174923in}}%
\pgfpathlineto{\pgfqpoint{5.866308in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.148752in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.113800in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.068313in}}%
\pgfpathlineto{\pgfqpoint{5.918703in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.935925in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.004347in}}%
\pgfpathlineto{\pgfqpoint{5.949334in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.959800in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{5.903063in}}%
\pgfpathlineto{\pgfqpoint{5.968027in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.974610in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.980080in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.984924in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.989593in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{5.710717in}}%
\pgfpathlineto{\pgfqpoint{5.994494in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.999993in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{6.006431in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{6.014121in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{5.542501in}}%
\pgfpathlineto{\pgfqpoint{6.023283in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{6.034156in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{5.442600in}}%
\pgfpathlineto{\pgfqpoint{6.046899in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{6.061620in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{5.368539in}}%
\pgfpathlineto{\pgfqpoint{6.078399in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{5.308462in}}%
\pgfpathlineto{\pgfqpoint{6.097295in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{5.256147in}}%
\pgfpathlineto{\pgfqpoint{6.118323in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{5.209586in}}%
\pgfpathlineto{\pgfqpoint{6.141514in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{5.167351in}}%
\pgfpathlineto{\pgfqpoint{6.166896in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{5.128397in}}%
\pgfpathlineto{\pgfqpoint{6.194464in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{5.091939in}}%
\pgfpathlineto{\pgfqpoint{6.224131in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{5.057366in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{5.024188in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.992067in}}%
\pgfpathlineto{\pgfqpoint{6.288743in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.961034in}}%
\pgfpathlineto{\pgfqpoint{6.322941in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.930198in}}%
\pgfpathlineto{\pgfqpoint{6.357427in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{4.899290in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{4.868293in}}%
\pgfpathlineto{\pgfqpoint{6.391679in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{4.836888in}}%
\pgfpathlineto{\pgfqpoint{6.425199in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{4.804715in}}%
\pgfpathlineto{\pgfqpoint{6.457658in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{4.771691in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{4.737894in}}%
\pgfpathlineto{\pgfqpoint{6.489097in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{4.703273in}}%
\pgfpathlineto{\pgfqpoint{6.519607in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{4.667776in}}%
\pgfpathlineto{\pgfqpoint{6.549256in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{4.631489in}}%
\pgfpathlineto{\pgfqpoint{6.578167in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{4.594461in}}%
\pgfpathlineto{\pgfqpoint{6.606373in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{4.556657in}}%
\pgfpathlineto{\pgfqpoint{6.633779in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{4.517883in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{4.477640in}}%
\pgfpathlineto{\pgfqpoint{6.660176in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{4.435108in}}%
\pgfpathlineto{\pgfqpoint{6.685077in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.707997in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{4.388850in}}%
\pgfpathlineto{\pgfqpoint{6.728532in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{4.335756in}}%
\pgfpathlineto{\pgfqpoint{6.746290in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{4.270385in}}%
\pgfpathlineto{\pgfqpoint{6.761123in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.773071in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.782215in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{4.171811in}}%
\pgfpathlineto{\pgfqpoint{6.788709in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.792770in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.794602in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.794413in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.792406in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.788782in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.783733in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{3.868334in}}%
\pgfpathlineto{\pgfqpoint{6.777452in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.770116in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.761879in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{3.727768in}}%
\pgfpathlineto{\pgfqpoint{6.752917in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.743357in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.722813in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.711944in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{3.518456in}}%
\pgfpathlineto{\pgfqpoint{6.700762in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.689188in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{3.426337in}}%
\pgfpathlineto{\pgfqpoint{6.677206in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.664716in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{3.341192in}}%
\pgfpathlineto{\pgfqpoint{6.651617in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.637740in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{3.263879in}}%
\pgfpathlineto{\pgfqpoint{6.622970in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{3.194807in}}%
\pgfpathlineto{\pgfqpoint{6.607029in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.589785in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{3.133686in}}%
\pgfpathlineto{\pgfqpoint{6.570948in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{3.079461in}}%
\pgfpathlineto{\pgfqpoint{6.550237in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{3.031078in}}%
\pgfpathlineto{\pgfqpoint{6.527352in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.987759in}}%
\pgfpathlineto{\pgfqpoint{6.501922in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.948769in}}%
\pgfpathlineto{\pgfqpoint{6.473484in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.913463in}}%
\pgfpathlineto{\pgfqpoint{6.441458in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.881306in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.852134in}}%
\pgfpathlineto{\pgfqpoint{6.404957in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.825559in}}%
\pgfpathlineto{\pgfqpoint{6.362942in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.778762in}}%
\pgfpathlineto{\pgfqpoint{6.313757in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.757968in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.738903in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.720850in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.687452in}}%
\pgfpathlineto{\pgfqpoint{6.191570in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.671354in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.655525in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.639510in}}%
\pgfpathlineto{\pgfqpoint{6.125274in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.623231in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.606640in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{6.061785in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.572299in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.554815in}}%
\pgfpathlineto{\pgfqpoint{6.000812in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.520308in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.503904in}}%
\pgfpathlineto{\pgfqpoint{5.937381in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.488500in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.474484in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{5.858235in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.451927in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.444000in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.438730in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.436380in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.437205in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.441470in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.449456in}}%
\pgfpathlineto{\pgfqpoint{5.674837in}{2.458575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434058,0.726087,0.116887}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.693687in}{2.449456in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.441470in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.437205in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.436380in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.438730in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.444000in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.451927in}}%
\pgfpathlineto{\pgfqpoint{5.858235in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.462204in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.474484in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.488500in}}%
\pgfpathlineto{\pgfqpoint{5.937381in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.503904in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.520308in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.537377in}}%
\pgfpathlineto{\pgfqpoint{6.000812in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.554815in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.572299in}}%
\pgfpathlineto{\pgfqpoint{6.061785in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.589594in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.606640in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.623231in}}%
\pgfpathlineto{\pgfqpoint{6.125274in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.639510in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.655525in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.671354in}}%
\pgfpathlineto{\pgfqpoint{6.191570in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.687452in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.703840in}}%
\pgfpathlineto{\pgfqpoint{6.256195in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.720850in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{2.738903in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{2.757968in}}%
\pgfpathlineto{\pgfqpoint{6.313757in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{2.778762in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{2.801012in}}%
\pgfpathlineto{\pgfqpoint{6.362942in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{2.825559in}}%
\pgfpathlineto{\pgfqpoint{6.404957in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{2.852134in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{2.881306in}}%
\pgfpathlineto{\pgfqpoint{6.441458in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{2.913463in}}%
\pgfpathlineto{\pgfqpoint{6.473484in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{2.948769in}}%
\pgfpathlineto{\pgfqpoint{6.501922in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{2.987759in}}%
\pgfpathlineto{\pgfqpoint{6.527352in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{3.031078in}}%
\pgfpathlineto{\pgfqpoint{6.550237in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{3.079461in}}%
\pgfpathlineto{\pgfqpoint{6.570948in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{3.133686in}}%
\pgfpathlineto{\pgfqpoint{6.589785in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.607029in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{3.194807in}}%
\pgfpathlineto{\pgfqpoint{6.622970in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{3.263879in}}%
\pgfpathlineto{\pgfqpoint{6.637740in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.651617in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{3.341192in}}%
\pgfpathlineto{\pgfqpoint{6.664716in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.677206in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{3.426337in}}%
\pgfpathlineto{\pgfqpoint{6.689188in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.700762in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{3.518456in}}%
\pgfpathlineto{\pgfqpoint{6.711944in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.722813in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.743357in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.752917in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{3.727768in}}%
\pgfpathlineto{\pgfqpoint{6.761879in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.770116in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.777452in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{3.868334in}}%
\pgfpathlineto{\pgfqpoint{6.783733in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.788782in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.792406in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.794413in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.794602in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.792770in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.788709in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.782761in}{4.171811in}}%
\pgfpathlineto{\pgfqpoint{6.782215in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.773071in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.761123in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.758009in}{4.270385in}}%
\pgfpathlineto{\pgfqpoint{6.746290in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.733258in}{4.335756in}}%
\pgfpathlineto{\pgfqpoint{6.728532in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.708506in}{4.388850in}}%
\pgfpathlineto{\pgfqpoint{6.707997in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.685077in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.683754in}{4.435108in}}%
\pgfpathlineto{\pgfqpoint{6.660176in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.659003in}{4.477640in}}%
\pgfpathlineto{\pgfqpoint{6.634251in}{4.517883in}}%
\pgfpathlineto{\pgfqpoint{6.633779in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.609499in}{4.556657in}}%
\pgfpathlineto{\pgfqpoint{6.606373in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.584748in}{4.594461in}}%
\pgfpathlineto{\pgfqpoint{6.578167in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{4.631489in}}%
\pgfpathlineto{\pgfqpoint{6.549256in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{4.667776in}}%
\pgfpathlineto{\pgfqpoint{6.519607in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{4.703273in}}%
\pgfpathlineto{\pgfqpoint{6.489097in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{4.737894in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{4.771691in}}%
\pgfpathlineto{\pgfqpoint{6.457658in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{4.804715in}}%
\pgfpathlineto{\pgfqpoint{6.425199in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{4.836888in}}%
\pgfpathlineto{\pgfqpoint{6.391679in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{4.868293in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{4.899290in}}%
\pgfpathlineto{\pgfqpoint{6.357427in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.930198in}}%
\pgfpathlineto{\pgfqpoint{6.322941in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.961034in}}%
\pgfpathlineto{\pgfqpoint{6.288743in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.992067in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{5.024188in}}%
\pgfpathlineto{\pgfqpoint{6.255678in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{5.057366in}}%
\pgfpathlineto{\pgfqpoint{6.224131in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{5.091939in}}%
\pgfpathlineto{\pgfqpoint{6.194464in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{5.128397in}}%
\pgfpathlineto{\pgfqpoint{6.166896in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{5.167351in}}%
\pgfpathlineto{\pgfqpoint{6.141514in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{5.209586in}}%
\pgfpathlineto{\pgfqpoint{6.118323in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{5.256147in}}%
\pgfpathlineto{\pgfqpoint{6.097295in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{5.308462in}}%
\pgfpathlineto{\pgfqpoint{6.078399in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{5.368539in}}%
\pgfpathlineto{\pgfqpoint{6.061620in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{6.046899in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{5.442600in}}%
\pgfpathlineto{\pgfqpoint{6.034156in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{6.023283in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{5.542501in}}%
\pgfpathlineto{\pgfqpoint{6.014121in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{6.006431in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.999993in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.994494in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{5.710717in}}%
\pgfpathlineto{\pgfqpoint{5.989593in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.984924in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.980080in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.974610in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.968027in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{5.903063in}}%
\pgfpathlineto{\pgfqpoint{5.959800in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.949334in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{6.004347in}}%
\pgfpathlineto{\pgfqpoint{5.935925in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.918703in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{6.068313in}}%
\pgfpathlineto{\pgfqpoint{5.896269in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{6.113800in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{6.148752in}}%
\pgfpathlineto{\pgfqpoint{5.866308in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{6.174923in}}%
\pgfpathlineto{\pgfqpoint{5.821766in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{6.195664in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{6.210198in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{6.220135in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{6.225419in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{6.226000in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{6.221814in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{6.212764in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{6.198701in}}%
\pgfpathlineto{\pgfqpoint{5.636283in}{6.192468in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{6.178307in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{6.151459in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{6.149549in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{6.115197in}}%
\pgfpathlineto{\pgfqpoint{5.565095in}{6.106631in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{6.067128in}}%
\pgfpathlineto{\pgfqpoint{5.543712in}{6.063713in}}%
\pgfpathlineto{\pgfqpoint{5.527682in}{6.020794in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{5.997848in}}%
\pgfpathlineto{\pgfqpoint{5.514939in}{5.977876in}}%
\pgfpathlineto{\pgfqpoint{5.505309in}{5.934958in}}%
\pgfpathlineto{\pgfqpoint{5.497803in}{5.892039in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.875417in}}%
\pgfpathlineto{\pgfqpoint{5.492677in}{5.849121in}}%
\pgfpathlineto{\pgfqpoint{5.489462in}{5.806203in}}%
\pgfpathlineto{\pgfqpoint{5.487772in}{5.763285in}}%
\pgfpathlineto{\pgfqpoint{5.487420in}{5.720366in}}%
\pgfpathlineto{\pgfqpoint{5.488192in}{5.677448in}}%
\pgfpathlineto{\pgfqpoint{5.489846in}{5.634530in}}%
\pgfpathlineto{\pgfqpoint{5.492121in}{5.591611in}}%
\pgfpathlineto{\pgfqpoint{5.494738in}{5.548693in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.533771in}}%
\pgfpathlineto{\pgfqpoint{5.497589in}{5.505775in}}%
\pgfpathlineto{\pgfqpoint{5.500278in}{5.462856in}}%
\pgfpathlineto{\pgfqpoint{5.502431in}{5.419938in}}%
\pgfpathlineto{\pgfqpoint{5.503808in}{5.377020in}}%
\pgfpathlineto{\pgfqpoint{5.504219in}{5.334101in}}%
\pgfpathlineto{\pgfqpoint{5.503527in}{5.291183in}}%
\pgfpathlineto{\pgfqpoint{5.501657in}{5.248265in}}%
\pgfpathlineto{\pgfqpoint{5.498592in}{5.205347in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{5.175900in}}%
\pgfpathlineto{\pgfqpoint{5.494453in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.489485in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.483616in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.477000in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{4.997538in}}%
\pgfpathlineto{\pgfqpoint{5.469858in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.462585in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.455102in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.447582in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{4.854003in}}%
\pgfpathlineto{\pgfqpoint{5.440320in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.433326in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.426678in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{4.697080in}}%
\pgfpathlineto{\pgfqpoint{5.420469in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.414776in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.409599in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.404956in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.400848in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.397260in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{4.467661in}}%
\pgfpathlineto{\pgfqpoint{5.394124in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.391429in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.389140in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.387205in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.385574in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.384193in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.383010in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.381977in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.381052in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.380196in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.379380in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.378582in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.377788in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.376996in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.376208in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.375438in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.374707in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.374043in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.373481in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.373060in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.372825in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.372824in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.373107in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.373725in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.374730in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.376175in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.378112in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.380594in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.383671in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.387398in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.391827in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.396667in}{3.105194in}}%
\pgfpathlineto{\pgfqpoint{5.397010in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.409659in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.417350in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.421418in}{2.953241in}}%
\pgfpathlineto{\pgfqpoint{5.426017in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.435739in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{2.846659in}}%
\pgfpathlineto{\pgfqpoint{5.446649in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.458912in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{2.764125in}}%
\pgfpathlineto{\pgfqpoint{5.472643in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.488214in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.697200in}}%
\pgfpathlineto{\pgfqpoint{5.505929in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.641747in}}%
\pgfpathlineto{\pgfqpoint{5.526276in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.595506in}}%
\pgfpathlineto{\pgfqpoint{5.550199in}{2.587330in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.556939in}}%
\pgfpathlineto{\pgfqpoint{5.579361in}{2.544411in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.524938in}}%
\pgfpathlineto{\pgfqpoint{5.616759in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.498744in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.477717in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.461454in}}%
\pgfpathlineto{\pgfqpoint{5.674837in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.449456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.694386in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.630541in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.645980in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{5.638443in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.694643in}}%
\pgfpathlineto{\pgfqpoint{5.603898in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.729622in}}%
\pgfpathlineto{\pgfqpoint{5.577685in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{5.556510in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.828095in}}%
\pgfpathlineto{\pgfqpoint{5.538665in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.523410in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.896948in}}%
\pgfpathlineto{\pgfqpoint{5.510347in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.498843in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.986694in}}%
\pgfpathlineto{\pgfqpoint{5.488896in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.480218in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.472599in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{3.113055in}}%
\pgfpathlineto{\pgfqpoint{5.466083in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.460502in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.455750in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.451764in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.448486in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{3.354667in}}%
\pgfpathlineto{\pgfqpoint{5.445857in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.443828in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.441281in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.440650in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.440374in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.440401in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.440683in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.441177in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.441843in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.442648in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.443569in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.444585in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.445690in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{3.935183in}}%
\pgfpathlineto{\pgfqpoint{5.446877in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.449546in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.451074in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.452776in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.454692in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.456873in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.459374in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.462254in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.465574in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.469398in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{4.405039in}}%
\pgfpathlineto{\pgfqpoint{5.473844in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.484789in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.491347in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{4.587254in}}%
\pgfpathlineto{\pgfqpoint{5.498792in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.507236in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.516482in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{4.707586in}}%
\pgfpathlineto{\pgfqpoint{5.526869in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.538256in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{4.801226in}}%
\pgfpathlineto{\pgfqpoint{5.550715in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.564328in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{4.879536in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{4.946928in}}%
\pgfpathlineto{\pgfqpoint{5.595074in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{5.006482in}}%
\pgfpathlineto{\pgfqpoint{5.632896in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{5.057675in}}%
\pgfpathlineto{\pgfqpoint{5.655579in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{5.100290in}}%
\pgfpathlineto{\pgfqpoint{5.683813in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{5.133313in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{5.155912in}}%
\pgfpathlineto{\pgfqpoint{5.731732in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{5.168552in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{5.172071in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{5.167465in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{5.156865in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{5.141753in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{5.122317in}}%
\pgfpathlineto{\pgfqpoint{5.869916in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{5.100855in}}%
\pgfpathlineto{\pgfqpoint{5.916383in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{5.076529in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{5.051417in}}%
\pgfpathlineto{\pgfqpoint{5.957217in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{5.024596in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.996956in}}%
\pgfpathlineto{\pgfqpoint{5.995960in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.968885in}}%
\pgfpathlineto{\pgfqpoint{6.033365in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.940118in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.911191in}}%
\pgfpathlineto{\pgfqpoint{6.070194in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.882239in}}%
\pgfpathlineto{\pgfqpoint{6.106744in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.853035in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{4.823827in}}%
\pgfpathlineto{\pgfqpoint{6.143199in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{4.794673in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{4.765278in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{4.735644in}}%
\pgfpathlineto{\pgfqpoint{6.215460in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{4.705701in}}%
\pgfpathlineto{\pgfqpoint{6.250732in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{4.675113in}}%
\pgfpathlineto{\pgfqpoint{6.284869in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.643723in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.611280in}}%
\pgfpathlineto{\pgfqpoint{6.317556in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.577464in}}%
\pgfpathlineto{\pgfqpoint{6.348537in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{4.542014in}}%
\pgfpathlineto{\pgfqpoint{6.377689in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{4.504623in}}%
\pgfpathlineto{\pgfqpoint{6.404986in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{4.464915in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{4.422401in}}%
\pgfpathlineto{\pgfqpoint{6.454081in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{4.376386in}}%
\pgfpathlineto{\pgfqpoint{6.475887in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{4.325802in}}%
\pgfpathlineto{\pgfqpoint{6.495804in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{4.268894in}}%
\pgfpathlineto{\pgfqpoint{6.513723in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.529607in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{4.200601in}}%
\pgfpathlineto{\pgfqpoint{6.543326in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.554780in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{4.108064in}}%
\pgfpathlineto{\pgfqpoint{6.563975in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.570952in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.575729in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.578444in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.579257in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.578334in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.575848in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.571968in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.566848in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.560629in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{3.699461in}}%
\pgfpathlineto{\pgfqpoint{6.553465in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.545409in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.536519in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{3.568812in}}%
\pgfpathlineto{\pgfqpoint{6.526828in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.516328in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{6.504954in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.492630in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{6.479213in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.464554in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{3.307261in}}%
\pgfpathlineto{\pgfqpoint{6.448335in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{3.244723in}}%
\pgfpathlineto{\pgfqpoint{6.430370in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{3.190675in}}%
\pgfpathlineto{\pgfqpoint{6.410262in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.387430in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{3.144056in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{6.361260in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{3.067980in}}%
\pgfpathlineto{\pgfqpoint{6.330833in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{3.036513in}}%
\pgfpathlineto{\pgfqpoint{6.295351in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{3.008154in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.982550in}}%
\pgfpathlineto{\pgfqpoint{6.253881in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.959023in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.936787in}}%
\pgfpathlineto{\pgfqpoint{6.206561in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{6.155693in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.874267in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.853307in}}%
\pgfpathlineto{\pgfqpoint{6.104903in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.832007in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.810122in}}%
\pgfpathlineto{\pgfqpoint{6.056097in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.787904in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.765332in}}%
\pgfpathlineto{\pgfqpoint{6.008686in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.720936in}}%
\pgfpathlineto{\pgfqpoint{5.960431in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.680217in}}%
\pgfpathlineto{\pgfqpoint{5.906931in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.662356in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.646742in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.633649in}}%
\pgfpathlineto{\pgfqpoint{5.833942in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.614079in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.620476in}}%
\pgfpathlineto{\pgfqpoint{5.694386in}{2.630248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.398558,0.683093,0.031861}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718439in}{2.620476in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.614079in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.617047in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.623666in}}%
\pgfpathlineto{\pgfqpoint{5.833942in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.633649in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.646742in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.662356in}}%
\pgfpathlineto{\pgfqpoint{5.906931in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.680217in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{5.960431in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{2.720936in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{6.008686in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{2.765332in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{2.787904in}}%
\pgfpathlineto{\pgfqpoint{6.056097in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{2.810122in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{2.832007in}}%
\pgfpathlineto{\pgfqpoint{6.104903in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{2.853307in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{2.874267in}}%
\pgfpathlineto{\pgfqpoint{6.155693in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{2.915689in}}%
\pgfpathlineto{\pgfqpoint{6.206561in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{2.936787in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{2.959023in}}%
\pgfpathlineto{\pgfqpoint{6.253881in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{2.982550in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{3.008154in}}%
\pgfpathlineto{\pgfqpoint{6.295351in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{3.036513in}}%
\pgfpathlineto{\pgfqpoint{6.330833in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{3.067980in}}%
\pgfpathlineto{\pgfqpoint{6.361260in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{3.144056in}}%
\pgfpathlineto{\pgfqpoint{6.387430in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.410262in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{3.190675in}}%
\pgfpathlineto{\pgfqpoint{6.430370in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{3.244723in}}%
\pgfpathlineto{\pgfqpoint{6.448335in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{3.307261in}}%
\pgfpathlineto{\pgfqpoint{6.464554in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.479213in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{3.380513in}}%
\pgfpathlineto{\pgfqpoint{6.492630in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.504954in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{6.516328in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.526828in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{3.568812in}}%
\pgfpathlineto{\pgfqpoint{6.536519in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.545409in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.553465in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{3.699461in}}%
\pgfpathlineto{\pgfqpoint{6.560629in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.566848in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.571968in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.575848in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.578334in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.579257in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.578444in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.575729in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.570952in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.563975in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.559996in}{4.108064in}}%
\pgfpathlineto{\pgfqpoint{6.554780in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.543326in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.535244in}{4.200601in}}%
\pgfpathlineto{\pgfqpoint{6.529607in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.513723in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.510493in}{4.268894in}}%
\pgfpathlineto{\pgfqpoint{6.495804in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.485741in}{4.325802in}}%
\pgfpathlineto{\pgfqpoint{6.475887in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.460989in}{4.376386in}}%
\pgfpathlineto{\pgfqpoint{6.454081in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.436237in}{4.422401in}}%
\pgfpathlineto{\pgfqpoint{6.430444in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.411486in}{4.464915in}}%
\pgfpathlineto{\pgfqpoint{6.404986in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.386734in}{4.504623in}}%
\pgfpathlineto{\pgfqpoint{6.377689in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.361982in}{4.542014in}}%
\pgfpathlineto{\pgfqpoint{6.348537in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.577464in}}%
\pgfpathlineto{\pgfqpoint{6.317556in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.611280in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.643723in}}%
\pgfpathlineto{\pgfqpoint{6.284869in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{4.675113in}}%
\pgfpathlineto{\pgfqpoint{6.250732in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{4.705701in}}%
\pgfpathlineto{\pgfqpoint{6.215460in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{4.735644in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{4.765278in}}%
\pgfpathlineto{\pgfqpoint{6.179520in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{4.794673in}}%
\pgfpathlineto{\pgfqpoint{6.143199in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{4.823827in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.853035in}}%
\pgfpathlineto{\pgfqpoint{6.106744in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.882239in}}%
\pgfpathlineto{\pgfqpoint{6.070194in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.911191in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.940118in}}%
\pgfpathlineto{\pgfqpoint{6.033365in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.968885in}}%
\pgfpathlineto{\pgfqpoint{5.995960in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.996956in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{5.024596in}}%
\pgfpathlineto{\pgfqpoint{5.957217in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{5.051417in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{5.076529in}}%
\pgfpathlineto{\pgfqpoint{5.916383in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{5.100855in}}%
\pgfpathlineto{\pgfqpoint{5.869916in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{5.122317in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{5.141753in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{5.156865in}}%
\pgfpathlineto{\pgfqpoint{5.803591in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{5.167465in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{5.172071in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{5.168552in}}%
\pgfpathlineto{\pgfqpoint{5.731732in}{5.162428in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{5.155912in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{5.133313in}}%
\pgfpathlineto{\pgfqpoint{5.683813in}{5.119510in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{5.100290in}}%
\pgfpathlineto{\pgfqpoint{5.655579in}{5.076592in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{5.057675in}}%
\pgfpathlineto{\pgfqpoint{5.632896in}{5.033673in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{5.006482in}}%
\pgfpathlineto{\pgfqpoint{5.613066in}{4.990755in}}%
\pgfpathlineto{\pgfqpoint{5.595074in}{4.947837in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{4.946928in}}%
\pgfpathlineto{\pgfqpoint{5.579249in}{4.904918in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{4.879536in}}%
\pgfpathlineto{\pgfqpoint{5.564328in}{4.862000in}}%
\pgfpathlineto{\pgfqpoint{5.550715in}{4.819082in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{4.801226in}}%
\pgfpathlineto{\pgfqpoint{5.538256in}{4.776163in}}%
\pgfpathlineto{\pgfqpoint{5.526869in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{4.707586in}}%
\pgfpathlineto{\pgfqpoint{5.516482in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.507236in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.498792in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{4.587254in}}%
\pgfpathlineto{\pgfqpoint{5.491347in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.484789in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.478967in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.473844in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{4.405039in}}%
\pgfpathlineto{\pgfqpoint{5.469398in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.465574in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.462254in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.459374in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.456873in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.454692in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.452776in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.451074in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.449546in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.446877in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{3.935183in}}%
\pgfpathlineto{\pgfqpoint{5.445690in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.444585in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.443569in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.442648in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.441843in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.441177in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.440683in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.440401in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.440374in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.440650in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.441281in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.442321in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.443828in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.445857in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.446170in}{3.354667in}}%
\pgfpathlineto{\pgfqpoint{5.448486in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.451764in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.455750in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.460502in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.466083in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.470922in}{3.113055in}}%
\pgfpathlineto{\pgfqpoint{5.472599in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.480218in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.488896in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.495673in}{2.986694in}}%
\pgfpathlineto{\pgfqpoint{5.498843in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.510347in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{2.896948in}}%
\pgfpathlineto{\pgfqpoint{5.523410in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.538665in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{2.828095in}}%
\pgfpathlineto{\pgfqpoint{5.556510in}{2.801921in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{2.773426in}}%
\pgfpathlineto{\pgfqpoint{5.577685in}{2.759003in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{2.729622in}}%
\pgfpathlineto{\pgfqpoint{5.603898in}{2.716085in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.694643in}}%
\pgfpathlineto{\pgfqpoint{5.638443in}{2.673166in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.645980in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.630541in}}%
\pgfpathlineto{\pgfqpoint{5.694386in}{2.630248in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.620476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.736556in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.850523in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.865312in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.887667in}}%
\pgfpathlineto{\pgfqpoint{5.668860in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{5.614812in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.596851in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{5.582566in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.570149in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{3.103202in}}%
\pgfpathlineto{\pgfqpoint{5.560279in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.551681in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{3.225651in}}%
\pgfpathlineto{\pgfqpoint{5.544316in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.538440in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.533480in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.529362in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.526015in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.523368in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{3.515914in}}%
\pgfpathlineto{\pgfqpoint{5.519926in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.519017in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.518527in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.518406in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.518612in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.519110in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.519873in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{3.812552in}}%
\pgfpathlineto{\pgfqpoint{5.520898in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.522185in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.523712in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.525486in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.527527in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.529864in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.532535in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.539082in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.543082in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{4.238096in}}%
\pgfpathlineto{\pgfqpoint{5.547799in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.553340in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{4.405820in}}%
\pgfpathlineto{\pgfqpoint{5.575597in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.585709in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{4.509728in}}%
\pgfpathlineto{\pgfqpoint{5.597385in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.611584in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{4.583260in}}%
\pgfpathlineto{\pgfqpoint{5.628542in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{4.638311in}}%
\pgfpathlineto{\pgfqpoint{5.649344in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{4.680140in}}%
\pgfpathlineto{\pgfqpoint{5.676744in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{4.734633in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{4.750413in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{4.759701in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{4.763330in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{4.761981in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{4.756217in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{4.746506in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{4.717151in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{4.698220in}}%
\pgfpathlineto{\pgfqpoint{5.950349in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{4.676931in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.653477in}}%
\pgfpathlineto{\pgfqpoint{5.996659in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.628112in}}%
\pgfpathlineto{\pgfqpoint{6.037037in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.600957in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.572144in}}%
\pgfpathlineto{\pgfqpoint{6.073712in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.541683in}}%
\pgfpathlineto{\pgfqpoint{6.107689in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.509634in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{4.475936in}}%
\pgfpathlineto{\pgfqpoint{6.139363in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{4.440122in}}%
\pgfpathlineto{\pgfqpoint{6.168948in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{4.402050in}}%
\pgfpathlineto{\pgfqpoint{6.196446in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{4.361196in}}%
\pgfpathlineto{\pgfqpoint{6.221830in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{4.316748in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{4.267466in}}%
\pgfpathlineto{\pgfqpoint{6.266047in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.284809in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.210679in}}%
\pgfpathlineto{\pgfqpoint{6.301306in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.141637in}}%
\pgfpathlineto{\pgfqpoint{6.315521in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.327486in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.344782in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.350218in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.353607in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.355024in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.354540in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.352225in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.348144in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.342351in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{3.673672in}}%
\pgfpathlineto{\pgfqpoint{6.334833in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.325471in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.314383in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{3.567994in}}%
\pgfpathlineto{\pgfqpoint{6.301180in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{3.493396in}}%
\pgfpathlineto{\pgfqpoint{6.285947in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.268161in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{3.434367in}}%
\pgfpathlineto{\pgfqpoint{6.247676in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{3.384944in}}%
\pgfpathlineto{\pgfqpoint{6.224241in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{3.342021in}}%
\pgfpathlineto{\pgfqpoint{6.197738in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{3.303543in}}%
\pgfpathlineto{\pgfqpoint{6.168423in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{3.267936in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{3.234102in}}%
\pgfpathlineto{\pgfqpoint{6.137063in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{3.201262in}}%
\pgfpathlineto{\pgfqpoint{6.104879in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{3.168487in}}%
\pgfpathlineto{\pgfqpoint{6.072607in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{3.135370in}}%
\pgfpathlineto{\pgfqpoint{6.040662in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{3.101765in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{3.068163in}}%
\pgfpathlineto{\pgfqpoint{6.009253in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{3.034612in}}%
\pgfpathlineto{\pgfqpoint{5.977455in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{3.001634in}}%
\pgfpathlineto{\pgfqpoint{5.944258in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.969869in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.940458in}}%
\pgfpathlineto{\pgfqpoint{5.907716in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.890325in}}%
\pgfpathlineto{\pgfqpoint{5.863796in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.871228in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.856349in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.846236in}}%
\pgfpathlineto{\pgfqpoint{5.785387in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.841684in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{5.736556in}{2.844840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.366953,0.635197,0.001495}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743190in}{2.842871in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{2.841684in}}%
\pgfpathlineto{\pgfqpoint{5.785387in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{2.846236in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{2.856349in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{2.871228in}}%
\pgfpathlineto{\pgfqpoint{5.863796in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{2.890325in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{2.913815in}}%
\pgfpathlineto{\pgfqpoint{5.907716in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{2.940458in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{2.969869in}}%
\pgfpathlineto{\pgfqpoint{5.944258in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{3.001634in}}%
\pgfpathlineto{\pgfqpoint{5.977455in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{3.034612in}}%
\pgfpathlineto{\pgfqpoint{6.009253in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{3.068163in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{3.101765in}}%
\pgfpathlineto{\pgfqpoint{6.040662in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{3.135370in}}%
\pgfpathlineto{\pgfqpoint{6.072607in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{3.168487in}}%
\pgfpathlineto{\pgfqpoint{6.104879in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{3.201262in}}%
\pgfpathlineto{\pgfqpoint{6.137063in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{3.234102in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{3.267936in}}%
\pgfpathlineto{\pgfqpoint{6.168423in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{3.303543in}}%
\pgfpathlineto{\pgfqpoint{6.197738in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{3.342021in}}%
\pgfpathlineto{\pgfqpoint{6.224241in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{3.384944in}}%
\pgfpathlineto{\pgfqpoint{6.247676in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{3.434367in}}%
\pgfpathlineto{\pgfqpoint{6.268161in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{6.285947in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{3.493396in}}%
\pgfpathlineto{\pgfqpoint{6.301180in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{3.567994in}}%
\pgfpathlineto{\pgfqpoint{6.314383in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.325471in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.334833in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{3.673672in}}%
\pgfpathlineto{\pgfqpoint{6.342351in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.348144in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.352225in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.354540in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.355024in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.353607in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.350218in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.344782in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.337231in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.327486in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.315521in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.312479in}{4.141637in}}%
\pgfpathlineto{\pgfqpoint{6.301306in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.287727in}{4.210679in}}%
\pgfpathlineto{\pgfqpoint{6.284809in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.266047in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.262976in}{4.267466in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.238224in}{4.316748in}}%
\pgfpathlineto{\pgfqpoint{6.221830in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{6.213472in}{4.361196in}}%
\pgfpathlineto{\pgfqpoint{6.196446in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{6.188721in}{4.402050in}}%
\pgfpathlineto{\pgfqpoint{6.168948in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{6.163969in}{4.440122in}}%
\pgfpathlineto{\pgfqpoint{6.139363in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{6.139217in}{4.475936in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.509634in}}%
\pgfpathlineto{\pgfqpoint{6.107689in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.541683in}}%
\pgfpathlineto{\pgfqpoint{6.073712in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.572144in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.600957in}}%
\pgfpathlineto{\pgfqpoint{6.037037in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.628112in}}%
\pgfpathlineto{\pgfqpoint{5.996659in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.653477in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{4.676931in}}%
\pgfpathlineto{\pgfqpoint{5.950349in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{4.698220in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{4.717151in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{4.746506in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{4.756217in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{4.761981in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{4.763330in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{4.759701in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{4.750413in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{4.734633in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{4.733245in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{4.711698in}}%
\pgfpathlineto{\pgfqpoint{5.676744in}{4.690327in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{4.680140in}}%
\pgfpathlineto{\pgfqpoint{5.649344in}{4.647409in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{4.638311in}}%
\pgfpathlineto{\pgfqpoint{5.628542in}{4.604490in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{4.583260in}}%
\pgfpathlineto{\pgfqpoint{5.611584in}{4.561572in}}%
\pgfpathlineto{\pgfqpoint{5.597385in}{4.518654in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{4.509728in}}%
\pgfpathlineto{\pgfqpoint{5.585709in}{4.475735in}}%
\pgfpathlineto{\pgfqpoint{5.575597in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{4.405820in}}%
\pgfpathlineto{\pgfqpoint{5.566933in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.559686in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.553340in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.547799in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{4.238096in}}%
\pgfpathlineto{\pgfqpoint{5.543082in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.539082in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.535588in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.532535in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.529864in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.527527in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.525486in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.523712in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.522185in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.520898in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{3.812552in}}%
\pgfpathlineto{\pgfqpoint{5.519873in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.519110in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.518612in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.518406in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.518527in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.519017in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.519926in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.520425in}{3.515914in}}%
\pgfpathlineto{\pgfqpoint{5.521353in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.523368in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.526015in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.529362in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.533480in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.538440in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.544316in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.545177in}{3.225651in}}%
\pgfpathlineto{\pgfqpoint{5.551681in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.560279in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{5.569928in}{3.103202in}}%
\pgfpathlineto{\pgfqpoint{5.570149in}{3.102349in}}%
\pgfpathlineto{\pgfqpoint{5.582566in}{3.059431in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{3.022238in}}%
\pgfpathlineto{\pgfqpoint{5.596851in}{3.016513in}}%
\pgfpathlineto{\pgfqpoint{5.614812in}{2.973594in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{5.637698in}{2.930676in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{2.919955in}}%
\pgfpathlineto{\pgfqpoint{5.668860in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{2.887667in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{2.865312in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{2.850523in}}%
\pgfpathlineto{\pgfqpoint{5.736556in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{2.842871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.709585in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{3.208344in}}%
\pgfpathlineto{\pgfqpoint{5.681701in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{5.663510in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.650397in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{3.340509in}}%
\pgfpathlineto{\pgfqpoint{5.640100in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.632321in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.625828in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.620514in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{3.499366in}}%
\pgfpathlineto{\pgfqpoint{5.616680in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.611684in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.610248in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.609447in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.609241in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.609603in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.610515in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.611975in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.613995in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.616598in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{3.998458in}}%
\pgfpathlineto{\pgfqpoint{5.619866in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.624192in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.629339in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.642500in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{4.184227in}}%
\pgfpathlineto{\pgfqpoint{5.651663in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.662575in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{4.283105in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.693503in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{4.347394in}}%
\pgfpathlineto{\pgfqpoint{5.717873in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{4.390798in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{4.419994in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{4.438882in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{4.449093in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{4.452252in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{4.449242in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{4.440762in}}%
\pgfpathlineto{\pgfqpoint{5.881636in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.427169in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{4.408666in}}%
\pgfpathlineto{\pgfqpoint{5.936948in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{4.357905in}}%
\pgfpathlineto{\pgfqpoint{5.974616in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.325036in}}%
\pgfpathlineto{\pgfqpoint{6.004805in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.286611in}}%
\pgfpathlineto{\pgfqpoint{6.030055in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.241243in}}%
\pgfpathlineto{\pgfqpoint{6.051464in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.186532in}}%
\pgfpathlineto{\pgfqpoint{6.069622in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.084805in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.115536in}}%
\pgfpathlineto{\pgfqpoint{6.097251in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.107043in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.114245in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.001587in}}%
\pgfpathlineto{\pgfqpoint{6.118931in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.121086in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.120718in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.117826in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{3.805202in}}%
\pgfpathlineto{\pgfqpoint{6.112426in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.104568in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{3.687971in}}%
\pgfpathlineto{\pgfqpoint{6.081512in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.066542in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{3.613365in}}%
\pgfpathlineto{\pgfqpoint{6.049641in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{3.552816in}}%
\pgfpathlineto{\pgfqpoint{6.030968in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{3.498442in}}%
\pgfpathlineto{\pgfqpoint{6.010865in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{3.447842in}}%
\pgfpathlineto{\pgfqpoint{5.989644in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.967487in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{3.399914in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{3.354177in}}%
\pgfpathlineto{\pgfqpoint{5.920004in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{5.893780in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{3.270734in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{3.234976in}}%
\pgfpathlineto{\pgfqpoint{5.863852in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{3.204915in}}%
\pgfpathlineto{\pgfqpoint{5.824850in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{3.159111in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{3.162667in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{3.178042in}}%
\pgfpathlineto{\pgfqpoint{5.709585in}{3.188186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341667,0.586585,0.048086}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718439in}{3.178042in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{3.162667in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{3.159111in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{5.824850in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{3.204915in}}%
\pgfpathlineto{\pgfqpoint{5.863852in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{3.234976in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{3.270734in}}%
\pgfpathlineto{\pgfqpoint{5.893780in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{3.310861in}}%
\pgfpathlineto{\pgfqpoint{5.920004in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{3.354177in}}%
\pgfpathlineto{\pgfqpoint{5.944356in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{3.399914in}}%
\pgfpathlineto{\pgfqpoint{5.967487in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.989644in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{3.447842in}}%
\pgfpathlineto{\pgfqpoint{6.010865in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{3.498442in}}%
\pgfpathlineto{\pgfqpoint{6.030968in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{3.552816in}}%
\pgfpathlineto{\pgfqpoint{6.049641in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{3.613365in}}%
\pgfpathlineto{\pgfqpoint{6.066542in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{6.081512in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{3.687971in}}%
\pgfpathlineto{\pgfqpoint{6.094211in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{6.104568in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{6.112426in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{3.805202in}}%
\pgfpathlineto{\pgfqpoint{6.117826in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{6.120718in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{6.121086in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{6.118931in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{6.114466in}{4.001587in}}%
\pgfpathlineto{\pgfqpoint{6.114245in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{6.107043in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{6.097251in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{6.089714in}{4.115536in}}%
\pgfpathlineto{\pgfqpoint{6.084805in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{6.069622in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{6.064962in}{4.186532in}}%
\pgfpathlineto{\pgfqpoint{6.051464in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{6.040210in}{4.241243in}}%
\pgfpathlineto{\pgfqpoint{6.030055in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{6.015459in}{4.286611in}}%
\pgfpathlineto{\pgfqpoint{6.004805in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.990707in}{4.325036in}}%
\pgfpathlineto{\pgfqpoint{5.974616in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.965955in}{4.357905in}}%
\pgfpathlineto{\pgfqpoint{5.941204in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{5.936948in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.916452in}{4.408666in}}%
\pgfpathlineto{\pgfqpoint{5.891700in}{4.427169in}}%
\pgfpathlineto{\pgfqpoint{5.881636in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.866949in}{4.440762in}}%
\pgfpathlineto{\pgfqpoint{5.842197in}{4.449242in}}%
\pgfpathlineto{\pgfqpoint{5.817445in}{4.452252in}}%
\pgfpathlineto{\pgfqpoint{5.792694in}{4.449093in}}%
\pgfpathlineto{\pgfqpoint{5.767942in}{4.438882in}}%
\pgfpathlineto{\pgfqpoint{5.759610in}{4.432817in}}%
\pgfpathlineto{\pgfqpoint{5.743190in}{4.419994in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{4.390798in}}%
\pgfpathlineto{\pgfqpoint{5.717873in}{4.389899in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{4.347394in}}%
\pgfpathlineto{\pgfqpoint{5.693503in}{4.346980in}}%
\pgfpathlineto{\pgfqpoint{5.676308in}{4.304062in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{4.283105in}}%
\pgfpathlineto{\pgfqpoint{5.662575in}{4.261144in}}%
\pgfpathlineto{\pgfqpoint{5.651663in}{4.218225in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{4.184227in}}%
\pgfpathlineto{\pgfqpoint{5.642500in}{4.175307in}}%
\pgfpathlineto{\pgfqpoint{5.635404in}{4.132389in}}%
\pgfpathlineto{\pgfqpoint{5.629339in}{4.089470in}}%
\pgfpathlineto{\pgfqpoint{5.624192in}{4.046552in}}%
\pgfpathlineto{\pgfqpoint{5.619866in}{4.003634in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{3.998458in}}%
\pgfpathlineto{\pgfqpoint{5.616598in}{3.960716in}}%
\pgfpathlineto{\pgfqpoint{5.613995in}{3.917797in}}%
\pgfpathlineto{\pgfqpoint{5.611975in}{3.874879in}}%
\pgfpathlineto{\pgfqpoint{5.610515in}{3.831961in}}%
\pgfpathlineto{\pgfqpoint{5.609603in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{5.609241in}{3.746124in}}%
\pgfpathlineto{\pgfqpoint{5.609447in}{3.703206in}}%
\pgfpathlineto{\pgfqpoint{5.610248in}{3.660287in}}%
\pgfpathlineto{\pgfqpoint{5.611684in}{3.617369in}}%
\pgfpathlineto{\pgfqpoint{5.613808in}{3.574451in}}%
\pgfpathlineto{\pgfqpoint{5.616680in}{3.531532in}}%
\pgfpathlineto{\pgfqpoint{5.619432in}{3.499366in}}%
\pgfpathlineto{\pgfqpoint{5.620514in}{3.488614in}}%
\pgfpathlineto{\pgfqpoint{5.625828in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{5.632321in}{3.402778in}}%
\pgfpathlineto{\pgfqpoint{5.640100in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{5.644183in}{3.340509in}}%
\pgfpathlineto{\pgfqpoint{5.650397in}{3.316941in}}%
\pgfpathlineto{\pgfqpoint{5.663510in}{3.274023in}}%
\pgfpathlineto{\pgfqpoint{5.668935in}{3.258438in}}%
\pgfpathlineto{\pgfqpoint{5.681701in}{3.231104in}}%
\pgfpathlineto{\pgfqpoint{5.693687in}{3.208344in}}%
\pgfpathlineto{\pgfqpoint{5.709585in}{3.188186in}}%
\pgfpathlineto{\pgfqpoint{5.718439in}{3.178042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.310988,0.508916,0.129668}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277087,0.401156,0.192639}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719142,0.752719,0.930324}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.781099in}{4.462991in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{4.458606in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{4.455026in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{4.452257in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{4.450311in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{4.449201in}}%
\pgfpathlineto{\pgfqpoint{7.015078in}{4.448948in}}%
\pgfpathlineto{\pgfqpoint{7.054075in}{4.449581in}}%
\pgfpathlineto{\pgfqpoint{7.093071in}{4.451137in}}%
\pgfpathlineto{\pgfqpoint{7.132068in}{4.453667in}}%
\pgfpathlineto{\pgfqpoint{7.171064in}{4.457237in}}%
\pgfpathlineto{\pgfqpoint{7.210061in}{4.461930in}}%
\pgfpathlineto{\pgfqpoint{7.245234in}{4.467252in}}%
\pgfpathlineto{\pgfqpoint{7.249057in}{4.467850in}}%
\pgfpathlineto{\pgfqpoint{7.288054in}{4.475148in}}%
\pgfpathlineto{\pgfqpoint{7.327050in}{4.484023in}}%
\pgfpathlineto{\pgfqpoint{7.343043in}{4.488265in}}%
\pgfpathlineto{\pgfqpoint{7.366047in}{4.494847in}}%
\pgfpathlineto{\pgfqpoint{7.405043in}{4.507964in}}%
\pgfpathlineto{\pgfqpoint{7.408512in}{4.509278in}}%
\pgfpathlineto{\pgfqpoint{7.444040in}{4.524391in}}%
\pgfpathlineto{\pgfqpoint{7.456263in}{4.530292in}}%
\pgfpathlineto{\pgfqpoint{7.483036in}{4.545341in}}%
\pgfpathlineto{\pgfqpoint{7.492604in}{4.551305in}}%
\pgfpathlineto{\pgfqpoint{7.520429in}{4.572319in}}%
\pgfpathlineto{\pgfqpoint{7.522033in}{4.573814in}}%
\pgfpathlineto{\pgfqpoint{7.541520in}{4.593332in}}%
\pgfpathlineto{\pgfqpoint{7.557203in}{4.614345in}}%
\pgfpathlineto{\pgfqpoint{7.561029in}{4.621353in}}%
\pgfpathlineto{\pgfqpoint{7.568373in}{4.635359in}}%
\pgfpathlineto{\pgfqpoint{7.575723in}{4.656372in}}%
\pgfpathlineto{\pgfqpoint{7.579811in}{4.677386in}}%
\pgfpathlineto{\pgfqpoint{7.581147in}{4.698399in}}%
\pgfpathlineto{\pgfqpoint{7.580185in}{4.719412in}}%
\pgfpathlineto{\pgfqpoint{7.577346in}{4.740426in}}%
\pgfpathlineto{\pgfqpoint{7.573018in}{4.761439in}}%
\pgfpathlineto{\pgfqpoint{7.567569in}{4.782453in}}%
\pgfpathlineto{\pgfqpoint{7.561347in}{4.803466in}}%
\pgfpathlineto{\pgfqpoint{7.561029in}{4.804460in}}%
\pgfpathlineto{\pgfqpoint{7.554945in}{4.824479in}}%
\pgfpathlineto{\pgfqpoint{7.548470in}{4.845493in}}%
\pgfpathlineto{\pgfqpoint{7.542172in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{7.536271in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{7.530947in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{7.526329in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{7.522501in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{7.522033in}{4.953838in}}%
\pgfpathlineto{\pgfqpoint{7.519652in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{7.517623in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{7.516351in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{7.515782in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{7.515852in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{7.516501in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{7.517679in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{7.519356in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{7.521521in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{7.522033in}{5.143802in}}%
\pgfpathlineto{\pgfqpoint{7.524367in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{7.527857in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{7.532037in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{7.537029in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{7.542989in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{7.550109in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{7.558605in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{7.561029in}{5.292103in}}%
\pgfpathlineto{\pgfqpoint{7.569123in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{7.581506in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{7.595672in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{7.600026in}{5.355872in}}%
\pgfpathlineto{\pgfqpoint{7.611642in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{7.628651in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{7.639022in}{5.404624in}}%
\pgfpathlineto{\pgfqpoint{7.645793in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{7.661843in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{7.676253in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{7.678019in}{5.457955in}}%
\pgfpathlineto{\pgfqpoint{7.687699in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{7.696388in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{7.702408in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{7.705960in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{7.707433in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{7.707342in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{7.706276in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{7.704828in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{7.703554in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{7.702926in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{7.703310in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{7.704954in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{7.707984in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{7.712422in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{7.717015in}{5.765657in}}%
\pgfpathlineto{\pgfqpoint{7.718184in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{7.725140in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{7.733197in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{7.742160in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{7.751825in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{7.756012in}{5.862694in}}%
\pgfpathlineto{\pgfqpoint{7.762160in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{7.773020in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{7.784161in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{7.795008in}{5.937329in}}%
\pgfpathlineto{\pgfqpoint{7.795492in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{7.807449in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{7.819547in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{7.831810in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{7.834005in}{6.005013in}}%
\pgfpathlineto{\pgfqpoint{7.844920in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{7.858610in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{7.889380in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{7.907408in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{7.911998in}{6.111348in}}%
\pgfpathlineto{\pgfqpoint{7.928673in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{7.950994in}{6.146224in}}%
\pgfpathlineto{\pgfqpoint{7.953836in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{7.984881in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{7.989991in}{6.172478in}}%
\pgfpathlineto{\pgfqpoint{8.022903in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{8.028987in}{6.193404in}}%
\pgfpathlineto{\pgfqpoint{8.067919in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{8.067984in}{6.211392in}}%
\pgfpathlineto{\pgfqpoint{8.106980in}{6.228335in}}%
\pgfpathlineto{\pgfqpoint{8.116251in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{8.145977in}{6.245435in}}%
\pgfpathlineto{\pgfqpoint{8.163163in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{8.184973in}{6.263958in}}%
\pgfpathlineto{\pgfqpoint{8.204688in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{8.223970in}{6.285590in}}%
\pgfpathlineto{\pgfqpoint{8.239139in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{8.262966in}{6.313286in}}%
\pgfpathlineto{\pgfqpoint{8.266699in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{8.286942in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{8.301904in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{8.301963in}{6.358585in}}%
\pgfpathlineto{\pgfqpoint{8.310577in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{8.314397in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{8.313541in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{8.308230in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{8.301963in}{6.456285in}}%
\pgfpathlineto{\pgfqpoint{8.298394in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{8.283688in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{8.265087in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{8.262966in}{6.507545in}}%
\pgfpathlineto{\pgfqpoint{8.240742in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{8.223970in}{6.539137in}}%
\pgfpathlineto{\pgfqpoint{8.211380in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{8.184973in}{6.563585in}}%
\pgfpathlineto{\pgfqpoint{8.175564in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{8.145977in}{6.583192in}}%
\pgfpathlineto{\pgfqpoint{8.130872in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{8.106980in}{6.599208in}}%
\pgfpathlineto{\pgfqpoint{8.073219in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{8.067984in}{6.612322in}}%
\pgfpathlineto{\pgfqpoint{8.028987in}{6.622334in}}%
\pgfpathlineto{\pgfqpoint{7.989991in}{6.629830in}}%
\pgfpathlineto{\pgfqpoint{7.974504in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{7.950994in}{6.634318in}}%
\pgfpathlineto{\pgfqpoint{7.911998in}{6.635704in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{6.633721in}}%
\pgfpathlineto{\pgfqpoint{7.858286in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{7.834005in}{6.627600in}}%
\pgfpathlineto{\pgfqpoint{7.795008in}{6.616680in}}%
\pgfpathlineto{\pgfqpoint{7.779357in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{7.756012in}{6.600019in}}%
\pgfpathlineto{\pgfqpoint{7.736980in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{7.717015in}{6.577152in}}%
\pgfpathlineto{\pgfqpoint{7.704232in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{7.678019in}{6.549800in}}%
\pgfpathlineto{\pgfqpoint{7.674808in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{7.644018in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{7.639022in}{6.523348in}}%
\pgfpathlineto{\pgfqpoint{7.604465in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{7.600026in}{6.503568in}}%
\pgfpathlineto{\pgfqpoint{7.561029in}{6.492041in}}%
\pgfpathlineto{\pgfqpoint{7.522033in}{6.487288in}}%
\pgfpathlineto{\pgfqpoint{7.483036in}{6.487984in}}%
\pgfpathlineto{\pgfqpoint{7.444040in}{6.492866in}}%
\pgfpathlineto{\pgfqpoint{7.405043in}{6.500849in}}%
\pgfpathlineto{\pgfqpoint{7.388164in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{7.366047in}{6.511488in}}%
\pgfpathlineto{\pgfqpoint{7.327050in}{6.524105in}}%
\pgfpathlineto{\pgfqpoint{7.320582in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{7.288054in}{6.538590in}}%
\pgfpathlineto{\pgfqpoint{7.265929in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{7.249057in}{6.554275in}}%
\pgfpathlineto{\pgfqpoint{7.215635in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{7.210061in}{6.570937in}}%
\pgfpathlineto{\pgfqpoint{7.171064in}{6.588473in}}%
\pgfpathlineto{\pgfqpoint{7.168672in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{7.132068in}{6.606768in}}%
\pgfpathlineto{\pgfqpoint{7.124084in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{7.093071in}{6.625522in}}%
\pgfpathlineto{\pgfqpoint{7.080592in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{7.054075in}{6.644649in}}%
\pgfpathlineto{\pgfqpoint{7.037957in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{7.015078in}{6.664092in}}%
\pgfpathlineto{\pgfqpoint{6.996038in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{6.683820in}}%
\pgfpathlineto{\pgfqpoint{6.954750in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{6.703812in}}%
\pgfpathlineto{\pgfqpoint{6.914029in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{6.724048in}}%
\pgfpathlineto{\pgfqpoint{6.873793in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{6.744492in}}%
\pgfpathlineto{\pgfqpoint{6.833914in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{6.765076in}}%
\pgfpathlineto{\pgfqpoint{6.794201in}{6.778726in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{6.785697in}}%
\pgfpathlineto{\pgfqpoint{6.754390in}{6.799739in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{6.806214in}}%
\pgfpathlineto{\pgfqpoint{6.714154in}{6.820752in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{6.826465in}}%
\pgfpathlineto{\pgfqpoint{6.673111in}{6.841766in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{6.846293in}}%
\pgfpathlineto{\pgfqpoint{6.630851in}{6.862779in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{6.865564in}}%
\pgfpathlineto{\pgfqpoint{6.586960in}{6.883793in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{6.884185in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{6.902185in}}%
\pgfpathlineto{\pgfqpoint{6.541361in}{6.904806in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{6.919491in}}%
\pgfpathlineto{\pgfqpoint{6.493541in}{6.925819in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{6.936104in}}%
\pgfpathlineto{\pgfqpoint{6.443106in}{6.946833in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{6.952037in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{6.967310in}}%
\pgfpathlineto{\pgfqpoint{6.389755in}{6.967846in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{6.982136in}}%
\pgfpathlineto{\pgfqpoint{6.333824in}{6.988860in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{6.996319in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{7.009800in}}%
\pgfpathlineto{\pgfqpoint{6.273931in}{7.009873in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{7.022938in}}%
\pgfpathlineto{\pgfqpoint{6.210139in}{7.030886in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{7.035317in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{7.047101in}}%
\pgfpathlineto{\pgfqpoint{6.140316in}{7.051900in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{7.058246in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{7.068627in}}%
\pgfpathlineto{\pgfqpoint{6.061790in}{7.072913in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{7.078324in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{7.087228in}}%
\pgfpathlineto{\pgfqpoint{5.968239in}{7.093927in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{7.095190in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{7.102513in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{7.108782in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{7.114023in}}%
\pgfpathlineto{\pgfqpoint{5.836817in}{7.114940in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{7.118437in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{7.121795in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{7.124026in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{7.125094in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{7.124951in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{7.123531in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{7.120755in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{7.116537in}}%
\pgfpathlineto{\pgfqpoint{5.522174in}{7.114940in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{7.110970in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{7.103932in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{7.095290in}}%
\pgfpathlineto{\pgfqpoint{5.410886in}{7.093927in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{7.085449in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{7.074192in}}%
\pgfpathlineto{\pgfqpoint{5.334164in}{7.072913in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{7.062203in}}%
\pgfpathlineto{\pgfqpoint{5.268067in}{7.051900in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{7.049409in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{7.036604in}}%
\pgfpathlineto{\pgfqpoint{5.204151in}{7.030886in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{7.024000in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{7.011838in}}%
\pgfpathlineto{\pgfqpoint{5.136781in}{7.009873in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{7.000781in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.990343in}}%
\pgfpathlineto{\pgfqpoint{5.059410in}{6.988860in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.981220in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.972785in}}%
\pgfpathlineto{\pgfqpoint{4.962940in}{6.967846in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.965147in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.958399in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.951990in}}%
\pgfpathlineto{\pgfqpoint{4.837652in}{6.946833in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.945912in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.940426in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.934953in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.929383in}}%
\pgfpathlineto{\pgfqpoint{4.690051in}{6.925819in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.923796in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.918225in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.912259in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.905795in}}%
\pgfpathlineto{\pgfqpoint{4.552683in}{6.904806in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.899207in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.892042in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.884122in}}%
\pgfpathlineto{\pgfqpoint{4.439780in}{6.883793in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.875972in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.866972in}}%
\pgfpathlineto{\pgfqpoint{4.346432in}{6.862779in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.857418in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.847213in}}%
\pgfpathlineto{\pgfqpoint{4.265851in}{6.841766in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.836408in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.825049in}}%
\pgfpathlineto{\pgfqpoint{4.193210in}{6.820752in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.813324in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.801121in}}%
\pgfpathlineto{\pgfqpoint{4.124959in}{6.799739in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.789055in}}%
\pgfpathlineto{\pgfqpoint{4.057655in}{6.778726in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.776782in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.765025in}}%
\pgfpathlineto{\pgfqpoint{3.987705in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.753594in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.742951in}}%
\pgfpathlineto{\pgfqpoint{3.910013in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.733087in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.724377in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.716542in}}%
\pgfpathlineto{\pgfqpoint{3.812304in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.710209in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.705033in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.701030in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.698237in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{6.696645in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{6.696195in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{6.696781in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{6.698260in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{6.700448in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{6.703137in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{6.706091in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{6.709053in}}%
\pgfpathlineto{\pgfqpoint{3.310412in}{6.711746in}}%
\pgfpathlineto{\pgfqpoint{3.271415in}{6.713863in}}%
\pgfpathlineto{\pgfqpoint{3.232419in}{6.715068in}}%
\pgfpathlineto{\pgfqpoint{3.193422in}{6.714977in}}%
\pgfpathlineto{\pgfqpoint{3.154426in}{6.713143in}}%
\pgfpathlineto{\pgfqpoint{3.115429in}{6.709034in}}%
\pgfpathlineto{\pgfqpoint{3.076433in}{6.701999in}}%
\pgfpathlineto{\pgfqpoint{3.049203in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{3.037436in}{6.691048in}}%
\pgfpathlineto{\pgfqpoint{2.998440in}{6.674458in}}%
\pgfpathlineto{\pgfqpoint{2.996965in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{2.964812in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{2.959443in}{6.648204in}}%
\pgfpathlineto{\pgfqpoint{2.942658in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{2.926767in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{2.920447in}{6.599143in}}%
\pgfpathlineto{\pgfqpoint{2.915754in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{2.908539in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{2.904254in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{2.902431in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{2.902683in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{2.904686in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{2.912907in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{2.918702in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{2.920447in}{6.416119in}}%
\pgfpathlineto{\pgfqpoint{2.925168in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{2.932177in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{2.939667in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{2.947537in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{2.955711in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{2.959443in}{6.307210in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{2.971648in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{2.979593in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{2.987616in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{2.995742in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{2.998440in}{6.204545in}}%
\pgfpathlineto{\pgfqpoint{3.003436in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.010959in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.018646in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.026578in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.034846in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.037436in}{6.100018in}}%
\pgfpathlineto{\pgfqpoint{3.042805in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.050871in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.059464in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.076433in}{6.005973in}}%
\pgfpathlineto{\pgfqpoint{3.078429in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.087903in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.098265in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.109677in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.115429in}{5.928436in}}%
\pgfpathlineto{\pgfqpoint{3.121373in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.133464in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.146937in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.154426in}{5.864451in}}%
\pgfpathlineto{\pgfqpoint{3.160964in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.175512in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.191886in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.193422in}{5.810256in}}%
\pgfpathlineto{\pgfqpoint{3.208005in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.225987in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.232419in}{5.763119in}}%
\pgfpathlineto{\pgfqpoint{3.244464in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.264447in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.271415in}{5.721251in}}%
\pgfpathlineto{\pgfqpoint{3.285073in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.307533in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.310412in}{5.683476in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{5.648800in}}%
\pgfpathlineto{\pgfqpoint{3.354854in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.380266in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{5.616683in}}%
\pgfpathlineto{\pgfqpoint{3.406756in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{5.586688in}}%
\pgfpathlineto{\pgfqpoint{3.434928in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{3.464335in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{5.558524in}}%
\pgfpathlineto{\pgfqpoint{3.494237in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{5.531515in}}%
\pgfpathlineto{\pgfqpoint{3.525565in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{5.505830in}}%
\pgfpathlineto{\pgfqpoint{3.558166in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{5.481216in}}%
\pgfpathlineto{\pgfqpoint{3.591905in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{5.457469in}}%
\pgfpathlineto{\pgfqpoint{3.626662in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.434423in}}%
\pgfpathlineto{\pgfqpoint{3.662325in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{3.698592in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.411835in}}%
\pgfpathlineto{\pgfqpoint{3.735552in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.389696in}}%
\pgfpathlineto{\pgfqpoint{3.773230in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.367988in}}%
\pgfpathlineto{\pgfqpoint{3.811552in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.346647in}}%
\pgfpathlineto{\pgfqpoint{3.850465in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.325630in}}%
\pgfpathlineto{\pgfqpoint{3.889941in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.304911in}}%
\pgfpathlineto{\pgfqpoint{3.929979in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.284479in}}%
\pgfpathlineto{\pgfqpoint{3.970605in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.264340in}}%
\pgfpathlineto{\pgfqpoint{4.011875in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.244506in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.224855in}}%
\pgfpathlineto{\pgfqpoint{4.053614in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.205492in}}%
\pgfpathlineto{\pgfqpoint{4.096050in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.186467in}}%
\pgfpathlineto{\pgfqpoint{4.139339in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.167809in}}%
\pgfpathlineto{\pgfqpoint{4.183604in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.149543in}}%
\pgfpathlineto{\pgfqpoint{4.228982in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.131696in}}%
\pgfpathlineto{\pgfqpoint{4.275625in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.114299in}}%
\pgfpathlineto{\pgfqpoint{4.323704in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.097382in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.080479in}}%
\pgfpathlineto{\pgfqpoint{4.372540in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.064019in}}%
\pgfpathlineto{\pgfqpoint{4.423046in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.048074in}}%
\pgfpathlineto{\pgfqpoint{4.475541in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.032692in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.017415in}}%
\pgfpathlineto{\pgfqpoint{4.529486in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.002487in}}%
\pgfpathlineto{\pgfqpoint{4.585606in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{4.988205in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{4.974276in}}%
\pgfpathlineto{\pgfqpoint{4.644180in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{4.960499in}}%
\pgfpathlineto{\pgfqpoint{4.705399in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{4.947497in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{4.934645in}}%
\pgfpathlineto{\pgfqpoint{4.769780in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{4.922241in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{4.910505in}}%
\pgfpathlineto{\pgfqpoint{4.838132in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{4.898751in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{4.887960in}}%
\pgfpathlineto{\pgfqpoint{4.910920in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{4.876901in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{4.866890in}}%
\pgfpathlineto{\pgfqpoint{4.988817in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{4.856564in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{4.847169in}}%
\pgfpathlineto{\pgfqpoint{5.072551in}{4.845493in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.837599in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{4.828651in}}%
\pgfpathlineto{\pgfqpoint{5.162573in}{4.824479in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{4.819840in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{4.811165in}}%
\pgfpathlineto{\pgfqpoint{5.258551in}{4.803466in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{4.803083in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{4.794500in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{4.786474in}}%
\pgfpathlineto{\pgfqpoint{5.358610in}{4.782453in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{4.778392in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{4.770200in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{4.762394in}}%
\pgfpathlineto{\pgfqpoint{5.460076in}{4.761439in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{4.754012in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{4.745836in}}%
\pgfpathlineto{\pgfqpoint{5.559685in}{4.740426in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{4.737602in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.728959in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{4.720567in}}%
\pgfpathlineto{\pgfqpoint{5.655612in}{4.719412in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{4.711567in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{4.702694in}}%
\pgfpathlineto{\pgfqpoint{5.747374in}{4.698399in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{4.693580in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{4.684290in}}%
\pgfpathlineto{\pgfqpoint{5.835850in}{4.677386in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{4.675048in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{4.665446in}}%
\pgfpathlineto{\pgfqpoint{5.922143in}{4.656372in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{4.656108in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{4.646304in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{4.636804in}}%
\pgfpathlineto{\pgfqpoint{6.007185in}{4.635359in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{4.626988in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{4.617364in}}%
\pgfpathlineto{\pgfqpoint{6.091590in}{4.614345in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{4.607566in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{4.597848in}}%
\pgfpathlineto{\pgfqpoint{6.175586in}{4.593332in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{4.588065in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{4.578278in}}%
\pgfpathlineto{\pgfqpoint{6.259361in}{4.572319in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{4.568532in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{4.558738in}}%
\pgfpathlineto{\pgfqpoint{6.343506in}{4.551305in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{4.549116in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{4.539445in}}%
\pgfpathlineto{\pgfqpoint{6.429448in}{4.530292in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{4.530123in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{4.520783in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{4.511910in}}%
\pgfpathlineto{\pgfqpoint{6.520236in}{4.509278in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{4.503280in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{4.495122in}}%
\pgfpathlineto{\pgfqpoint{6.621468in}{4.488265in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{4.487539in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{4.480357in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{4.473889in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{4.468144in}}%
\pgfpathlineto{\pgfqpoint{6.749011in}{4.467252in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{4.462991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.223312in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{4.868034in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{4.870299in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{4.872594in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{4.874912in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{4.877253in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{4.879623in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{4.882035in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{4.884503in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{4.887050in}}%
\pgfpathlineto{\pgfqpoint{5.877453in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{4.889592in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{4.892217in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{4.894972in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{4.897888in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{4.900998in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{4.904337in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.907943in}}%
\pgfpathlineto{\pgfqpoint{5.605392in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{4.911633in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{4.915589in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{4.919893in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{4.924592in}}%
\pgfpathlineto{\pgfqpoint{5.417691in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{4.929726in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{4.934952in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{4.940670in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{4.946945in}}%
\pgfpathlineto{\pgfqpoint{5.278645in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{4.953594in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{4.960583in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{4.968256in}}%
\pgfpathlineto{\pgfqpoint{5.166652in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{4.976299in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.984837in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{4.994091in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.003587in}}%
\pgfpathlineto{\pgfqpoint{4.988685in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.013966in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.024506in}}%
\pgfpathlineto{\pgfqpoint{4.913891in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.035933in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.047598in}}%
\pgfpathlineto{\pgfqpoint{4.845236in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.059995in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.072865in}}%
\pgfpathlineto{\pgfqpoint{4.781360in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.086152in}}%
\pgfpathlineto{\pgfqpoint{4.721267in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.100120in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.114402in}}%
\pgfpathlineto{\pgfqpoint{4.664103in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.129120in}}%
\pgfpathlineto{\pgfqpoint{4.609445in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.144401in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.160156in}}%
\pgfpathlineto{\pgfqpoint{4.556996in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.176068in}}%
\pgfpathlineto{\pgfqpoint{4.505966in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.192451in}}%
\pgfpathlineto{\pgfqpoint{4.456577in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.209267in}}%
\pgfpathlineto{\pgfqpoint{4.408581in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.226480in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.244004in}}%
\pgfpathlineto{\pgfqpoint{4.361691in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.261675in}}%
\pgfpathlineto{\pgfqpoint{4.315529in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.279674in}}%
\pgfpathlineto{\pgfqpoint{4.270281in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.297975in}}%
\pgfpathlineto{\pgfqpoint{4.225823in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.316553in}}%
\pgfpathlineto{\pgfqpoint{4.182060in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.335390in}}%
\pgfpathlineto{\pgfqpoint{4.138928in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.354475in}}%
\pgfpathlineto{\pgfqpoint{4.096392in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.373806in}}%
\pgfpathlineto{\pgfqpoint{4.054449in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.393390in}}%
\pgfpathlineto{\pgfqpoint{4.013128in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.413250in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{3.972427in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.453877in}}%
\pgfpathlineto{\pgfqpoint{3.932478in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.474845in}}%
\pgfpathlineto{\pgfqpoint{3.893439in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.496384in}}%
\pgfpathlineto{\pgfqpoint{3.855428in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{3.818483in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.518569in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.541516in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.565453in}}%
\pgfpathlineto{\pgfqpoint{3.714931in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.590617in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.617308in}}%
\pgfpathlineto{\pgfqpoint{3.653233in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.624744in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{5.645829in}}%
\pgfpathlineto{\pgfqpoint{3.597277in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{5.676502in}}%
\pgfpathlineto{\pgfqpoint{3.571642in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.547706in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{5.710146in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{5.747550in}}%
\pgfpathlineto{\pgfqpoint{3.503833in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.483613in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{5.790217in}}%
\pgfpathlineto{\pgfqpoint{3.465610in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.448097in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.432607in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{5.840934in}}%
\pgfpathlineto{\pgfqpoint{3.418032in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.404732in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.393053in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{5.905621in}}%
\pgfpathlineto{\pgfqpoint{3.382268in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.372517in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.364147in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.357054in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.351154in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{6.008970in}}%
\pgfpathlineto{\pgfqpoint{3.346114in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.342134in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.339350in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.337349in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.338183in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.340315in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.343842in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{6.192027in}}%
\pgfpathlineto{\pgfqpoint{3.355336in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.363650in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.387367in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{6.275849in}}%
\pgfpathlineto{\pgfqpoint{3.403278in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{6.320422in}}%
\pgfpathlineto{\pgfqpoint{3.447452in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{6.351030in}}%
\pgfpathlineto{\pgfqpoint{3.477888in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{6.374055in}}%
\pgfpathlineto{\pgfqpoint{3.516138in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{6.392366in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{6.407522in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{6.420444in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.432009in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.442324in}}%
\pgfpathlineto{\pgfqpoint{3.701112in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.452178in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.461375in}}%
\pgfpathlineto{\pgfqpoint{3.787670in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.470497in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.479445in}}%
\pgfpathlineto{\pgfqpoint{3.878732in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.488447in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.497692in}}%
\pgfpathlineto{\pgfqpoint{3.967412in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.507024in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.516906in}}%
\pgfpathlineto{\pgfqpoint{4.050092in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.526900in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.537581in}}%
\pgfpathlineto{\pgfqpoint{4.126447in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.548415in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.559867in}}%
\pgfpathlineto{\pgfqpoint{4.197865in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.571495in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.583490in}}%
\pgfpathlineto{\pgfqpoint{4.266277in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.595605in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.607730in}}%
\pgfpathlineto{\pgfqpoint{4.333756in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.619812in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.631546in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.643004in}}%
\pgfpathlineto{\pgfqpoint{4.475950in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.653859in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.664171in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.673729in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.682630in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.690723in}}%
\pgfpathlineto{\pgfqpoint{4.657217in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.698074in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.704695in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.710570in}}%
\pgfpathlineto{\pgfqpoint{4.791814in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.715747in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.720357in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.724369in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.727846in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.730857in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.733472in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.735762in}}%
\pgfpathlineto{\pgfqpoint{5.044294in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.737832in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.739748in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.741562in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.743348in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.745178in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.747113in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.749205in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.751490in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.753975in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.756641in}}%
\pgfpathlineto{\pgfqpoint{5.431603in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.759470in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.762329in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.765029in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.767367in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.769109in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.770005in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.769804in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.768280in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{6.765246in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{6.760568in}}%
\pgfpathlineto{\pgfqpoint{5.823673in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{6.754174in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{6.746043in}}%
\pgfpathlineto{\pgfqpoint{5.921179in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{6.736194in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{6.724785in}}%
\pgfpathlineto{\pgfqpoint{5.989681in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{6.711917in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{6.697838in}}%
\pgfpathlineto{\pgfqpoint{6.048277in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{6.682817in}}%
\pgfpathlineto{\pgfqpoint{6.101620in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{6.667054in}}%
\pgfpathlineto{\pgfqpoint{6.152623in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{6.650793in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{6.634304in}}%
\pgfpathlineto{\pgfqpoint{6.202314in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{6.617715in}}%
\pgfpathlineto{\pgfqpoint{6.251604in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{6.601084in}}%
\pgfpathlineto{\pgfqpoint{6.300978in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{6.584472in}}%
\pgfpathlineto{\pgfqpoint{6.350498in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{6.567898in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{6.551343in}}%
\pgfpathlineto{\pgfqpoint{6.399977in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{6.534694in}}%
\pgfpathlineto{\pgfqpoint{6.449113in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{6.517875in}}%
\pgfpathlineto{\pgfqpoint{6.497437in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{6.500785in}}%
\pgfpathlineto{\pgfqpoint{6.544437in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{6.483295in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{6.465162in}}%
\pgfpathlineto{\pgfqpoint{6.589615in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{6.446183in}}%
\pgfpathlineto{\pgfqpoint{6.632574in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{6.426175in}}%
\pgfpathlineto{\pgfqpoint{6.673073in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{6.404878in}}%
\pgfpathlineto{\pgfqpoint{6.710993in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{6.381997in}}%
\pgfpathlineto{\pgfqpoint{6.746331in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{6.779129in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{6.357089in}}%
\pgfpathlineto{\pgfqpoint{6.809406in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{6.329399in}}%
\pgfpathlineto{\pgfqpoint{6.837383in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{6.298746in}}%
\pgfpathlineto{\pgfqpoint{6.863202in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.886653in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{6.263049in}}%
\pgfpathlineto{\pgfqpoint{6.907925in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{6.926796in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{6.219070in}}%
\pgfpathlineto{\pgfqpoint{6.943130in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{6.956347in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{6.972006in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{6.972367in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{6.965575in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{6.949146in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{6.076105in}}%
\pgfpathlineto{\pgfqpoint{6.917669in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{6.055891in}}%
\pgfpathlineto{\pgfqpoint{6.860454in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{6.042895in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{6.033955in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{6.026265in}}%
\pgfpathlineto{\pgfqpoint{6.759592in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{6.019314in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{6.012406in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{6.004607in}}%
\pgfpathlineto{\pgfqpoint{6.649929in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{5.995418in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{5.983882in}}%
\pgfpathlineto{\pgfqpoint{6.576296in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{5.968750in}}%
\pgfpathlineto{\pgfqpoint{6.528277in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{5.947912in}}%
\pgfpathlineto{\pgfqpoint{6.494448in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{6.469177in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{5.917128in}}%
\pgfpathlineto{\pgfqpoint{6.451423in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{6.437353in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.861447in}}%
\pgfpathlineto{\pgfqpoint{6.426883in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{6.419655in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{6.414634in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{6.411616in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{6.410450in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{6.411023in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{6.413260in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{6.417115in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{6.422562in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{6.429598in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.663733in}}%
\pgfpathlineto{\pgfqpoint{6.438861in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{6.449858in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{6.462566in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{5.592447in}}%
\pgfpathlineto{\pgfqpoint{6.477613in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.494977in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{5.545537in}}%
\pgfpathlineto{\pgfqpoint{6.514601in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.537027in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{5.509127in}}%
\pgfpathlineto{\pgfqpoint{6.562163in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{5.478546in}}%
\pgfpathlineto{\pgfqpoint{6.589809in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.620324in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{5.451680in}}%
\pgfpathlineto{\pgfqpoint{6.653237in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{5.427068in}}%
\pgfpathlineto{\pgfqpoint{6.687843in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{5.403664in}}%
\pgfpathlineto{\pgfqpoint{6.723375in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{5.380651in}}%
\pgfpathlineto{\pgfqpoint{6.758874in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{5.357231in}}%
\pgfpathlineto{\pgfqpoint{6.793333in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{5.332517in}}%
\pgfpathlineto{\pgfqpoint{6.825847in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.855763in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{5.305204in}}%
\pgfpathlineto{\pgfqpoint{6.882655in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{5.273044in}}%
\pgfpathlineto{\pgfqpoint{6.906187in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.926339in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{5.231366in}}%
\pgfpathlineto{\pgfqpoint{6.943151in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{6.956698in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{6.967134in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{6.974615in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{5.154001in}}%
\pgfpathlineto{\pgfqpoint{6.979215in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{6.981067in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{6.980285in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{6.976947in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{5.073442in}}%
\pgfpathlineto{\pgfqpoint{6.970952in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{6.962327in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{6.951062in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{4.992593in}}%
\pgfpathlineto{\pgfqpoint{6.937081in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{6.919216in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{4.950797in}}%
\pgfpathlineto{\pgfqpoint{6.897810in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{6.870220in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{4.922084in}}%
\pgfpathlineto{\pgfqpoint{6.834533in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{4.901370in}}%
\pgfpathlineto{\pgfqpoint{6.784546in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{4.886292in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{4.875334in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{4.867516in}}%
\pgfpathlineto{\pgfqpoint{6.696234in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{4.862058in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{4.858445in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{4.856268in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{4.855210in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{4.855021in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{4.855506in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{4.856510in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{4.857910in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{4.859608in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{4.861526in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{4.863605in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{4.865798in}}%
\pgfpathlineto{\pgfqpoint{6.223312in}{4.866506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.669503,0.714210,0.937804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.235149in}{4.865798in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{4.863605in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{4.861526in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{4.859608in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{4.857910in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{4.856510in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{4.855506in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{4.855021in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{4.855210in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{4.856268in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{4.858445in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{4.862058in}}%
\pgfpathlineto{\pgfqpoint{6.696234in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{4.867516in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{4.875334in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{4.886292in}}%
\pgfpathlineto{\pgfqpoint{6.784546in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{4.901370in}}%
\pgfpathlineto{\pgfqpoint{6.834533in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{4.922084in}}%
\pgfpathlineto{\pgfqpoint{6.870220in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{6.897810in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{4.950797in}}%
\pgfpathlineto{\pgfqpoint{6.919216in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{6.937081in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{4.992593in}}%
\pgfpathlineto{\pgfqpoint{6.951062in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{6.962327in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{6.970952in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{5.073442in}}%
\pgfpathlineto{\pgfqpoint{6.976947in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{6.980285in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{6.981067in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{6.979215in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{6.976082in}{5.154001in}}%
\pgfpathlineto{\pgfqpoint{6.974615in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{6.967134in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{6.956698in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{6.943151in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{5.231366in}}%
\pgfpathlineto{\pgfqpoint{6.926339in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.906187in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{5.273044in}}%
\pgfpathlineto{\pgfqpoint{6.882655in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{5.305204in}}%
\pgfpathlineto{\pgfqpoint{6.855763in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.825847in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{5.332517in}}%
\pgfpathlineto{\pgfqpoint{6.793333in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{5.357231in}}%
\pgfpathlineto{\pgfqpoint{6.758874in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{5.380651in}}%
\pgfpathlineto{\pgfqpoint{6.723375in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{5.403664in}}%
\pgfpathlineto{\pgfqpoint{6.687843in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{5.427068in}}%
\pgfpathlineto{\pgfqpoint{6.653237in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{5.451680in}}%
\pgfpathlineto{\pgfqpoint{6.620324in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.589809in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{5.478546in}}%
\pgfpathlineto{\pgfqpoint{6.562163in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{5.509127in}}%
\pgfpathlineto{\pgfqpoint{6.537027in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.514601in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{5.545537in}}%
\pgfpathlineto{\pgfqpoint{6.494977in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.477613in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{5.592447in}}%
\pgfpathlineto{\pgfqpoint{6.462566in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{6.449858in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{6.438861in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.663733in}}%
\pgfpathlineto{\pgfqpoint{6.429598in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{6.422562in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{6.417115in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{6.413260in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{6.411023in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{6.410450in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{6.411616in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{6.414634in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{6.419655in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{6.426883in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.861447in}}%
\pgfpathlineto{\pgfqpoint{6.437353in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{6.451423in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{5.917128in}}%
\pgfpathlineto{\pgfqpoint{6.469177in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{6.494448in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{5.947912in}}%
\pgfpathlineto{\pgfqpoint{6.528277in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{5.968750in}}%
\pgfpathlineto{\pgfqpoint{6.576296in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{5.983882in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{5.995418in}}%
\pgfpathlineto{\pgfqpoint{6.649929in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{6.004607in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{6.012406in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{6.019314in}}%
\pgfpathlineto{\pgfqpoint{6.759592in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{6.026265in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{6.033955in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{6.042895in}}%
\pgfpathlineto{\pgfqpoint{6.860454in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{6.055891in}}%
\pgfpathlineto{\pgfqpoint{6.917669in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{6.076105in}}%
\pgfpathlineto{\pgfqpoint{6.949146in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{6.965575in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{6.972367in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{6.972006in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{6.966255in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{6.956347in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{6.943130in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{6.937085in}{6.219070in}}%
\pgfpathlineto{\pgfqpoint{6.926796in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{6.907925in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{6.898089in}{6.263049in}}%
\pgfpathlineto{\pgfqpoint{6.886653in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{6.863202in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.859092in}{6.298746in}}%
\pgfpathlineto{\pgfqpoint{6.837383in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{6.820096in}{6.329399in}}%
\pgfpathlineto{\pgfqpoint{6.809406in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{6.781099in}{6.357089in}}%
\pgfpathlineto{\pgfqpoint{6.779129in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{6.746331in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{6.742103in}{6.381997in}}%
\pgfpathlineto{\pgfqpoint{6.710993in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{6.703106in}{6.404878in}}%
\pgfpathlineto{\pgfqpoint{6.673073in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{6.664110in}{6.426175in}}%
\pgfpathlineto{\pgfqpoint{6.632574in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{6.625113in}{6.446183in}}%
\pgfpathlineto{\pgfqpoint{6.589615in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{6.586117in}{6.465162in}}%
\pgfpathlineto{\pgfqpoint{6.547120in}{6.483295in}}%
\pgfpathlineto{\pgfqpoint{6.544437in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{6.508124in}{6.500785in}}%
\pgfpathlineto{\pgfqpoint{6.497437in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{6.469128in}{6.517875in}}%
\pgfpathlineto{\pgfqpoint{6.449113in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{6.534694in}}%
\pgfpathlineto{\pgfqpoint{6.399977in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{6.551343in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{6.567898in}}%
\pgfpathlineto{\pgfqpoint{6.350498in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{6.584472in}}%
\pgfpathlineto{\pgfqpoint{6.300978in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{6.601084in}}%
\pgfpathlineto{\pgfqpoint{6.251604in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{6.617715in}}%
\pgfpathlineto{\pgfqpoint{6.202314in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{6.634304in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{6.650793in}}%
\pgfpathlineto{\pgfqpoint{6.152623in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{6.667054in}}%
\pgfpathlineto{\pgfqpoint{6.101620in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{6.682817in}}%
\pgfpathlineto{\pgfqpoint{6.048277in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{6.697838in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{6.711917in}}%
\pgfpathlineto{\pgfqpoint{5.989681in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{6.724785in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{6.736194in}}%
\pgfpathlineto{\pgfqpoint{5.921179in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{6.746043in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{6.754174in}}%
\pgfpathlineto{\pgfqpoint{5.823673in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{6.760568in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{6.765246in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.768280in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.769804in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.770005in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.769109in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.767367in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.765029in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.762329in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.759470in}}%
\pgfpathlineto{\pgfqpoint{5.431603in}{6.757712in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.756641in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.753975in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.751490in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.749205in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.747113in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.745178in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.743348in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.741562in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.739748in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.737832in}}%
\pgfpathlineto{\pgfqpoint{5.044294in}{6.736699in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.735762in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.733472in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.730857in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.727846in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.724369in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.720357in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.715747in}}%
\pgfpathlineto{\pgfqpoint{4.791814in}{6.715685in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.710570in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.704695in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.698074in}}%
\pgfpathlineto{\pgfqpoint{4.657217in}{6.694672in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.690723in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.682630in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.673729in}}%
\pgfpathlineto{\pgfqpoint{4.558011in}{6.673659in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.664171in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.653859in}}%
\pgfpathlineto{\pgfqpoint{4.475950in}{6.652645in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.643004in}}%
\pgfpathlineto{\pgfqpoint{4.402606in}{6.631632in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.631546in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.619812in}}%
\pgfpathlineto{\pgfqpoint{4.333756in}{6.610618in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.607730in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.595605in}}%
\pgfpathlineto{\pgfqpoint{4.266277in}{6.589605in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.583490in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.571495in}}%
\pgfpathlineto{\pgfqpoint{4.197865in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.559867in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.548415in}}%
\pgfpathlineto{\pgfqpoint{4.126447in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.537581in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.526900in}}%
\pgfpathlineto{\pgfqpoint{4.050092in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.516906in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.507024in}}%
\pgfpathlineto{\pgfqpoint{3.967412in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.497692in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.488447in}}%
\pgfpathlineto{\pgfqpoint{3.878732in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.479445in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.470497in}}%
\pgfpathlineto{\pgfqpoint{3.787670in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.461375in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.452178in}}%
\pgfpathlineto{\pgfqpoint{3.701112in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.442324in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.432009in}}%
\pgfpathlineto{\pgfqpoint{3.625823in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{6.420444in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{6.407522in}}%
\pgfpathlineto{\pgfqpoint{3.564575in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{6.392366in}}%
\pgfpathlineto{\pgfqpoint{3.516138in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{6.374055in}}%
\pgfpathlineto{\pgfqpoint{3.477888in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{6.351030in}}%
\pgfpathlineto{\pgfqpoint{3.447452in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{6.320422in}}%
\pgfpathlineto{\pgfqpoint{3.423090in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{3.403278in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{6.275849in}}%
\pgfpathlineto{\pgfqpoint{3.387367in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.374188in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.363650in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.355336in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{6.192027in}}%
\pgfpathlineto{\pgfqpoint{3.348897in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.343842in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.340315in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.338183in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.337349in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.337751in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.339350in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.342134in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.346114in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.349408in}{6.008970in}}%
\pgfpathlineto{\pgfqpoint{3.351154in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.357054in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.364147in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.372517in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.382268in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.388405in}{5.905621in}}%
\pgfpathlineto{\pgfqpoint{3.393053in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.404732in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.418032in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.427401in}{5.840934in}}%
\pgfpathlineto{\pgfqpoint{3.432607in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.448097in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.465610in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.466398in}{5.790217in}}%
\pgfpathlineto{\pgfqpoint{3.483613in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.503833in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{5.747550in}}%
\pgfpathlineto{\pgfqpoint{3.524690in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{5.710146in}}%
\pgfpathlineto{\pgfqpoint{3.547706in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.571642in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{5.676502in}}%
\pgfpathlineto{\pgfqpoint{3.597277in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{5.645829in}}%
\pgfpathlineto{\pgfqpoint{3.624744in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.653233in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.617308in}}%
\pgfpathlineto{\pgfqpoint{3.683270in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.590617in}}%
\pgfpathlineto{\pgfqpoint{3.714931in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.565453in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.541516in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.518569in}}%
\pgfpathlineto{\pgfqpoint{3.818483in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{3.855428in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.496384in}}%
\pgfpathlineto{\pgfqpoint{3.893439in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.474845in}}%
\pgfpathlineto{\pgfqpoint{3.932478in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.453877in}}%
\pgfpathlineto{\pgfqpoint{3.972427in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.413250in}}%
\pgfpathlineto{\pgfqpoint{4.013128in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.393390in}}%
\pgfpathlineto{\pgfqpoint{4.054449in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.373806in}}%
\pgfpathlineto{\pgfqpoint{4.096392in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.354475in}}%
\pgfpathlineto{\pgfqpoint{4.138928in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.335390in}}%
\pgfpathlineto{\pgfqpoint{4.182060in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.316553in}}%
\pgfpathlineto{\pgfqpoint{4.225823in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.297975in}}%
\pgfpathlineto{\pgfqpoint{4.270281in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.279674in}}%
\pgfpathlineto{\pgfqpoint{4.315529in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.261675in}}%
\pgfpathlineto{\pgfqpoint{4.361691in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.244004in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.226480in}}%
\pgfpathlineto{\pgfqpoint{4.408581in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.209267in}}%
\pgfpathlineto{\pgfqpoint{4.456577in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.192451in}}%
\pgfpathlineto{\pgfqpoint{4.505966in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.176068in}}%
\pgfpathlineto{\pgfqpoint{4.556996in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.160156in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.144401in}}%
\pgfpathlineto{\pgfqpoint{4.609445in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.129120in}}%
\pgfpathlineto{\pgfqpoint{4.664103in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.114402in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.100120in}}%
\pgfpathlineto{\pgfqpoint{4.721267in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.086152in}}%
\pgfpathlineto{\pgfqpoint{4.781360in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.072865in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.059995in}}%
\pgfpathlineto{\pgfqpoint{4.845236in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.047598in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.035933in}}%
\pgfpathlineto{\pgfqpoint{4.913891in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.024506in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.013966in}}%
\pgfpathlineto{\pgfqpoint{4.988685in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.003587in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{4.994091in}}%
\pgfpathlineto{\pgfqpoint{5.071830in}{4.992587in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{4.984837in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{4.976299in}}%
\pgfpathlineto{\pgfqpoint{5.166652in}{4.971573in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{4.968256in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{4.960583in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{4.953594in}}%
\pgfpathlineto{\pgfqpoint{5.278645in}{4.950560in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{4.946945in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{4.940670in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{4.934952in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{4.929726in}}%
\pgfpathlineto{\pgfqpoint{5.417691in}{4.929546in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{4.924592in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{4.919893in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{4.915589in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{4.911633in}}%
\pgfpathlineto{\pgfqpoint{5.605392in}{4.908533in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.907943in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{4.904337in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{4.900998in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{4.897888in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{4.894972in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{4.892217in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{4.889592in}}%
\pgfpathlineto{\pgfqpoint{5.877453in}{4.887520in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{4.887050in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{4.884503in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{4.882035in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{4.879623in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{4.877253in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{4.874912in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{4.872594in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{4.870299in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{4.868034in}}%
\pgfpathlineto{\pgfqpoint{6.223312in}{4.866506in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{4.865798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.517296in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.014770in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.020622in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.024509in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.029069in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.034334in}}%
\pgfpathlineto{\pgfqpoint{5.297413in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.040095in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.046561in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.053788in}}%
\pgfpathlineto{\pgfqpoint{5.173226in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.061555in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.079228in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.088970in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.099503in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.110527in}}%
\pgfpathlineto{\pgfqpoint{4.921400in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.122295in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.134601in}}%
\pgfpathlineto{\pgfqpoint{4.855001in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.147493in}}%
\pgfpathlineto{\pgfqpoint{4.793334in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.161058in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.174964in}}%
\pgfpathlineto{\pgfqpoint{4.735205in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.189455in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.204488in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.219844in}}%
\pgfpathlineto{\pgfqpoint{4.626709in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.235589in}}%
\pgfpathlineto{\pgfqpoint{4.575274in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.251754in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.268295in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.285094in}}%
\pgfpathlineto{\pgfqpoint{4.476484in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.302079in}}%
\pgfpathlineto{\pgfqpoint{4.428512in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.319344in}}%
\pgfpathlineto{\pgfqpoint{4.381382in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.336863in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.354617in}}%
\pgfpathlineto{\pgfqpoint{4.289202in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.372593in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.390722in}}%
\pgfpathlineto{\pgfqpoint{4.243964in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.408974in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.427481in}}%
\pgfpathlineto{\pgfqpoint{4.155165in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.446275in}}%
\pgfpathlineto{\pgfqpoint{4.111855in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.465402in}}%
\pgfpathlineto{\pgfqpoint{4.069407in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.484924in}}%
\pgfpathlineto{\pgfqpoint{4.027951in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.504920in}}%
\pgfpathlineto{\pgfqpoint{3.987623in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.525488in}}%
\pgfpathlineto{\pgfqpoint{3.948559in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.546754in}}%
\pgfpathlineto{\pgfqpoint{3.910885in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.568876in}}%
\pgfpathlineto{\pgfqpoint{3.874721in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.592049in}}%
\pgfpathlineto{\pgfqpoint{3.840173in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.616524in}}%
\pgfpathlineto{\pgfqpoint{3.807342in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.642615in}}%
\pgfpathlineto{\pgfqpoint{3.776334in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.670637in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.701236in}}%
\pgfpathlineto{\pgfqpoint{3.693206in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.669014in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.735241in}}%
\pgfpathlineto{\pgfqpoint{3.646434in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.625854in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{5.773940in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.589183in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{5.819923in}}%
\pgfpathlineto{\pgfqpoint{3.573206in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.558854in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.546360in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{5.878948in}}%
\pgfpathlineto{\pgfqpoint{3.534977in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.525224in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.510645in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.505704in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{5.982156in}}%
\pgfpathlineto{\pgfqpoint{3.502114in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.499933in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.501465in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.504875in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{6.087369in}}%
\pgfpathlineto{\pgfqpoint{3.510108in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.517491in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.527311in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.539900in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{6.175620in}}%
\pgfpathlineto{\pgfqpoint{3.555430in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.574570in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{6.219659in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{6.250607in}}%
\pgfpathlineto{\pgfqpoint{3.626471in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.661278in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.274460in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.293821in}}%
\pgfpathlineto{\pgfqpoint{3.703987in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.310112in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.324133in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.336378in}}%
\pgfpathlineto{\pgfqpoint{3.821081in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.347504in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.357449in}}%
\pgfpathlineto{\pgfqpoint{3.899625in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.366840in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.375491in}}%
\pgfpathlineto{\pgfqpoint{3.992553in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.383750in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.391732in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.399314in}}%
\pgfpathlineto{\pgfqpoint{4.096625in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.406980in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.414496in}}%
\pgfpathlineto{\pgfqpoint{4.205385in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.421893in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.429636in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.437372in}}%
\pgfpathlineto{\pgfqpoint{4.311214in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.445310in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.453612in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.462076in}}%
\pgfpathlineto{\pgfqpoint{4.408995in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.470965in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.480068in}}%
\pgfpathlineto{\pgfqpoint{4.499375in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.489395in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.498833in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.508231in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.517398in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.526241in}}%
\pgfpathlineto{\pgfqpoint{4.676807in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.534426in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.541975in}}%
\pgfpathlineto{\pgfqpoint{4.785348in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.548755in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.554539in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.559439in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.563420in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.566466in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.568576in}}%
\pgfpathlineto{\pgfqpoint{4.987774in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.569728in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.570021in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.569492in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.568171in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.566070in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.563271in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.559825in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.555782in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.551187in}}%
\pgfpathlineto{\pgfqpoint{5.366030in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.546047in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.540354in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.534234in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.527712in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.520676in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.513248in}}%
\pgfpathlineto{\pgfqpoint{5.610713in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.505447in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.497042in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.488220in}}%
\pgfpathlineto{\pgfqpoint{5.704958in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.478736in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{6.468582in}}%
\pgfpathlineto{\pgfqpoint{5.785806in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{6.457543in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{6.445532in}}%
\pgfpathlineto{\pgfqpoint{5.854563in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{6.432035in}}%
\pgfpathlineto{\pgfqpoint{5.912411in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{6.416986in}}%
\pgfpathlineto{\pgfqpoint{5.960576in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{6.399670in}}%
\pgfpathlineto{\pgfqpoint{5.999911in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{6.378663in}}%
\pgfpathlineto{\pgfqpoint{6.031238in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{6.350874in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{6.072863in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{6.305219in}}%
\pgfpathlineto{\pgfqpoint{6.084482in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.091097in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{6.093675in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{6.093297in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{6.091049in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{6.087911in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{6.084685in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{6.081959in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{6.080114in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{6.079341in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{6.079690in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{6.081106in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{6.083469in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{6.086627in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{6.090421in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{6.094698in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{6.099326in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{6.104195in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{6.109223in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{6.114355in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{5.880960in}}%
\pgfpathlineto{\pgfqpoint{6.119594in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{6.124985in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{6.130433in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{6.135965in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{6.141617in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{6.147435in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{6.153464in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{5.736826in}}%
\pgfpathlineto{\pgfqpoint{6.159824in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{6.166597in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{6.173732in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{6.181274in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{6.189262in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{5.626911in}}%
\pgfpathlineto{\pgfqpoint{6.197784in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{6.207076in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{6.216934in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.227381in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{5.545128in}}%
\pgfpathlineto{\pgfqpoint{6.238569in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.250726in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.263538in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{5.480255in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.291825in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.307118in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{5.425669in}}%
\pgfpathlineto{\pgfqpoint{6.323358in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.340249in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{5.377011in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.375236in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{5.330344in}}%
\pgfpathlineto{\pgfqpoint{6.392508in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.409340in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.424588in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.277470in}}%
\pgfpathlineto{\pgfqpoint{6.437693in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.447668in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.453422in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{6.453797in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{6.447409in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{6.432590in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.158478in}}%
\pgfpathlineto{\pgfqpoint{6.407017in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{5.130638in}}%
\pgfpathlineto{\pgfqpoint{6.367762in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{5.112424in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{5.098388in}}%
\pgfpathlineto{\pgfqpoint{6.310966in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{5.087188in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{5.077176in}}%
\pgfpathlineto{\pgfqpoint{6.233000in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{5.068564in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{5.060629in}}%
\pgfpathlineto{\pgfqpoint{6.131174in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{5.053359in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{5.046768in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.040671in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.035085in}}%
\pgfpathlineto{\pgfqpoint{5.997722in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.030083in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.025609in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.021684in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.018327in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.015552in}}%
\pgfpathlineto{\pgfqpoint{5.771521in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.013365in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.011748in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.010730in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.010315in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.010508in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.011316in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.012747in}}%
\pgfpathlineto{\pgfqpoint{5.517296in}{5.013600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618255,0.675767,0.945890}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533212in}{5.012747in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.011316in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.010508in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.010315in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.010730in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.011748in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.013365in}}%
\pgfpathlineto{\pgfqpoint{5.771521in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.015552in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.018327in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.021684in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.025609in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.030083in}}%
\pgfpathlineto{\pgfqpoint{5.997722in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.035085in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.040671in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{5.046768in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{5.053359in}}%
\pgfpathlineto{\pgfqpoint{6.131174in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{5.060629in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{5.068564in}}%
\pgfpathlineto{\pgfqpoint{6.233000in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{5.077176in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{5.087188in}}%
\pgfpathlineto{\pgfqpoint{6.310966in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{5.098388in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{5.112424in}}%
\pgfpathlineto{\pgfqpoint{6.367762in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{5.130638in}}%
\pgfpathlineto{\pgfqpoint{6.407017in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.158478in}}%
\pgfpathlineto{\pgfqpoint{6.432590in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{6.447409in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{6.453797in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{6.453422in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{6.447668in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.437693in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.430131in}{5.277470in}}%
\pgfpathlineto{\pgfqpoint{6.424588in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.409340in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.392508in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.391135in}{5.330344in}}%
\pgfpathlineto{\pgfqpoint{6.375236in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.352138in}{5.377011in}}%
\pgfpathlineto{\pgfqpoint{6.340249in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.323358in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.313142in}{5.425669in}}%
\pgfpathlineto{\pgfqpoint{6.307118in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.291825in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.277120in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.274145in}{5.480255in}}%
\pgfpathlineto{\pgfqpoint{6.263538in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.250726in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.238569in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.235149in}{5.545128in}}%
\pgfpathlineto{\pgfqpoint{6.227381in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.216934in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.207076in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{6.197784in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{6.196152in}{5.626911in}}%
\pgfpathlineto{\pgfqpoint{6.189262in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{6.181274in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{6.173732in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{6.166597in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{6.159824in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{6.157156in}{5.736826in}}%
\pgfpathlineto{\pgfqpoint{6.153464in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{6.147435in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{6.141617in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{6.135965in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{6.130433in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{6.124985in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{6.119594in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{6.118159in}{5.880960in}}%
\pgfpathlineto{\pgfqpoint{6.114355in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{6.109223in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{6.104195in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{6.099326in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{6.094698in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{6.090421in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{6.086627in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{6.083469in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{6.081106in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{6.079690in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{6.079341in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{6.080114in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{6.081959in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{6.084685in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{6.087911in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{6.091049in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{6.093297in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{6.093675in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{6.091097in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{6.084482in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{6.079163in}{6.305219in}}%
\pgfpathlineto{\pgfqpoint{6.072863in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{6.055338in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{6.350874in}}%
\pgfpathlineto{\pgfqpoint{6.031238in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{6.378663in}}%
\pgfpathlineto{\pgfqpoint{5.999911in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{6.399670in}}%
\pgfpathlineto{\pgfqpoint{5.960576in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{6.416986in}}%
\pgfpathlineto{\pgfqpoint{5.912411in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{6.432035in}}%
\pgfpathlineto{\pgfqpoint{5.854563in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{6.445532in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{6.457543in}}%
\pgfpathlineto{\pgfqpoint{5.785806in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{6.468582in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.478736in}}%
\pgfpathlineto{\pgfqpoint{5.704958in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.488220in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.497042in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.505447in}}%
\pgfpathlineto{\pgfqpoint{5.610713in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.513248in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.520676in}}%
\pgfpathlineto{\pgfqpoint{5.500878in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.527712in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.534234in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.540354in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.546047in}}%
\pgfpathlineto{\pgfqpoint{5.366030in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.551187in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.555782in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.559825in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.563271in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.566070in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.568171in}}%
\pgfpathlineto{\pgfqpoint{5.131188in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.569492in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.570021in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.569728in}}%
\pgfpathlineto{\pgfqpoint{4.987774in}{6.568592in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.568576in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.566466in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.563420in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.559439in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.554539in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.548755in}}%
\pgfpathlineto{\pgfqpoint{4.785348in}{6.547578in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.541975in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.534426in}}%
\pgfpathlineto{\pgfqpoint{4.676807in}{6.526565in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.526241in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.517398in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.508231in}}%
\pgfpathlineto{\pgfqpoint{4.586292in}{6.505551in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.498833in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.489395in}}%
\pgfpathlineto{\pgfqpoint{4.499375in}{6.484538in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.480068in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.470965in}}%
\pgfpathlineto{\pgfqpoint{4.408995in}{6.463525in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.462076in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.453612in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.445310in}}%
\pgfpathlineto{\pgfqpoint{4.311214in}{6.442511in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.437372in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.429636in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.421893in}}%
\pgfpathlineto{\pgfqpoint{4.205385in}{6.421498in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.414496in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.406980in}}%
\pgfpathlineto{\pgfqpoint{4.096625in}{6.400484in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.399314in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.391732in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.383750in}}%
\pgfpathlineto{\pgfqpoint{3.992553in}{6.379471in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.375491in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.366840in}}%
\pgfpathlineto{\pgfqpoint{3.899625in}{6.358458in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.357449in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.347504in}}%
\pgfpathlineto{\pgfqpoint{3.821081in}{6.337444in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.336378in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.324133in}}%
\pgfpathlineto{\pgfqpoint{3.756575in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.310112in}}%
\pgfpathlineto{\pgfqpoint{3.703987in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.293821in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.274460in}}%
\pgfpathlineto{\pgfqpoint{3.661278in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.626471in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{6.250607in}}%
\pgfpathlineto{\pgfqpoint{3.597949in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{6.219659in}}%
\pgfpathlineto{\pgfqpoint{3.574570in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.555430in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{6.175620in}}%
\pgfpathlineto{\pgfqpoint{3.539900in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.527311in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.517491in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.510108in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{6.087369in}}%
\pgfpathlineto{\pgfqpoint{3.504875in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.501465in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.499933in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.500172in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.502114in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.505394in}{5.982156in}}%
\pgfpathlineto{\pgfqpoint{3.505704in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.510645in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.517138in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.525224in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.534977in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.544391in}{5.878948in}}%
\pgfpathlineto{\pgfqpoint{3.546360in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.558854in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.573206in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.583387in}{5.819923in}}%
\pgfpathlineto{\pgfqpoint{3.589183in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.606517in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.622384in}{5.773940in}}%
\pgfpathlineto{\pgfqpoint{3.625854in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.646434in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.735241in}}%
\pgfpathlineto{\pgfqpoint{3.669014in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.693206in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.701236in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.670637in}}%
\pgfpathlineto{\pgfqpoint{3.746801in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.776334in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.642615in}}%
\pgfpathlineto{\pgfqpoint{3.807342in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.616524in}}%
\pgfpathlineto{\pgfqpoint{3.840173in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.592049in}}%
\pgfpathlineto{\pgfqpoint{3.874721in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.568876in}}%
\pgfpathlineto{\pgfqpoint{3.910885in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.546754in}}%
\pgfpathlineto{\pgfqpoint{3.948559in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.525488in}}%
\pgfpathlineto{\pgfqpoint{3.987623in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.504920in}}%
\pgfpathlineto{\pgfqpoint{4.027951in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.484924in}}%
\pgfpathlineto{\pgfqpoint{4.069407in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.465402in}}%
\pgfpathlineto{\pgfqpoint{4.111855in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.446275in}}%
\pgfpathlineto{\pgfqpoint{4.155165in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.427481in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.408974in}}%
\pgfpathlineto{\pgfqpoint{4.243964in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.390722in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.372593in}}%
\pgfpathlineto{\pgfqpoint{4.289202in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.354617in}}%
\pgfpathlineto{\pgfqpoint{4.334972in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.336863in}}%
\pgfpathlineto{\pgfqpoint{4.381382in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.319344in}}%
\pgfpathlineto{\pgfqpoint{4.428512in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.302079in}}%
\pgfpathlineto{\pgfqpoint{4.476484in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.285094in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.268295in}}%
\pgfpathlineto{\pgfqpoint{4.525321in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.251754in}}%
\pgfpathlineto{\pgfqpoint{4.575274in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.235589in}}%
\pgfpathlineto{\pgfqpoint{4.626709in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.219844in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.204488in}}%
\pgfpathlineto{\pgfqpoint{4.679899in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.189455in}}%
\pgfpathlineto{\pgfqpoint{4.735205in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.174964in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.161058in}}%
\pgfpathlineto{\pgfqpoint{4.793334in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.147493in}}%
\pgfpathlineto{\pgfqpoint{4.855001in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.134601in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.122295in}}%
\pgfpathlineto{\pgfqpoint{4.921400in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.110527in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.099503in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{5.097654in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.088970in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.079228in}}%
\pgfpathlineto{\pgfqpoint{5.076408in}{5.076640in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.070028in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.061555in}}%
\pgfpathlineto{\pgfqpoint{5.173226in}{5.055627in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.053788in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.046561in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.040095in}}%
\pgfpathlineto{\pgfqpoint{5.297413in}{5.034613in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.034334in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.029069in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.024509in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.020622in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.017382in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.014770in}}%
\pgfpathlineto{\pgfqpoint{5.517296in}{5.013600in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.012747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.246591in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.122467in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.129177in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.136744in}}%
\pgfpathlineto{\pgfqpoint{5.129645in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.145110in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.154267in}}%
\pgfpathlineto{\pgfqpoint{5.040123in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.164221in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.174892in}}%
\pgfpathlineto{\pgfqpoint{4.964008in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.186309in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.198394in}}%
\pgfpathlineto{\pgfqpoint{4.896026in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.211119in}}%
\pgfpathlineto{\pgfqpoint{4.833478in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.224488in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.238343in}}%
\pgfpathlineto{\pgfqpoint{4.774951in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.252733in}}%
\pgfpathlineto{\pgfqpoint{4.719152in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.267611in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.282837in}}%
\pgfpathlineto{\pgfqpoint{4.665477in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.298406in}}%
\pgfpathlineto{\pgfqpoint{4.613368in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.314307in}}%
\pgfpathlineto{\pgfqpoint{4.562426in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.330497in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.346847in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.363362in}}%
\pgfpathlineto{\pgfqpoint{4.463034in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.380074in}}%
\pgfpathlineto{\pgfqpoint{4.414294in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.396973in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.414061in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.431237in}}%
\pgfpathlineto{\pgfqpoint{4.318485in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.448587in}}%
\pgfpathlineto{\pgfqpoint{4.271513in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.466199in}}%
\pgfpathlineto{\pgfqpoint{4.225343in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.484123in}}%
\pgfpathlineto{\pgfqpoint{4.180139in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.502417in}}%
\pgfpathlineto{\pgfqpoint{4.136085in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.521156in}}%
\pgfpathlineto{\pgfqpoint{4.093364in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{4.052151in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.560365in}}%
\pgfpathlineto{\pgfqpoint{4.012596in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.581095in}}%
\pgfpathlineto{\pgfqpoint{3.974819in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.602813in}}%
\pgfpathlineto{\pgfqpoint{3.938916in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.625759in}}%
\pgfpathlineto{\pgfqpoint{3.904962in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.650242in}}%
\pgfpathlineto{\pgfqpoint{3.873017in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.676668in}}%
\pgfpathlineto{\pgfqpoint{3.843146in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.705561in}}%
\pgfpathlineto{\pgfqpoint{3.815424in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.789494in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.737869in}}%
\pgfpathlineto{\pgfqpoint{3.765648in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.743897in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.774875in}}%
\pgfpathlineto{\pgfqpoint{3.723879in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.819533in}}%
\pgfpathlineto{\pgfqpoint{3.689847in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.675621in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.663434in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.879351in}}%
\pgfpathlineto{\pgfqpoint{3.652853in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.644194in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.637495in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.629963in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.629219in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.630616in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.634304in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.640484in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.649413in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.106241in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.676810in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.696235in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.152170in}}%
\pgfpathlineto{\pgfqpoint{3.720493in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.183040in}}%
\pgfpathlineto{\pgfqpoint{3.750544in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.206464in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.225192in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.240670in}}%
\pgfpathlineto{\pgfqpoint{3.894515in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.253663in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.264888in}}%
\pgfpathlineto{\pgfqpoint{3.973171in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.274448in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.282954in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.290283in}}%
\pgfpathlineto{\pgfqpoint{4.082952in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.296665in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.302419in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.307392in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.311674in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.315340in}}%
\pgfpathlineto{\pgfqpoint{4.260164in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.318595in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.321408in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.323760in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.325700in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.327278in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.328543in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.329546in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.330336in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.330964in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.331477in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.331919in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.332321in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.332702in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.333056in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.333345in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.333492in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.333379in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.332843in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.331686in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.329689in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.326637in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.322335in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.316633in}}%
\pgfpathlineto{\pgfqpoint{5.144368in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.309403in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.300498in}}%
\pgfpathlineto{\pgfqpoint{5.240133in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.289920in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.277556in}}%
\pgfpathlineto{\pgfqpoint{5.308038in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.263500in}}%
\pgfpathlineto{\pgfqpoint{5.363101in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.247654in}}%
\pgfpathlineto{\pgfqpoint{5.411001in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.230033in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.210693in}}%
\pgfpathlineto{\pgfqpoint{5.492952in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.189678in}}%
\pgfpathlineto{\pgfqpoint{5.529129in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.166985in}}%
\pgfpathlineto{\pgfqpoint{5.562915in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.142532in}}%
\pgfpathlineto{\pgfqpoint{5.594666in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.116131in}}%
\pgfpathlineto{\pgfqpoint{5.624622in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.087469in}}%
\pgfpathlineto{\pgfqpoint{5.652948in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{5.679521in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.056527in}}%
\pgfpathlineto{\pgfqpoint{5.704605in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.022388in}}%
\pgfpathlineto{\pgfqpoint{5.728347in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{5.750444in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.984606in}}%
\pgfpathlineto{\pgfqpoint{5.771337in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{5.790778in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.941676in}}%
\pgfpathlineto{\pgfqpoint{5.809078in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.826046in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.842017in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.891852in}}%
\pgfpathlineto{\pgfqpoint{5.856854in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.870781in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.883918in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.832691in}}%
\pgfpathlineto{\pgfqpoint{5.896202in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.907865in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.918980in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.761906in}}%
\pgfpathlineto{\pgfqpoint{5.929578in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.939751in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.949568in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.959063in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.678998in}}%
\pgfpathlineto{\pgfqpoint{5.968292in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.977278in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.986015in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.994497in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.584913in}}%
\pgfpathlineto{\pgfqpoint{6.002734in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.010796in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.018554in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.025958in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.032943in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.039426in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.473203in}}%
\pgfpathlineto{\pgfqpoint{6.045467in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.050791in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.055198in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.058464in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.060311in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.060395in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.058288in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.053461in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.045257in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.277825in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.016426in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.230443in}}%
\pgfpathlineto{\pgfqpoint{5.993790in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{5.964333in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.201453in}}%
\pgfpathlineto{\pgfqpoint{5.926588in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.180124in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.163183in}}%
\pgfpathlineto{\pgfqpoint{5.877941in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.149351in}}%
\pgfpathlineto{\pgfqpoint{5.813476in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.137706in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.128176in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.120187in}}%
\pgfpathlineto{\pgfqpoint{5.719535in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.113779in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.108704in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.104850in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.102151in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.100550in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.099993in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.100435in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.101839in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.104175in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.111559in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.116588in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{5.118667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562665,0.635449,0.953272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.260236in}{5.116588in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.111559in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.107419in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.104175in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.101839in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.100435in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.099993in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.100550in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.102151in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.104850in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.108704in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.113779in}}%
\pgfpathlineto{\pgfqpoint{5.719535in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.120187in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.128176in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.137706in}}%
\pgfpathlineto{\pgfqpoint{5.813476in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.149351in}}%
\pgfpathlineto{\pgfqpoint{5.877941in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.163183in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.180124in}}%
\pgfpathlineto{\pgfqpoint{5.926588in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.201453in}}%
\pgfpathlineto{\pgfqpoint{5.964333in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.993790in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.230443in}}%
\pgfpathlineto{\pgfqpoint{6.016426in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{6.033200in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.277825in}}%
\pgfpathlineto{\pgfqpoint{6.045257in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{6.053461in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{6.058288in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{6.060395in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{6.060311in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{6.058464in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{6.055198in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{6.050791in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{6.045467in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{6.040166in}{5.473203in}}%
\pgfpathlineto{\pgfqpoint{6.039426in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{6.032943in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{6.025958in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{6.018554in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{6.010796in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{6.002734in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{6.001170in}{5.584913in}}%
\pgfpathlineto{\pgfqpoint{5.994497in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.986015in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.977278in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.968292in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.962173in}{5.678998in}}%
\pgfpathlineto{\pgfqpoint{5.959063in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.949568in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.939751in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.929578in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.923177in}{5.761906in}}%
\pgfpathlineto{\pgfqpoint{5.918980in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.907865in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.896202in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.884180in}{5.832691in}}%
\pgfpathlineto{\pgfqpoint{5.883918in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.870781in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.856854in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.845184in}{5.891852in}}%
\pgfpathlineto{\pgfqpoint{5.842017in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.826046in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.809078in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.941676in}}%
\pgfpathlineto{\pgfqpoint{5.790778in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.771337in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.984606in}}%
\pgfpathlineto{\pgfqpoint{5.750444in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{5.728347in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{6.022388in}}%
\pgfpathlineto{\pgfqpoint{5.704605in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{6.056527in}}%
\pgfpathlineto{\pgfqpoint{5.679521in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{5.652948in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{6.087469in}}%
\pgfpathlineto{\pgfqpoint{5.624622in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{6.116131in}}%
\pgfpathlineto{\pgfqpoint{5.594666in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{6.142532in}}%
\pgfpathlineto{\pgfqpoint{5.562915in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{6.166985in}}%
\pgfpathlineto{\pgfqpoint{5.529129in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{6.189678in}}%
\pgfpathlineto{\pgfqpoint{5.492952in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{6.210693in}}%
\pgfpathlineto{\pgfqpoint{5.453851in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{6.230033in}}%
\pgfpathlineto{\pgfqpoint{5.411001in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{6.247654in}}%
\pgfpathlineto{\pgfqpoint{5.363101in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{6.263500in}}%
\pgfpathlineto{\pgfqpoint{5.308038in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.277556in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.289920in}}%
\pgfpathlineto{\pgfqpoint{5.240133in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.300498in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.309403in}}%
\pgfpathlineto{\pgfqpoint{5.144368in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.316633in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.322335in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.326637in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.329689in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.331686in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.332843in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.333379in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.333492in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.333345in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.333056in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.332702in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.332321in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.331919in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.331477in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.330964in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.330336in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.329546in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.328543in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.327278in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.325700in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.323760in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.321408in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.318595in}}%
\pgfpathlineto{\pgfqpoint{4.260164in}{6.316431in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.315340in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.311674in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.307392in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.302419in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.296665in}}%
\pgfpathlineto{\pgfqpoint{4.082952in}{6.295417in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.290283in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.282954in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.274448in}}%
\pgfpathlineto{\pgfqpoint{3.973171in}{6.274404in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.264888in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.253663in}}%
\pgfpathlineto{\pgfqpoint{3.894515in}{6.253391in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.240670in}}%
\pgfpathlineto{\pgfqpoint{3.834891in}{6.232377in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.225192in}}%
\pgfpathlineto{\pgfqpoint{3.787917in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.206464in}}%
\pgfpathlineto{\pgfqpoint{3.750544in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{6.183040in}}%
\pgfpathlineto{\pgfqpoint{3.720493in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{6.152170in}}%
\pgfpathlineto{\pgfqpoint{3.696235in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.676810in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.661413in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{6.106241in}}%
\pgfpathlineto{\pgfqpoint{3.649413in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.640484in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.634304in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.630616in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.629219in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.629963in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.632743in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.637495in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.644194in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.652853in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.661380in}{5.879351in}}%
\pgfpathlineto{\pgfqpoint{3.663434in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.675621in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.689847in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.700377in}{5.819533in}}%
\pgfpathlineto{\pgfqpoint{3.706000in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.723879in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.739373in}{5.774875in}}%
\pgfpathlineto{\pgfqpoint{3.743897in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.765648in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.737869in}}%
\pgfpathlineto{\pgfqpoint{3.789494in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.815424in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.705561in}}%
\pgfpathlineto{\pgfqpoint{3.843146in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.676668in}}%
\pgfpathlineto{\pgfqpoint{3.873017in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.650242in}}%
\pgfpathlineto{\pgfqpoint{3.904962in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.625759in}}%
\pgfpathlineto{\pgfqpoint{3.938916in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.602813in}}%
\pgfpathlineto{\pgfqpoint{3.974819in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.581095in}}%
\pgfpathlineto{\pgfqpoint{4.012596in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.560365in}}%
\pgfpathlineto{\pgfqpoint{4.052151in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.540434in}}%
\pgfpathlineto{\pgfqpoint{4.093364in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.521156in}}%
\pgfpathlineto{\pgfqpoint{4.136085in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.502417in}}%
\pgfpathlineto{\pgfqpoint{4.180139in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.484123in}}%
\pgfpathlineto{\pgfqpoint{4.225343in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.466199in}}%
\pgfpathlineto{\pgfqpoint{4.271513in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.448587in}}%
\pgfpathlineto{\pgfqpoint{4.318485in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.431237in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.414061in}}%
\pgfpathlineto{\pgfqpoint{4.366114in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.396973in}}%
\pgfpathlineto{\pgfqpoint{4.414294in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.380074in}}%
\pgfpathlineto{\pgfqpoint{4.463034in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.363362in}}%
\pgfpathlineto{\pgfqpoint{4.512375in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.346847in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.330497in}}%
\pgfpathlineto{\pgfqpoint{4.562426in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.314307in}}%
\pgfpathlineto{\pgfqpoint{4.613368in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.298406in}}%
\pgfpathlineto{\pgfqpoint{4.665477in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.282837in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.267611in}}%
\pgfpathlineto{\pgfqpoint{4.719152in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.252733in}}%
\pgfpathlineto{\pgfqpoint{4.774951in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.238343in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.224488in}}%
\pgfpathlineto{\pgfqpoint{4.833478in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.211119in}}%
\pgfpathlineto{\pgfqpoint{4.896026in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.198394in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.186309in}}%
\pgfpathlineto{\pgfqpoint{4.964008in}{5.181707in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.174892in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.164221in}}%
\pgfpathlineto{\pgfqpoint{5.040123in}{5.160694in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.154267in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.145110in}}%
\pgfpathlineto{\pgfqpoint{5.129645in}{5.139680in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.136744in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.129177in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.122467in}}%
\pgfpathlineto{\pgfqpoint{5.246591in}{5.118667in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.116588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.213340in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.207549in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.214624in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.222646in}}%
\pgfpathlineto{\pgfqpoint{5.099539in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.231698in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.241585in}}%
\pgfpathlineto{\pgfqpoint{5.014761in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.252355in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.263859in}}%
\pgfpathlineto{\pgfqpoint{4.942198in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.276121in}}%
\pgfpathlineto{\pgfqpoint{4.876964in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.288986in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.302435in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.316370in}}%
\pgfpathlineto{\pgfqpoint{4.758500in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.330712in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.345392in}}%
\pgfpathlineto{\pgfqpoint{4.702832in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.360343in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.375522in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.390883in}}%
\pgfpathlineto{\pgfqpoint{4.594916in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.406342in}}%
\pgfpathlineto{\pgfqpoint{4.542201in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.421944in}}%
\pgfpathlineto{\pgfqpoint{4.489925in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.437694in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.453577in}}%
\pgfpathlineto{\pgfqpoint{4.438185in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.469562in}}%
\pgfpathlineto{\pgfqpoint{4.387253in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.485777in}}%
\pgfpathlineto{\pgfqpoint{4.337139in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.502274in}}%
\pgfpathlineto{\pgfqpoint{4.288107in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.519110in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.536298in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.553985in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.572310in}}%
\pgfpathlineto{\pgfqpoint{4.150576in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.591405in}}%
\pgfpathlineto{\pgfqpoint{4.108587in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.611436in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.632616in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.655223in}}%
\pgfpathlineto{\pgfqpoint{3.996248in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.679623in}}%
\pgfpathlineto{\pgfqpoint{3.963562in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.706302in}}%
\pgfpathlineto{\pgfqpoint{3.933311in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.905400in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.736249in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.856732in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.770451in}}%
\pgfpathlineto{\pgfqpoint{3.835781in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.811977in}}%
\pgfpathlineto{\pgfqpoint{3.817250in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.800821in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.786747in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.869068in}}%
\pgfpathlineto{\pgfqpoint{3.774902in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.765260in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.757960in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.753030in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.750543in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.750623in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.753449in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.759255in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.768344in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.059972in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.798349in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.103544in}}%
\pgfpathlineto{\pgfqpoint{3.820543in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.849271in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.131782in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.152769in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.169211in}}%
\pgfpathlineto{\pgfqpoint{3.934705in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.182384in}}%
\pgfpathlineto{\pgfqpoint{4.002014in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.193115in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.201887in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.208953in}}%
\pgfpathlineto{\pgfqpoint{4.106968in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.214639in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.219090in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.222372in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.224588in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.225817in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.225548in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.224131in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.221891in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.218842in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.214986in}}%
\pgfpathlineto{\pgfqpoint{4.549873in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.210392in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.205312in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.199486in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.192892in}}%
\pgfpathlineto{\pgfqpoint{4.689239in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.185885in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.178349in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.170048in}}%
\pgfpathlineto{\pgfqpoint{4.795516in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.161622in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.152492in}}%
\pgfpathlineto{\pgfqpoint{4.887268in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.142997in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.133034in}}%
\pgfpathlineto{\pgfqpoint{4.969540in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.122577in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.111671in}}%
\pgfpathlineto{\pgfqpoint{5.044579in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.100236in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.088166in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.075610in}}%
\pgfpathlineto{\pgfqpoint{5.176203in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.062163in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.048080in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.033077in}}%
\pgfpathlineto{\pgfqpoint{5.286731in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.016992in}}%
\pgfpathlineto{\pgfqpoint{5.334952in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.999735in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.981190in}}%
\pgfpathlineto{\pgfqpoint{5.379186in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.961118in}}%
\pgfpathlineto{\pgfqpoint{5.419768in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{5.456981in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.491193in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.915229in}}%
\pgfpathlineto{\pgfqpoint{5.522673in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.888714in}}%
\pgfpathlineto{\pgfqpoint{5.551649in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.859143in}}%
\pgfpathlineto{\pgfqpoint{5.578379in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.603113in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.825886in}}%
\pgfpathlineto{\pgfqpoint{5.626010in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.647280in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.788086in}}%
\pgfpathlineto{\pgfqpoint{5.667022in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.685428in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.744566in}}%
\pgfpathlineto{\pgfqpoint{5.702535in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.718483in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.693435in}}%
\pgfpathlineto{\pgfqpoint{5.733317in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.747064in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.759793in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.630822in}}%
\pgfpathlineto{\pgfqpoint{5.771497in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.791817in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.800402in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.543712in}}%
\pgfpathlineto{\pgfqpoint{5.807885in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.814217in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.819305in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.823044in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.825301in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{5.825906in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{5.824647in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{5.821254in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{5.815386in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{5.806613in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.349051in}}%
\pgfpathlineto{\pgfqpoint{5.794415in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.778052in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.296854in}}%
\pgfpathlineto{\pgfqpoint{5.756477in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{5.728317in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.265684in}}%
\pgfpathlineto{\pgfqpoint{5.690784in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.244003in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.227853in}}%
\pgfpathlineto{\pgfqpoint{5.638419in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.215481in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.205939in}}%
\pgfpathlineto{\pgfqpoint{5.555471in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.198894in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.193946in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.190748in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.189159in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.189054in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.190324in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.192874in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.196621in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.201499in}}%
\pgfpathlineto{\pgfqpoint{5.213340in}{5.202721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.499865,0.591413,0.957782}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221240in}{5.201499in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.196621in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.192874in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.190324in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.189054in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.189159in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.190748in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.193946in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.198894in}}%
\pgfpathlineto{\pgfqpoint{5.555471in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.205939in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.215481in}}%
\pgfpathlineto{\pgfqpoint{5.638419in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.227853in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.244003in}}%
\pgfpathlineto{\pgfqpoint{5.690784in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.265684in}}%
\pgfpathlineto{\pgfqpoint{5.728317in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{5.756477in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.296854in}}%
\pgfpathlineto{\pgfqpoint{5.778052in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.794415in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.349051in}}%
\pgfpathlineto{\pgfqpoint{5.806613in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{5.815386in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{5.821254in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{5.824647in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{5.825906in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{5.825301in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{5.823044in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.819305in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.814217in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.807885in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{5.543712in}}%
\pgfpathlineto{\pgfqpoint{5.800402in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.791817in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.771497in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.767191in}{5.630822in}}%
\pgfpathlineto{\pgfqpoint{5.759793in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.747064in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.733317in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.728194in}{5.693435in}}%
\pgfpathlineto{\pgfqpoint{5.718483in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.702535in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.689198in}{5.744566in}}%
\pgfpathlineto{\pgfqpoint{5.685428in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.667022in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.650201in}{5.788086in}}%
\pgfpathlineto{\pgfqpoint{5.647280in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.626010in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{5.825886in}}%
\pgfpathlineto{\pgfqpoint{5.603113in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.578379in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.859143in}}%
\pgfpathlineto{\pgfqpoint{5.551649in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.888714in}}%
\pgfpathlineto{\pgfqpoint{5.522673in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.915229in}}%
\pgfpathlineto{\pgfqpoint{5.491193in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.456981in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.939228in}}%
\pgfpathlineto{\pgfqpoint{5.419768in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.961118in}}%
\pgfpathlineto{\pgfqpoint{5.379186in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.981190in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.999735in}}%
\pgfpathlineto{\pgfqpoint{5.334952in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{6.016992in}}%
\pgfpathlineto{\pgfqpoint{5.286731in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{6.033077in}}%
\pgfpathlineto{\pgfqpoint{5.233948in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{6.048080in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{6.062163in}}%
\pgfpathlineto{\pgfqpoint{5.176203in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{6.075610in}}%
\pgfpathlineto{\pgfqpoint{5.113244in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{6.088166in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{6.100236in}}%
\pgfpathlineto{\pgfqpoint{5.044579in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{6.111671in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{6.122577in}}%
\pgfpathlineto{\pgfqpoint{4.969540in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.133034in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.142997in}}%
\pgfpathlineto{\pgfqpoint{4.887268in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.152492in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.161622in}}%
\pgfpathlineto{\pgfqpoint{4.795516in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.170048in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.178349in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.185885in}}%
\pgfpathlineto{\pgfqpoint{4.689239in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.192892in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.199486in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.205312in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.210392in}}%
\pgfpathlineto{\pgfqpoint{4.549873in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.214986in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.218842in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.221891in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.224131in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.225548in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.226122in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.225817in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.224588in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.222372in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.219090in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.214639in}}%
\pgfpathlineto{\pgfqpoint{4.106968in}{6.211364in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.208953in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.201887in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.193115in}}%
\pgfpathlineto{\pgfqpoint{4.002014in}{6.190350in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.182384in}}%
\pgfpathlineto{\pgfqpoint{3.934705in}{6.169337in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.169211in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{6.152769in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{6.148324in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{6.131782in}}%
\pgfpathlineto{\pgfqpoint{3.849271in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{3.820543in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{6.103544in}}%
\pgfpathlineto{\pgfqpoint{3.798349in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.781135in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{6.059972in}}%
\pgfpathlineto{\pgfqpoint{3.768344in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.759255in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.753449in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.750623in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.750543in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.753030in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.757960in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.765260in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.774902in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.778370in}{5.869068in}}%
\pgfpathlineto{\pgfqpoint{3.786747in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.800821in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.817250in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.817366in}{5.811977in}}%
\pgfpathlineto{\pgfqpoint{3.835781in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.856363in}{5.770451in}}%
\pgfpathlineto{\pgfqpoint{3.856732in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.879855in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.736249in}}%
\pgfpathlineto{\pgfqpoint{3.905400in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{3.933311in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.706302in}}%
\pgfpathlineto{\pgfqpoint{3.963562in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.679623in}}%
\pgfpathlineto{\pgfqpoint{3.996248in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.655223in}}%
\pgfpathlineto{\pgfqpoint{4.031343in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.632616in}}%
\pgfpathlineto{\pgfqpoint{4.068810in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.611436in}}%
\pgfpathlineto{\pgfqpoint{4.108587in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.591405in}}%
\pgfpathlineto{\pgfqpoint{4.150576in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.572310in}}%
\pgfpathlineto{\pgfqpoint{4.194625in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.553985in}}%
\pgfpathlineto{\pgfqpoint{4.240536in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.536298in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.519110in}}%
\pgfpathlineto{\pgfqpoint{4.288107in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.502274in}}%
\pgfpathlineto{\pgfqpoint{4.337139in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.485777in}}%
\pgfpathlineto{\pgfqpoint{4.387253in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.469562in}}%
\pgfpathlineto{\pgfqpoint{4.438185in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.453577in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.437694in}}%
\pgfpathlineto{\pgfqpoint{4.489925in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.421944in}}%
\pgfpathlineto{\pgfqpoint{4.542201in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.406342in}}%
\pgfpathlineto{\pgfqpoint{4.594916in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.390883in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.375522in}}%
\pgfpathlineto{\pgfqpoint{4.648465in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.360343in}}%
\pgfpathlineto{\pgfqpoint{4.702832in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.345392in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.330712in}}%
\pgfpathlineto{\pgfqpoint{4.758500in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.316370in}}%
\pgfpathlineto{\pgfqpoint{4.816314in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.302435in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.288986in}}%
\pgfpathlineto{\pgfqpoint{4.876964in}{5.286774in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.276121in}}%
\pgfpathlineto{\pgfqpoint{4.942198in}{5.265761in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.263859in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.252355in}}%
\pgfpathlineto{\pgfqpoint{5.014761in}{5.244747in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.241585in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.231698in}}%
\pgfpathlineto{\pgfqpoint{5.099539in}{5.223734in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.222646in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.214624in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.207549in}}%
\pgfpathlineto{\pgfqpoint{5.213340in}{5.202721in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.201499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.191420in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.308724in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.314306in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.321126in}}%
\pgfpathlineto{\pgfqpoint{5.066316in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.329019in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.338245in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.348189in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.359116in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.370548in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.382722in}}%
\pgfpathlineto{\pgfqpoint{4.841882in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.395223in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.408112in}}%
\pgfpathlineto{\pgfqpoint{4.778352in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.421268in}}%
\pgfpathlineto{\pgfqpoint{4.716388in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.434573in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.448087in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.461704in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.475433in}}%
\pgfpathlineto{\pgfqpoint{4.596029in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.489316in}}%
\pgfpathlineto{\pgfqpoint{4.537442in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.503362in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.517616in}}%
\pgfpathlineto{\pgfqpoint{4.479502in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.532135in}}%
\pgfpathlineto{\pgfqpoint{4.423620in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.547001in}}%
\pgfpathlineto{\pgfqpoint{4.369331in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.562286in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.578083in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.594528in}}%
\pgfpathlineto{\pgfqpoint{4.268393in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.611749in}}%
\pgfpathlineto{\pgfqpoint{4.222042in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.629908in}}%
\pgfpathlineto{\pgfqpoint{4.178664in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{4.138370in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.669960in}}%
\pgfpathlineto{\pgfqpoint{4.101183in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.692531in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.717471in}}%
\pgfpathlineto{\pgfqpoint{4.035934in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.745540in}}%
\pgfpathlineto{\pgfqpoint{4.007726in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.778595in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.940601in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.819886in}}%
\pgfpathlineto{\pgfqpoint{3.923867in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.898796in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.883932in}}%
\pgfpathlineto{\pgfqpoint{3.890579in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.885390in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.883331in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.884629in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.889582in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.993944in}}%
\pgfpathlineto{\pgfqpoint{3.898713in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.912876in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.932500in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.044862in}}%
\pgfpathlineto{\pgfqpoint{3.960117in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.072450in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.091787in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.106163in}}%
\pgfpathlineto{\pgfqpoint{4.051792in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.116871in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.125028in}}%
\pgfpathlineto{\pgfqpoint{4.143885in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.130993in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.135123in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.137652in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.138741in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.138514in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.137067in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.134472in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.130781in}}%
\pgfpathlineto{\pgfqpoint{4.469921in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.126064in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.120467in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.113911in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.106395in}}%
\pgfpathlineto{\pgfqpoint{4.597762in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.098205in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.089120in}}%
\pgfpathlineto{\pgfqpoint{4.690599in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.079302in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.068726in}}%
\pgfpathlineto{\pgfqpoint{4.768816in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.057427in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.045361in}}%
\pgfpathlineto{\pgfqpoint{4.837847in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.032605in}}%
\pgfpathlineto{\pgfqpoint{4.900250in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.019018in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.004649in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.989400in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.973187in}}%
\pgfpathlineto{\pgfqpoint{5.058209in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.955943in}}%
\pgfpathlineto{\pgfqpoint{5.103007in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.937569in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.917925in}}%
\pgfpathlineto{\pgfqpoint{5.144720in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.896890in}}%
\pgfpathlineto{\pgfqpoint{5.183580in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.219906in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.874326in}}%
\pgfpathlineto{\pgfqpoint{5.254043in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.850070in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.823999in}}%
\pgfpathlineto{\pgfqpoint{5.316355in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.795965in}}%
\pgfpathlineto{\pgfqpoint{5.344836in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.371815in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.765630in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.732559in}}%
\pgfpathlineto{\pgfqpoint{5.421343in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.443916in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.695818in}}%
\pgfpathlineto{\pgfqpoint{5.464972in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.484476in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.653663in}}%
\pgfpathlineto{\pgfqpoint{5.502370in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.518551in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.601739in}}%
\pgfpathlineto{\pgfqpoint{5.545583in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.556216in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.564864in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.571375in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.513678in}}%
\pgfpathlineto{\pgfqpoint{5.575434in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.576937in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.575623in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.438845in}}%
\pgfpathlineto{\pgfqpoint{5.571064in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{5.562418in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{5.549107in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.374066in}}%
\pgfpathlineto{\pgfqpoint{5.529890in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{5.501410in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.345656in}}%
\pgfpathlineto{\pgfqpoint{5.458180in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.327677in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.316139in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.308300in}}%
\pgfpathlineto{\pgfqpoint{5.373163in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.304015in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.302235in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.302594in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.304817in}}%
\pgfpathlineto{\pgfqpoint{5.191420in}{5.307788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430245,0.544019,0.955297}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221240in}{5.304817in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.302594in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.302235in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.304015in}}%
\pgfpathlineto{\pgfqpoint{5.373163in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.308300in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.316139in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.327677in}}%
\pgfpathlineto{\pgfqpoint{5.458180in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.345656in}}%
\pgfpathlineto{\pgfqpoint{5.501410in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{5.529890in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.374066in}}%
\pgfpathlineto{\pgfqpoint{5.549107in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{5.562418in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{5.571064in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.438845in}}%
\pgfpathlineto{\pgfqpoint{5.575623in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{5.576937in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.575434in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.572208in}{5.513678in}}%
\pgfpathlineto{\pgfqpoint{5.571375in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.564864in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.556216in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.545583in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.533212in}{5.601739in}}%
\pgfpathlineto{\pgfqpoint{5.533068in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.518551in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.502370in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.494215in}{5.653663in}}%
\pgfpathlineto{\pgfqpoint{5.484476in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.464972in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.455219in}{5.695818in}}%
\pgfpathlineto{\pgfqpoint{5.443916in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.421343in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.416222in}{5.732559in}}%
\pgfpathlineto{\pgfqpoint{5.397347in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.765630in}}%
\pgfpathlineto{\pgfqpoint{5.371815in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.344836in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.338229in}{5.795965in}}%
\pgfpathlineto{\pgfqpoint{5.316355in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.299233in}{5.823999in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.260236in}{5.850070in}}%
\pgfpathlineto{\pgfqpoint{5.254043in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.874326in}}%
\pgfpathlineto{\pgfqpoint{5.219906in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{5.183580in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.896890in}}%
\pgfpathlineto{\pgfqpoint{5.144720in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.917925in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.937569in}}%
\pgfpathlineto{\pgfqpoint{5.103007in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.955943in}}%
\pgfpathlineto{\pgfqpoint{5.058209in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.973187in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.989400in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{6.004649in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{6.019018in}}%
\pgfpathlineto{\pgfqpoint{4.900250in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{6.032605in}}%
\pgfpathlineto{\pgfqpoint{4.837847in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{6.045361in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{6.057427in}}%
\pgfpathlineto{\pgfqpoint{4.768816in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{6.068726in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{6.079302in}}%
\pgfpathlineto{\pgfqpoint{4.690599in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{6.089120in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.098205in}}%
\pgfpathlineto{\pgfqpoint{4.597762in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.106395in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.113911in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.120467in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.126064in}}%
\pgfpathlineto{\pgfqpoint{4.469921in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.130781in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.134472in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.137067in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.138514in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.138741in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.137652in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.135123in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.130993in}}%
\pgfpathlineto{\pgfqpoint{4.143885in}{6.127310in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.125028in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.116871in}}%
\pgfpathlineto{\pgfqpoint{4.051792in}{6.106297in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{6.106163in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{6.091787in}}%
\pgfpathlineto{\pgfqpoint{3.997951in}{6.085283in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{6.072450in}}%
\pgfpathlineto{\pgfqpoint{3.960117in}{6.064270in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{6.044862in}}%
\pgfpathlineto{\pgfqpoint{3.932500in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{3.912876in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{3.898713in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.993944in}}%
\pgfpathlineto{\pgfqpoint{3.889582in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{3.884629in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{3.883331in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{3.885390in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{3.890579in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{3.895359in}{5.883932in}}%
\pgfpathlineto{\pgfqpoint{3.898796in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{3.909954in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{3.923867in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{3.934356in}{5.819886in}}%
\pgfpathlineto{\pgfqpoint{3.940601in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{3.973352in}{5.778595in}}%
\pgfpathlineto{\pgfqpoint{3.982533in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.007726in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{5.745540in}}%
\pgfpathlineto{\pgfqpoint{4.035934in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.717471in}}%
\pgfpathlineto{\pgfqpoint{4.067061in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.692531in}}%
\pgfpathlineto{\pgfqpoint{4.101183in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.669960in}}%
\pgfpathlineto{\pgfqpoint{4.138370in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.649216in}}%
\pgfpathlineto{\pgfqpoint{4.178664in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.629908in}}%
\pgfpathlineto{\pgfqpoint{4.222042in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.611749in}}%
\pgfpathlineto{\pgfqpoint{4.268393in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.594528in}}%
\pgfpathlineto{\pgfqpoint{4.317500in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.578083in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.562286in}}%
\pgfpathlineto{\pgfqpoint{4.369331in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.547001in}}%
\pgfpathlineto{\pgfqpoint{4.423620in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.532135in}}%
\pgfpathlineto{\pgfqpoint{4.479502in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.517616in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.503362in}}%
\pgfpathlineto{\pgfqpoint{4.537442in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.489316in}}%
\pgfpathlineto{\pgfqpoint{4.596029in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.475433in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.461704in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{5.454881in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.448087in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.434573in}}%
\pgfpathlineto{\pgfqpoint{4.716388in}{5.433868in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.421268in}}%
\pgfpathlineto{\pgfqpoint{4.778352in}{5.412855in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.408112in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.395223in}}%
\pgfpathlineto{\pgfqpoint{4.841882in}{5.391841in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.382722in}}%
\pgfpathlineto{\pgfqpoint{4.908375in}{5.370828in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.370548in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.359116in}}%
\pgfpathlineto{\pgfqpoint{4.981434in}{5.349814in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.348189in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.338245in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.329019in}}%
\pgfpathlineto{\pgfqpoint{5.066316in}{5.328801in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.321126in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.314306in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.308724in}}%
\pgfpathlineto{\pgfqpoint{5.191420in}{5.307788in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.304817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.966642in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.478790in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.486063in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.493902in}}%
\pgfpathlineto{\pgfqpoint{4.856823in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.502495in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.511534in}}%
\pgfpathlineto{\pgfqpoint{4.766034in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.520948in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.530830in}}%
\pgfpathlineto{\pgfqpoint{4.683267in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.540969in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.551593in}}%
\pgfpathlineto{\pgfqpoint{4.606600in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.562513in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.573950in}}%
\pgfpathlineto{\pgfqpoint{4.535418in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.585834in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.598270in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.611415in}}%
\pgfpathlineto{\pgfqpoint{4.408571in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.625212in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.639963in}}%
\pgfpathlineto{\pgfqpoint{4.353236in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.655790in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.672827in}}%
\pgfpathlineto{\pgfqpoint{4.257239in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.691380in}}%
\pgfpathlineto{\pgfqpoint{4.216160in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.711894in}}%
\pgfpathlineto{\pgfqpoint{4.179500in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.735029in}}%
\pgfpathlineto{\pgfqpoint{4.146992in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.761781in}}%
\pgfpathlineto{\pgfqpoint{4.118342in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.093459in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.794135in}}%
\pgfpathlineto{\pgfqpoint{4.072670in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.055230in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.839055in}}%
\pgfpathlineto{\pgfqpoint{4.041805in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.032204in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.026521in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.025169in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.028679in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.977939in}}%
\pgfpathlineto{\pgfqpoint{4.053301in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{4.078752in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.008475in}}%
\pgfpathlineto{\pgfqpoint{4.117967in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.026886in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.039085in}}%
\pgfpathlineto{\pgfqpoint{4.186919in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.047305in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.052484in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.055341in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.056186in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.055263in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.048818in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.043545in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.036903in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.029102in}}%
\pgfpathlineto{\pgfqpoint{4.588385in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.020139in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.009958in}}%
\pgfpathlineto{\pgfqpoint{4.666811in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.998693in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.986199in}}%
\pgfpathlineto{\pgfqpoint{4.731839in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.972496in}}%
\pgfpathlineto{\pgfqpoint{4.788344in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.957612in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.941266in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.923381in}}%
\pgfpathlineto{\pgfqpoint{4.883323in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.882417in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.858855in}}%
\pgfpathlineto{\pgfqpoint{4.994877in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{5.025948in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.832893in}}%
\pgfpathlineto{\pgfqpoint{5.054663in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.803635in}}%
\pgfpathlineto{\pgfqpoint{5.081222in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.771420in}}%
\pgfpathlineto{\pgfqpoint{5.105851in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.128782in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.734704in}}%
\pgfpathlineto{\pgfqpoint{5.150121in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.169900in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.692746in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.204786in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.219801in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.641592in}}%
\pgfpathlineto{\pgfqpoint{5.232536in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.242958in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.254757in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.254117in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.246771in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.229589in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.490833in}}%
\pgfpathlineto{\pgfqpoint{5.190028in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.473405in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.466241in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.463825in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.464688in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.467842in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.472616in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{5.475895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361491,0.497729,0.941410}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987261in}{5.472616in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.467842in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.464688in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.463825in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.466241in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.473405in}}%
\pgfpathlineto{\pgfqpoint{5.190028in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.490833in}}%
\pgfpathlineto{\pgfqpoint{5.229589in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{5.246771in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{5.254117in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{5.254757in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{5.250627in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{5.242958in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{5.232536in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{5.221240in}{5.641592in}}%
\pgfpathlineto{\pgfqpoint{5.219801in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{5.204786in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{5.692746in}}%
\pgfpathlineto{\pgfqpoint{5.169900in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{5.150121in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{5.143247in}{5.734704in}}%
\pgfpathlineto{\pgfqpoint{5.128782in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{5.105851in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{5.104250in}{5.771420in}}%
\pgfpathlineto{\pgfqpoint{5.081222in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{5.065254in}{5.803635in}}%
\pgfpathlineto{\pgfqpoint{5.054663in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{5.026257in}{5.832893in}}%
\pgfpathlineto{\pgfqpoint{5.025948in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.994877in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.858855in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.882417in}}%
\pgfpathlineto{\pgfqpoint{4.923999in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.903841in}}%
\pgfpathlineto{\pgfqpoint{4.883323in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.923381in}}%
\pgfpathlineto{\pgfqpoint{4.838388in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.941266in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.957612in}}%
\pgfpathlineto{\pgfqpoint{4.788344in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.972496in}}%
\pgfpathlineto{\pgfqpoint{4.731839in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.986199in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.998693in}}%
\pgfpathlineto{\pgfqpoint{4.666811in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{6.009958in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{6.020139in}}%
\pgfpathlineto{\pgfqpoint{4.588385in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{6.029102in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{6.036903in}}%
\pgfpathlineto{\pgfqpoint{4.482042in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{6.043545in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{6.048818in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{6.052759in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{6.055263in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{6.056186in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{6.055341in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{6.052484in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{6.047305in}}%
\pgfpathlineto{\pgfqpoint{4.186919in}{6.043257in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{6.039085in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{6.026886in}}%
\pgfpathlineto{\pgfqpoint{4.117967in}{6.022243in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{6.008475in}}%
\pgfpathlineto{\pgfqpoint{4.078752in}{6.001230in}}%
\pgfpathlineto{\pgfqpoint{4.053301in}{5.980216in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.977939in}}%
\pgfpathlineto{\pgfqpoint{4.037716in}{5.959203in}}%
\pgfpathlineto{\pgfqpoint{4.028679in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.025169in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.026521in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.032204in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.041805in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.051345in}{5.839055in}}%
\pgfpathlineto{\pgfqpoint{4.055230in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.072670in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.090342in}{5.794135in}}%
\pgfpathlineto{\pgfqpoint{4.093459in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.118342in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.129338in}{5.761781in}}%
\pgfpathlineto{\pgfqpoint{4.146992in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.168335in}{5.735029in}}%
\pgfpathlineto{\pgfqpoint{4.179500in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.207331in}{5.711894in}}%
\pgfpathlineto{\pgfqpoint{4.216160in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.691380in}}%
\pgfpathlineto{\pgfqpoint{4.257239in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.672827in}}%
\pgfpathlineto{\pgfqpoint{4.302923in}{5.665015in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.655790in}}%
\pgfpathlineto{\pgfqpoint{4.353236in}{5.644002in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.639963in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.625212in}}%
\pgfpathlineto{\pgfqpoint{4.408571in}{5.622989in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.611415in}}%
\pgfpathlineto{\pgfqpoint{4.469348in}{5.601975in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.598270in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.585834in}}%
\pgfpathlineto{\pgfqpoint{4.535418in}{5.580962in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.573950in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.562513in}}%
\pgfpathlineto{\pgfqpoint{4.606600in}{5.559948in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.551593in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.540969in}}%
\pgfpathlineto{\pgfqpoint{4.683267in}{5.538935in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.530830in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.520948in}}%
\pgfpathlineto{\pgfqpoint{4.766034in}{5.517922in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.511534in}}%
\pgfpathlineto{\pgfqpoint{4.831275in}{5.502495in}}%
\pgfpathlineto{\pgfqpoint{4.856823in}{5.496908in}}%
\pgfpathlineto{\pgfqpoint{4.870271in}{5.493902in}}%
\pgfpathlineto{\pgfqpoint{4.909268in}{5.486063in}}%
\pgfpathlineto{\pgfqpoint{4.948264in}{5.478790in}}%
\pgfpathlineto{\pgfqpoint{4.966642in}{5.475895in}}%
\pgfpathlineto{\pgfqpoint{4.987261in}{5.472616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.549212in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.692702in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.702769in}}%
\pgfpathlineto{\pgfqpoint{4.466022in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.714870in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.728583in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.745325in}}%
\pgfpathlineto{\pgfqpoint{4.355379in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.765276in}}%
\pgfpathlineto{\pgfqpoint{4.315903in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.789983in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.259561in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.826812in}}%
\pgfpathlineto{\pgfqpoint{4.241120in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.226470in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.231696in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.914748in}}%
\pgfpathlineto{\pgfqpoint{4.249017in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.935773in}}%
\pgfpathlineto{\pgfqpoint{4.293196in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.945025in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.948944in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.949152in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.946415in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.941277in}}%
\pgfpathlineto{\pgfqpoint{4.496846in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.933550in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.923592in}}%
\pgfpathlineto{\pgfqpoint{4.579879in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.911379in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.896952in}}%
\pgfpathlineto{\pgfqpoint{4.638236in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.879168in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.858007in}}%
\pgfpathlineto{\pgfqpoint{4.720944in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.751970in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.832040in}}%
\pgfpathlineto{\pgfqpoint{4.776896in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.796214in}}%
\pgfpathlineto{\pgfqpoint{4.797196in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.811829in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.821157in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.823619in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.816010in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.686687in}}%
\pgfpathlineto{\pgfqpoint{4.791021in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.674841in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.670295in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.670091in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.672796in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.677612in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.684078in}}%
\pgfpathlineto{\pgfqpoint{4.549212in}{5.686029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265475,0.428187,0.886551}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558299in}{5.684078in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.677612in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.672796in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.670091in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.670295in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.674841in}}%
\pgfpathlineto{\pgfqpoint{4.791021in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.686687in}}%
\pgfpathlineto{\pgfqpoint{4.816010in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.823619in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.821157in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.811829in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.797196in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.792278in}{5.796214in}}%
\pgfpathlineto{\pgfqpoint{4.776896in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.753282in}{5.832040in}}%
\pgfpathlineto{\pgfqpoint{4.751970in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.720944in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.714285in}{5.858007in}}%
\pgfpathlineto{\pgfqpoint{4.683547in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.675289in}{5.879168in}}%
\pgfpathlineto{\pgfqpoint{4.638236in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.636292in}{5.896952in}}%
\pgfpathlineto{\pgfqpoint{4.597296in}{5.911379in}}%
\pgfpathlineto{\pgfqpoint{4.579879in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.923592in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.933550in}}%
\pgfpathlineto{\pgfqpoint{4.496846in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.941277in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.946415in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.949152in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.948944in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.945025in}}%
\pgfpathlineto{\pgfqpoint{4.293196in}{5.938190in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.935773in}}%
\pgfpathlineto{\pgfqpoint{4.249017in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.914748in}}%
\pgfpathlineto{\pgfqpoint{4.231696in}{5.896163in}}%
\pgfpathlineto{\pgfqpoint{4.226470in}{5.875149in}}%
\pgfpathlineto{\pgfqpoint{4.230233in}{5.854136in}}%
\pgfpathlineto{\pgfqpoint{4.241120in}{5.833123in}}%
\pgfpathlineto{\pgfqpoint{4.246328in}{5.826812in}}%
\pgfpathlineto{\pgfqpoint{4.259561in}{5.812109in}}%
\pgfpathlineto{\pgfqpoint{4.283755in}{5.791096in}}%
\pgfpathlineto{\pgfqpoint{4.285324in}{5.789983in}}%
\pgfpathlineto{\pgfqpoint{4.315903in}{5.770082in}}%
\pgfpathlineto{\pgfqpoint{4.324321in}{5.765276in}}%
\pgfpathlineto{\pgfqpoint{4.355379in}{5.749069in}}%
\pgfpathlineto{\pgfqpoint{4.363317in}{5.745325in}}%
\pgfpathlineto{\pgfqpoint{4.402313in}{5.728583in}}%
\pgfpathlineto{\pgfqpoint{4.403704in}{5.728056in}}%
\pgfpathlineto{\pgfqpoint{4.441310in}{5.714870in}}%
\pgfpathlineto{\pgfqpoint{4.466022in}{5.707042in}}%
\pgfpathlineto{\pgfqpoint{4.480306in}{5.702769in}}%
\pgfpathlineto{\pgfqpoint{4.519303in}{5.692702in}}%
\pgfpathlineto{\pgfqpoint{4.549212in}{5.686029in}}%
\pgfpathlineto{\pgfqpoint{4.558299in}{5.684078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{0.790429in}}{\pgfqpoint{7.652751in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266904,0.350348,0.642853}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875065in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968315in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968315in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061565in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.061565in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154815in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154815in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248065in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.248065in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}11}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341316in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.341316in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434566in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.434566in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.527816in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.527816in,y=0.693207in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.701440in,y=0.368826in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PARP1 Negative Docking Score (-kcal/mol)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601112in, y=0.684906in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{2.071732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601112in, y=1.966209in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{3.353034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601112in, y=3.247511in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{4.634336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601112in, y=4.528813in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{5.915639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=5.810116in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{7.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=7.091418in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{8.478244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424381in, y=8.372721in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368826in,y=4.634336in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JAK2 Negative Docking Score (-kcal/mol)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875065in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{8.478244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875065in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{0.790429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020898in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{3.674666in}{0.894596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716333in}{0.894596in}}{\pgfqpoint{3.716333in}{0.936262in}}%
\pgfpathlineto{\pgfqpoint{3.716333in}{1.832787in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.716333in}{1.874453in}}{\pgfqpoint{3.674666in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{1.020898in}{1.874453in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979232in}{1.874453in}}{\pgfqpoint{0.979232in}{1.832787in}}%
\pgfpathlineto{\pgfqpoint{0.979232in}{0.936262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979232in}{0.894596in}}{\pgfqpoint{1.020898in}{0.894596in}}%
\pgfpathlineto{\pgfqpoint{1.020898in}{0.894596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062565in}{1.632836in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.632836in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.778669in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.778669in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.632836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645898in,y=1.632836in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}JAK2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062565in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.327050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645898in,y=1.327050in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PARP1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062565in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.167097in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{1.021264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.645898in,y=1.021264in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interpolated Target}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875065in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{10.068826in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{10.068826in}}%
\pgfpathlineto{\pgfqpoint{0.875065in}{8.743341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{8.743341in}}{\pgfqpoint{7.652751in}{1.325485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.956611in}{8.743341in}}{\pgfqpoint{9.304795in}{9.151845in}}{%
\pgfpathmoveto{\pgfqpoint{1.956611in}{8.743455in}}%
\pgfpathlineto{\pgfqpoint{1.956611in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.993537in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.104314in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.141239in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.178165in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.215090in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.252016in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.362792in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.436643in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.473569in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.621271in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.658197in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.768973in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.842824in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.879750in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.916675in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.953601in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.027452in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.064378in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.101303in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.138229in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.249005in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.285931in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.322856in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.359782in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.433633in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.470559in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.507484in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.544410in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.618261in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.692112in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.729037in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.765963in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.802889in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.839814in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.876740in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.913665in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.950591in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.987516in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.061367in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.098293in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.135218in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.172144in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.209070in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.245995in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.282921in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.319846in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.356772in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.393697in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.430623in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.467548in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.504474in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.541399in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.578325in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.615251in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.652176in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.689102in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.726027in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.762953in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.799878in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.836804in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.873729in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.910655in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.947580in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.984506in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.021431in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.058357in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.095283in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.132208in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.169134in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.206059in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.242985in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.316836in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.353761in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.390687in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.464538in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.501464in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.538389in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.575315in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.612240in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.649166in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.686091in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.723017in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.759942in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.796868in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.833793in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.870719in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.907645in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.944570in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.018421in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.055347in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.092272in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.129198in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.166123in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.203049in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.239974in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.276900in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.313826in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.387677in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.424602in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.461528in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.498453in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.535379in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.572304in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.609230in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.646155in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.683081in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.720007in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.756932in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.793858in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.830783in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.904634in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.941560in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.978485in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.015411in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.052336in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.089262in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.126187in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.163113in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.200039in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.236964in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.273890in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.310815in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.347741in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.384666in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.421592in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.495443in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.532368in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.569294in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.606220in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.643145in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.680071in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.716996in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.753922in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.790847in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.827773in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.864698in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.901624in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.938549in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.975475in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.012401in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.049326in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.086252in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.123177in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.160103in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.197028in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.233954in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.270879in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.307805in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.344730in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.381656in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.418582in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.455507in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.492433in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.529358in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.566284in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.603209in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.640135in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.677060in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.750911in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.787837in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.824763in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.861688in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.898614in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.935539in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.972465in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.009390in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.046316in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.083241in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.120167in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.157092in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.194018in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.230943in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.267869in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.304795in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.304795in}{8.743453in}}%
\pgfpathlineto{\pgfqpoint{9.304795in}{8.743453in}}%
\pgfpathlineto{\pgfqpoint{9.267869in}{8.743494in}}%
\pgfpathlineto{\pgfqpoint{9.230943in}{8.743547in}}%
\pgfpathlineto{\pgfqpoint{9.194018in}{8.743616in}}%
\pgfpathlineto{\pgfqpoint{9.157092in}{8.743705in}}%
\pgfpathlineto{\pgfqpoint{9.120167in}{8.743817in}}%
\pgfpathlineto{\pgfqpoint{9.083241in}{8.743959in}}%
\pgfpathlineto{\pgfqpoint{9.046316in}{8.744134in}}%
\pgfpathlineto{\pgfqpoint{9.009390in}{8.744351in}}%
\pgfpathlineto{\pgfqpoint{8.972465in}{8.744615in}}%
\pgfpathlineto{\pgfqpoint{8.935539in}{8.744934in}}%
\pgfpathlineto{\pgfqpoint{8.898614in}{8.745315in}}%
\pgfpathlineto{\pgfqpoint{8.861688in}{8.745764in}}%
\pgfpathlineto{\pgfqpoint{8.824763in}{8.746291in}}%
\pgfpathlineto{\pgfqpoint{8.787837in}{8.746901in}}%
\pgfpathlineto{\pgfqpoint{8.750911in}{8.747601in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{8.748397in}}%
\pgfpathlineto{\pgfqpoint{8.677060in}{8.749292in}}%
\pgfpathlineto{\pgfqpoint{8.640135in}{8.750290in}}%
\pgfpathlineto{\pgfqpoint{8.603209in}{8.751393in}}%
\pgfpathlineto{\pgfqpoint{8.566284in}{8.752600in}}%
\pgfpathlineto{\pgfqpoint{8.529358in}{8.753909in}}%
\pgfpathlineto{\pgfqpoint{8.492433in}{8.755318in}}%
\pgfpathlineto{\pgfqpoint{8.455507in}{8.756822in}}%
\pgfpathlineto{\pgfqpoint{8.418582in}{8.758415in}}%
\pgfpathlineto{\pgfqpoint{8.381656in}{8.760089in}}%
\pgfpathlineto{\pgfqpoint{8.344730in}{8.761837in}}%
\pgfpathlineto{\pgfqpoint{8.307805in}{8.763651in}}%
\pgfpathlineto{\pgfqpoint{8.270879in}{8.765522in}}%
\pgfpathlineto{\pgfqpoint{8.233954in}{8.767442in}}%
\pgfpathlineto{\pgfqpoint{8.197028in}{8.769404in}}%
\pgfpathlineto{\pgfqpoint{8.160103in}{8.771401in}}%
\pgfpathlineto{\pgfqpoint{8.123177in}{8.773427in}}%
\pgfpathlineto{\pgfqpoint{8.086252in}{8.775478in}}%
\pgfpathlineto{\pgfqpoint{8.049326in}{8.777550in}}%
\pgfpathlineto{\pgfqpoint{8.012401in}{8.779643in}}%
\pgfpathlineto{\pgfqpoint{7.975475in}{8.781756in}}%
\pgfpathlineto{\pgfqpoint{7.938549in}{8.783890in}}%
\pgfpathlineto{\pgfqpoint{7.901624in}{8.786050in}}%
\pgfpathlineto{\pgfqpoint{7.864698in}{8.788240in}}%
\pgfpathlineto{\pgfqpoint{7.827773in}{8.790467in}}%
\pgfpathlineto{\pgfqpoint{7.790847in}{8.792741in}}%
\pgfpathlineto{\pgfqpoint{7.753922in}{8.795070in}}%
\pgfpathlineto{\pgfqpoint{7.716996in}{8.797468in}}%
\pgfpathlineto{\pgfqpoint{7.680071in}{8.799948in}}%
\pgfpathlineto{\pgfqpoint{7.643145in}{8.802524in}}%
\pgfpathlineto{\pgfqpoint{7.606220in}{8.805212in}}%
\pgfpathlineto{\pgfqpoint{7.569294in}{8.808028in}}%
\pgfpathlineto{\pgfqpoint{7.532368in}{8.810987in}}%
\pgfpathlineto{\pgfqpoint{7.495443in}{8.814105in}}%
\pgfpathlineto{\pgfqpoint{7.458517in}{8.817394in}}%
\pgfpathlineto{\pgfqpoint{7.421592in}{8.820863in}}%
\pgfpathlineto{\pgfqpoint{7.384666in}{8.824521in}}%
\pgfpathlineto{\pgfqpoint{7.347741in}{8.828367in}}%
\pgfpathlineto{\pgfqpoint{7.310815in}{8.832400in}}%
\pgfpathlineto{\pgfqpoint{7.273890in}{8.836610in}}%
\pgfpathlineto{\pgfqpoint{7.236964in}{8.840980in}}%
\pgfpathlineto{\pgfqpoint{7.200039in}{8.845491in}}%
\pgfpathlineto{\pgfqpoint{7.163113in}{8.850113in}}%
\pgfpathlineto{\pgfqpoint{7.126187in}{8.854816in}}%
\pgfpathlineto{\pgfqpoint{7.089262in}{8.859561in}}%
\pgfpathlineto{\pgfqpoint{7.052336in}{8.864313in}}%
\pgfpathlineto{\pgfqpoint{7.015411in}{8.869031in}}%
\pgfpathlineto{\pgfqpoint{6.978485in}{8.873679in}}%
\pgfpathlineto{\pgfqpoint{6.941560in}{8.878226in}}%
\pgfpathlineto{\pgfqpoint{6.904634in}{8.882645in}}%
\pgfpathlineto{\pgfqpoint{6.867709in}{8.886918in}}%
\pgfpathlineto{\pgfqpoint{6.830783in}{8.891039in}}%
\pgfpathlineto{\pgfqpoint{6.793858in}{8.895011in}}%
\pgfpathlineto{\pgfqpoint{6.756932in}{8.898850in}}%
\pgfpathlineto{\pgfqpoint{6.720007in}{8.902583in}}%
\pgfpathlineto{\pgfqpoint{6.683081in}{8.906249in}}%
\pgfpathlineto{\pgfqpoint{6.646155in}{8.909895in}}%
\pgfpathlineto{\pgfqpoint{6.609230in}{8.913579in}}%
\pgfpathlineto{\pgfqpoint{6.572304in}{8.917359in}}%
\pgfpathlineto{\pgfqpoint{6.535379in}{8.921300in}}%
\pgfpathlineto{\pgfqpoint{6.498453in}{8.925463in}}%
\pgfpathlineto{\pgfqpoint{6.461528in}{8.929905in}}%
\pgfpathlineto{\pgfqpoint{6.424602in}{8.934679in}}%
\pgfpathlineto{\pgfqpoint{6.387677in}{8.939825in}}%
\pgfpathlineto{\pgfqpoint{6.350751in}{8.945374in}}%
\pgfpathlineto{\pgfqpoint{6.313826in}{8.951343in}}%
\pgfpathlineto{\pgfqpoint{6.276900in}{8.957736in}}%
\pgfpathlineto{\pgfqpoint{6.239974in}{8.964544in}}%
\pgfpathlineto{\pgfqpoint{6.203049in}{8.971743in}}%
\pgfpathlineto{\pgfqpoint{6.166123in}{8.979301in}}%
\pgfpathlineto{\pgfqpoint{6.129198in}{8.987172in}}%
\pgfpathlineto{\pgfqpoint{6.092272in}{8.995307in}}%
\pgfpathlineto{\pgfqpoint{6.055347in}{9.003647in}}%
\pgfpathlineto{\pgfqpoint{6.018421in}{9.012135in}}%
\pgfpathlineto{\pgfqpoint{5.981496in}{9.020708in}}%
\pgfpathlineto{\pgfqpoint{5.944570in}{9.029310in}}%
\pgfpathlineto{\pgfqpoint{5.907645in}{9.037883in}}%
\pgfpathlineto{\pgfqpoint{5.870719in}{9.046376in}}%
\pgfpathlineto{\pgfqpoint{5.833793in}{9.054741in}}%
\pgfpathlineto{\pgfqpoint{5.796868in}{9.062937in}}%
\pgfpathlineto{\pgfqpoint{5.759942in}{9.070925in}}%
\pgfpathlineto{\pgfqpoint{5.723017in}{9.078671in}}%
\pgfpathlineto{\pgfqpoint{5.686091in}{9.086146in}}%
\pgfpathlineto{\pgfqpoint{5.649166in}{9.093321in}}%
\pgfpathlineto{\pgfqpoint{5.612240in}{9.100169in}}%
\pgfpathlineto{\pgfqpoint{5.575315in}{9.106665in}}%
\pgfpathlineto{\pgfqpoint{5.538389in}{9.112785in}}%
\pgfpathlineto{\pgfqpoint{5.501464in}{9.118504in}}%
\pgfpathlineto{\pgfqpoint{5.464538in}{9.123800in}}%
\pgfpathlineto{\pgfqpoint{5.427612in}{9.128651in}}%
\pgfpathlineto{\pgfqpoint{5.390687in}{9.133041in}}%
\pgfpathlineto{\pgfqpoint{5.353761in}{9.136955in}}%
\pgfpathlineto{\pgfqpoint{5.316836in}{9.140386in}}%
\pgfpathlineto{\pgfqpoint{5.279910in}{9.143332in}}%
\pgfpathlineto{\pgfqpoint{5.242985in}{9.145799in}}%
\pgfpathlineto{\pgfqpoint{5.206059in}{9.147801in}}%
\pgfpathlineto{\pgfqpoint{5.169134in}{9.149362in}}%
\pgfpathlineto{\pgfqpoint{5.132208in}{9.150509in}}%
\pgfpathlineto{\pgfqpoint{5.095283in}{9.151278in}}%
\pgfpathlineto{\pgfqpoint{5.058357in}{9.151710in}}%
\pgfpathlineto{\pgfqpoint{5.021431in}{9.151845in}}%
\pgfpathlineto{\pgfqpoint{4.984506in}{9.151724in}}%
\pgfpathlineto{\pgfqpoint{4.947580in}{9.151385in}}%
\pgfpathlineto{\pgfqpoint{4.910655in}{9.150857in}}%
\pgfpathlineto{\pgfqpoint{4.873729in}{9.150161in}}%
\pgfpathlineto{\pgfqpoint{4.836804in}{9.149307in}}%
\pgfpathlineto{\pgfqpoint{4.799878in}{9.148291in}}%
\pgfpathlineto{\pgfqpoint{4.762953in}{9.147093in}}%
\pgfpathlineto{\pgfqpoint{4.726027in}{9.145681in}}%
\pgfpathlineto{\pgfqpoint{4.689102in}{9.144006in}}%
\pgfpathlineto{\pgfqpoint{4.652176in}{9.142009in}}%
\pgfpathlineto{\pgfqpoint{4.615251in}{9.139616in}}%
\pgfpathlineto{\pgfqpoint{4.578325in}{9.136749in}}%
\pgfpathlineto{\pgfqpoint{4.541399in}{9.133324in}}%
\pgfpathlineto{\pgfqpoint{4.504474in}{9.129256in}}%
\pgfpathlineto{\pgfqpoint{4.467548in}{9.124463in}}%
\pgfpathlineto{\pgfqpoint{4.430623in}{9.118871in}}%
\pgfpathlineto{\pgfqpoint{4.393697in}{9.112416in}}%
\pgfpathlineto{\pgfqpoint{4.356772in}{9.105049in}}%
\pgfpathlineto{\pgfqpoint{4.319846in}{9.096740in}}%
\pgfpathlineto{\pgfqpoint{4.282921in}{9.087479in}}%
\pgfpathlineto{\pgfqpoint{4.245995in}{9.077274in}}%
\pgfpathlineto{\pgfqpoint{4.209070in}{9.066161in}}%
\pgfpathlineto{\pgfqpoint{4.172144in}{9.054195in}}%
\pgfpathlineto{\pgfqpoint{4.135218in}{9.041454in}}%
\pgfpathlineto{\pgfqpoint{4.098293in}{9.028036in}}%
\pgfpathlineto{\pgfqpoint{4.061367in}{9.014053in}}%
\pgfpathlineto{\pgfqpoint{4.024442in}{8.999636in}}%
\pgfpathlineto{\pgfqpoint{3.987516in}{8.984923in}}%
\pgfpathlineto{\pgfqpoint{3.950591in}{8.970059in}}%
\pgfpathlineto{\pgfqpoint{3.913665in}{8.955190in}}%
\pgfpathlineto{\pgfqpoint{3.876740in}{8.940460in}}%
\pgfpathlineto{\pgfqpoint{3.839814in}{8.926006in}}%
\pgfpathlineto{\pgfqpoint{3.802889in}{8.911956in}}%
\pgfpathlineto{\pgfqpoint{3.765963in}{8.898423in}}%
\pgfpathlineto{\pgfqpoint{3.729037in}{8.885504in}}%
\pgfpathlineto{\pgfqpoint{3.692112in}{8.873277in}}%
\pgfpathlineto{\pgfqpoint{3.655186in}{8.861804in}}%
\pgfpathlineto{\pgfqpoint{3.618261in}{8.851124in}}%
\pgfpathlineto{\pgfqpoint{3.581335in}{8.841259in}}%
\pgfpathlineto{\pgfqpoint{3.544410in}{8.832211in}}%
\pgfpathlineto{\pgfqpoint{3.507484in}{8.823967in}}%
\pgfpathlineto{\pgfqpoint{3.470559in}{8.816500in}}%
\pgfpathlineto{\pgfqpoint{3.433633in}{8.809769in}}%
\pgfpathlineto{\pgfqpoint{3.396708in}{8.803724in}}%
\pgfpathlineto{\pgfqpoint{3.359782in}{8.798310in}}%
\pgfpathlineto{\pgfqpoint{3.322856in}{8.793465in}}%
\pgfpathlineto{\pgfqpoint{3.285931in}{8.789127in}}%
\pgfpathlineto{\pgfqpoint{3.249005in}{8.785234in}}%
\pgfpathlineto{\pgfqpoint{3.212080in}{8.781726in}}%
\pgfpathlineto{\pgfqpoint{3.175154in}{8.778548in}}%
\pgfpathlineto{\pgfqpoint{3.138229in}{8.775649in}}%
\pgfpathlineto{\pgfqpoint{3.101303in}{8.772986in}}%
\pgfpathlineto{\pgfqpoint{3.064378in}{8.770520in}}%
\pgfpathlineto{\pgfqpoint{3.027452in}{8.768221in}}%
\pgfpathlineto{\pgfqpoint{2.990527in}{8.766065in}}%
\pgfpathlineto{\pgfqpoint{2.953601in}{8.764033in}}%
\pgfpathlineto{\pgfqpoint{2.916675in}{8.762114in}}%
\pgfpathlineto{\pgfqpoint{2.879750in}{8.760298in}}%
\pgfpathlineto{\pgfqpoint{2.842824in}{8.758582in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{8.756964in}}%
\pgfpathlineto{\pgfqpoint{2.768973in}{8.755444in}}%
\pgfpathlineto{\pgfqpoint{2.732048in}{8.754025in}}%
\pgfpathlineto{\pgfqpoint{2.695122in}{8.752707in}}%
\pgfpathlineto{\pgfqpoint{2.658197in}{8.751492in}}%
\pgfpathlineto{\pgfqpoint{2.621271in}{8.750382in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{8.749376in}}%
\pgfpathlineto{\pgfqpoint{2.547420in}{8.748472in}}%
\pgfpathlineto{\pgfqpoint{2.510494in}{8.747668in}}%
\pgfpathlineto{\pgfqpoint{2.473569in}{8.746959in}}%
\pgfpathlineto{\pgfqpoint{2.436643in}{8.746340in}}%
\pgfpathlineto{\pgfqpoint{2.399718in}{8.745805in}}%
\pgfpathlineto{\pgfqpoint{2.362792in}{8.745348in}}%
\pgfpathlineto{\pgfqpoint{2.325867in}{8.744961in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{8.744637in}}%
\pgfpathlineto{\pgfqpoint{2.252016in}{8.744368in}}%
\pgfpathlineto{\pgfqpoint{2.215090in}{8.744148in}}%
\pgfpathlineto{\pgfqpoint{2.178165in}{8.743969in}}%
\pgfpathlineto{\pgfqpoint{2.141239in}{8.743825in}}%
\pgfpathlineto{\pgfqpoint{2.104314in}{8.743710in}}%
\pgfpathlineto{\pgfqpoint{2.067388in}{8.743620in}}%
\pgfpathlineto{\pgfqpoint{2.030462in}{8.743550in}}%
\pgfpathlineto{\pgfqpoint{1.993537in}{8.743496in}}%
\pgfpathlineto{\pgfqpoint{1.956611in}{8.743455in}}%
\pgfpathlineto{\pgfqpoint{1.956611in}{8.743455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{8.743341in}}{\pgfqpoint{7.652751in}{1.325485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.872273in}{8.743341in}}{\pgfqpoint{9.559559in}{10.005707in}}{%
\pgfpathmoveto{\pgfqpoint{4.872273in}{8.746467in}}%
\pgfpathlineto{\pgfqpoint{4.872273in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.895827in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.942935in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.966489in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.990044in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.013598in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.037152in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.084260in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.107815in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.131369in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.154923in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.202031in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.225586in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.249140in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.272694in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.296248in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.319802in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.343357in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.366911in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.390465in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.414019in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.437573in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.461128in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.484682in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.508236in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.531790in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.555344in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.578899in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.602453in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.626007in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.649561in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.673115in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.720224in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.743778in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.767332in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.790886in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.814441in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.837995in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.885103in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.908657in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.955766in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.002874in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.026428in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.049983in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.073537in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.097091in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.120645in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.144200in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.167754in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.191308in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.214862in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.238416in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.261971in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.285525in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.309079in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.332633in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.356187in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.379742in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.403296in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.426850in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.450404in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.497513in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.521067in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.568175in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.591729in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.615284in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.638838in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.662392in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.685946in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.709500in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.733055in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.756609in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.780163in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.803717in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.850826in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.874380in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.897934in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.921488in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.945042in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.968597in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.992151in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.015705in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.039259in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.062813in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.086368in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.109922in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.133476in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.157030in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.180584in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.204139in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.227693in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.251247in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.274801in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.298355in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.321910in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.345464in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.369018in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.392572in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.416126in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.439681in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.463235in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.486789in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.510343in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.533897in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.557452in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.581006in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.604560in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.628114in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.651668in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.675223in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.698777in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.722331in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.745885in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.769439in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.792994in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.816548in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.840102in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.863656in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.887210in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.910765in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.934319in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.957873in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.981427in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.004981in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.028536in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.052090in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.075644in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.099198in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.122752in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.146307in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.169861in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.193415in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.216969in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.240523in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.264078in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.287632in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.311186in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.334740in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.381849in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.405403in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.428957in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.452511in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.476065in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.499620in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.523174in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.546728in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.570282in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.593836in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.617391in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.640945in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.664499in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.688053in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.711607in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.735162in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.758716in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.782270in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.805824in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.829378in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.852933in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.876487in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.900041in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.923595in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.947149in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.970704in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.994258in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.017812in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.041366in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.064920in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.088475in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.112029in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.135583in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.159137in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.182691in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.206246in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.229800in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.253354in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.276908in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.300462in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.324017in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.347571in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.371125in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.394679in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.418233in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.441788in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.465342in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.488896in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.512450in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.536004in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.559559in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{9.559559in}{8.743488in}}%
\pgfpathlineto{\pgfqpoint{9.559559in}{8.743488in}}%
\pgfpathlineto{\pgfqpoint{9.536004in}{8.743549in}}%
\pgfpathlineto{\pgfqpoint{9.512450in}{8.743633in}}%
\pgfpathlineto{\pgfqpoint{9.488896in}{8.743743in}}%
\pgfpathlineto{\pgfqpoint{9.465342in}{8.743888in}}%
\pgfpathlineto{\pgfqpoint{9.441788in}{8.744075in}}%
\pgfpathlineto{\pgfqpoint{9.418233in}{8.744311in}}%
\pgfpathlineto{\pgfqpoint{9.394679in}{8.744605in}}%
\pgfpathlineto{\pgfqpoint{9.371125in}{8.744965in}}%
\pgfpathlineto{\pgfqpoint{9.347571in}{8.745398in}}%
\pgfpathlineto{\pgfqpoint{9.324017in}{8.745911in}}%
\pgfpathlineto{\pgfqpoint{9.300462in}{8.746506in}}%
\pgfpathlineto{\pgfqpoint{9.276908in}{8.747184in}}%
\pgfpathlineto{\pgfqpoint{9.253354in}{8.747942in}}%
\pgfpathlineto{\pgfqpoint{9.229800in}{8.748772in}}%
\pgfpathlineto{\pgfqpoint{9.206246in}{8.749662in}}%
\pgfpathlineto{\pgfqpoint{9.182691in}{8.750594in}}%
\pgfpathlineto{\pgfqpoint{9.159137in}{8.751547in}}%
\pgfpathlineto{\pgfqpoint{9.135583in}{8.752496in}}%
\pgfpathlineto{\pgfqpoint{9.112029in}{8.753410in}}%
\pgfpathlineto{\pgfqpoint{9.088475in}{8.754260in}}%
\pgfpathlineto{\pgfqpoint{9.064920in}{8.755016in}}%
\pgfpathlineto{\pgfqpoint{9.041366in}{8.755649in}}%
\pgfpathlineto{\pgfqpoint{9.017812in}{8.756135in}}%
\pgfpathlineto{\pgfqpoint{8.994258in}{8.756453in}}%
\pgfpathlineto{\pgfqpoint{8.970704in}{8.756590in}}%
\pgfpathlineto{\pgfqpoint{8.947149in}{8.756541in}}%
\pgfpathlineto{\pgfqpoint{8.923595in}{8.756308in}}%
\pgfpathlineto{\pgfqpoint{8.900041in}{8.755900in}}%
\pgfpathlineto{\pgfqpoint{8.876487in}{8.755335in}}%
\pgfpathlineto{\pgfqpoint{8.852933in}{8.754634in}}%
\pgfpathlineto{\pgfqpoint{8.829378in}{8.753826in}}%
\pgfpathlineto{\pgfqpoint{8.805824in}{8.752940in}}%
\pgfpathlineto{\pgfqpoint{8.782270in}{8.752008in}}%
\pgfpathlineto{\pgfqpoint{8.758716in}{8.751059in}}%
\pgfpathlineto{\pgfqpoint{8.735162in}{8.750121in}}%
\pgfpathlineto{\pgfqpoint{8.711607in}{8.749221in}}%
\pgfpathlineto{\pgfqpoint{8.688053in}{8.748379in}}%
\pgfpathlineto{\pgfqpoint{8.664499in}{8.747613in}}%
\pgfpathlineto{\pgfqpoint{8.640945in}{8.746936in}}%
\pgfpathlineto{\pgfqpoint{8.617391in}{8.746359in}}%
\pgfpathlineto{\pgfqpoint{8.593836in}{8.745891in}}%
\pgfpathlineto{\pgfqpoint{8.570282in}{8.745537in}}%
\pgfpathlineto{\pgfqpoint{8.546728in}{8.745304in}}%
\pgfpathlineto{\pgfqpoint{8.523174in}{8.745200in}}%
\pgfpathlineto{\pgfqpoint{8.499620in}{8.745234in}}%
\pgfpathlineto{\pgfqpoint{8.476065in}{8.745417in}}%
\pgfpathlineto{\pgfqpoint{8.452511in}{8.745767in}}%
\pgfpathlineto{\pgfqpoint{8.428957in}{8.746302in}}%
\pgfpathlineto{\pgfqpoint{8.405403in}{8.747043in}}%
\pgfpathlineto{\pgfqpoint{8.381849in}{8.748017in}}%
\pgfpathlineto{\pgfqpoint{8.358294in}{8.749250in}}%
\pgfpathlineto{\pgfqpoint{8.334740in}{8.750768in}}%
\pgfpathlineto{\pgfqpoint{8.311186in}{8.752596in}}%
\pgfpathlineto{\pgfqpoint{8.287632in}{8.754753in}}%
\pgfpathlineto{\pgfqpoint{8.264078in}{8.757253in}}%
\pgfpathlineto{\pgfqpoint{8.240523in}{8.760099in}}%
\pgfpathlineto{\pgfqpoint{8.216969in}{8.763284in}}%
\pgfpathlineto{\pgfqpoint{8.193415in}{8.766788in}}%
\pgfpathlineto{\pgfqpoint{8.169861in}{8.770575in}}%
\pgfpathlineto{\pgfqpoint{8.146307in}{8.774596in}}%
\pgfpathlineto{\pgfqpoint{8.122752in}{8.778789in}}%
\pgfpathlineto{\pgfqpoint{8.099198in}{8.783080in}}%
\pgfpathlineto{\pgfqpoint{8.075644in}{8.787388in}}%
\pgfpathlineto{\pgfqpoint{8.052090in}{8.791627in}}%
\pgfpathlineto{\pgfqpoint{8.028536in}{8.795714in}}%
\pgfpathlineto{\pgfqpoint{8.004981in}{8.799570in}}%
\pgfpathlineto{\pgfqpoint{7.981427in}{8.803130in}}%
\pgfpathlineto{\pgfqpoint{7.957873in}{8.806346in}}%
\pgfpathlineto{\pgfqpoint{7.934319in}{8.809189in}}%
\pgfpathlineto{\pgfqpoint{7.910765in}{8.811654in}}%
\pgfpathlineto{\pgfqpoint{7.887210in}{8.813762in}}%
\pgfpathlineto{\pgfqpoint{7.863656in}{8.815557in}}%
\pgfpathlineto{\pgfqpoint{7.840102in}{8.817103in}}%
\pgfpathlineto{\pgfqpoint{7.816548in}{8.818483in}}%
\pgfpathlineto{\pgfqpoint{7.792994in}{8.819793in}}%
\pgfpathlineto{\pgfqpoint{7.769439in}{8.821131in}}%
\pgfpathlineto{\pgfqpoint{7.745885in}{8.822596in}}%
\pgfpathlineto{\pgfqpoint{7.722331in}{8.824281in}}%
\pgfpathlineto{\pgfqpoint{7.698777in}{8.826263in}}%
\pgfpathlineto{\pgfqpoint{7.675223in}{8.828604in}}%
\pgfpathlineto{\pgfqpoint{7.651668in}{8.831345in}}%
\pgfpathlineto{\pgfqpoint{7.628114in}{8.834508in}}%
\pgfpathlineto{\pgfqpoint{7.604560in}{8.838096in}}%
\pgfpathlineto{\pgfqpoint{7.581006in}{8.842095in}}%
\pgfpathlineto{\pgfqpoint{7.557452in}{8.846481in}}%
\pgfpathlineto{\pgfqpoint{7.533897in}{8.851225in}}%
\pgfpathlineto{\pgfqpoint{7.510343in}{8.856297in}}%
\pgfpathlineto{\pgfqpoint{7.486789in}{8.861674in}}%
\pgfpathlineto{\pgfqpoint{7.463235in}{8.867341in}}%
\pgfpathlineto{\pgfqpoint{7.439681in}{8.873299in}}%
\pgfpathlineto{\pgfqpoint{7.416126in}{8.879564in}}%
\pgfpathlineto{\pgfqpoint{7.392572in}{8.886168in}}%
\pgfpathlineto{\pgfqpoint{7.369018in}{8.893154in}}%
\pgfpathlineto{\pgfqpoint{7.345464in}{8.900578in}}%
\pgfpathlineto{\pgfqpoint{7.321910in}{8.908502in}}%
\pgfpathlineto{\pgfqpoint{7.298355in}{8.916989in}}%
\pgfpathlineto{\pgfqpoint{7.274801in}{8.926098in}}%
\pgfpathlineto{\pgfqpoint{7.251247in}{8.935879in}}%
\pgfpathlineto{\pgfqpoint{7.227693in}{8.946371in}}%
\pgfpathlineto{\pgfqpoint{7.204139in}{8.957596in}}%
\pgfpathlineto{\pgfqpoint{7.180584in}{8.969560in}}%
\pgfpathlineto{\pgfqpoint{7.157030in}{8.982249in}}%
\pgfpathlineto{\pgfqpoint{7.133476in}{8.995634in}}%
\pgfpathlineto{\pgfqpoint{7.109922in}{9.009666in}}%
\pgfpathlineto{\pgfqpoint{7.086368in}{9.024284in}}%
\pgfpathlineto{\pgfqpoint{7.062813in}{9.039410in}}%
\pgfpathlineto{\pgfqpoint{7.039259in}{9.054959in}}%
\pgfpathlineto{\pgfqpoint{7.015705in}{9.070836in}}%
\pgfpathlineto{\pgfqpoint{6.992151in}{9.086940in}}%
\pgfpathlineto{\pgfqpoint{6.968597in}{9.103169in}}%
\pgfpathlineto{\pgfqpoint{6.945042in}{9.119420in}}%
\pgfpathlineto{\pgfqpoint{6.921488in}{9.135595in}}%
\pgfpathlineto{\pgfqpoint{6.897934in}{9.151604in}}%
\pgfpathlineto{\pgfqpoint{6.874380in}{9.167366in}}%
\pgfpathlineto{\pgfqpoint{6.850826in}{9.182819in}}%
\pgfpathlineto{\pgfqpoint{6.827271in}{9.197921in}}%
\pgfpathlineto{\pgfqpoint{6.803717in}{9.212651in}}%
\pgfpathlineto{\pgfqpoint{6.780163in}{9.227017in}}%
\pgfpathlineto{\pgfqpoint{6.756609in}{9.241055in}}%
\pgfpathlineto{\pgfqpoint{6.733055in}{9.254826in}}%
\pgfpathlineto{\pgfqpoint{6.709500in}{9.268420in}}%
\pgfpathlineto{\pgfqpoint{6.685946in}{9.281947in}}%
\pgfpathlineto{\pgfqpoint{6.662392in}{9.295532in}}%
\pgfpathlineto{\pgfqpoint{6.638838in}{9.309310in}}%
\pgfpathlineto{\pgfqpoint{6.615284in}{9.323416in}}%
\pgfpathlineto{\pgfqpoint{6.591729in}{9.337973in}}%
\pgfpathlineto{\pgfqpoint{6.568175in}{9.353086in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{9.368833in}}%
\pgfpathlineto{\pgfqpoint{6.521067in}{9.385260in}}%
\pgfpathlineto{\pgfqpoint{6.497513in}{9.402372in}}%
\pgfpathlineto{\pgfqpoint{6.473958in}{9.420136in}}%
\pgfpathlineto{\pgfqpoint{6.450404in}{9.438481in}}%
\pgfpathlineto{\pgfqpoint{6.426850in}{9.457303in}}%
\pgfpathlineto{\pgfqpoint{6.403296in}{9.476474in}}%
\pgfpathlineto{\pgfqpoint{6.379742in}{9.495848in}}%
\pgfpathlineto{\pgfqpoint{6.356187in}{9.515277in}}%
\pgfpathlineto{\pgfqpoint{6.332633in}{9.534622in}}%
\pgfpathlineto{\pgfqpoint{6.309079in}{9.553768in}}%
\pgfpathlineto{\pgfqpoint{6.285525in}{9.572633in}}%
\pgfpathlineto{\pgfqpoint{6.261971in}{9.591178in}}%
\pgfpathlineto{\pgfqpoint{6.238416in}{9.609414in}}%
\pgfpathlineto{\pgfqpoint{6.214862in}{9.627407in}}%
\pgfpathlineto{\pgfqpoint{6.191308in}{9.645271in}}%
\pgfpathlineto{\pgfqpoint{6.167754in}{9.663168in}}%
\pgfpathlineto{\pgfqpoint{6.144200in}{9.681289in}}%
\pgfpathlineto{\pgfqpoint{6.120645in}{9.699846in}}%
\pgfpathlineto{\pgfqpoint{6.097091in}{9.719045in}}%
\pgfpathlineto{\pgfqpoint{6.073537in}{9.739073in}}%
\pgfpathlineto{\pgfqpoint{6.049983in}{9.760063in}}%
\pgfpathlineto{\pgfqpoint{6.026428in}{9.782085in}}%
\pgfpathlineto{\pgfqpoint{6.002874in}{9.805111in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{9.829009in}}%
\pgfpathlineto{\pgfqpoint{5.955766in}{9.853524in}}%
\pgfpathlineto{\pgfqpoint{5.932212in}{9.878275in}}%
\pgfpathlineto{\pgfqpoint{5.908657in}{9.902757in}}%
\pgfpathlineto{\pgfqpoint{5.885103in}{9.926349in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{9.948333in}}%
\pgfpathlineto{\pgfqpoint{5.837995in}{9.967918in}}%
\pgfpathlineto{\pgfqpoint{5.814441in}{9.984271in}}%
\pgfpathlineto{\pgfqpoint{5.790886in}{9.996549in}}%
\pgfpathlineto{\pgfqpoint{5.767332in}{10.003943in}}%
\pgfpathlineto{\pgfqpoint{5.743778in}{10.005707in}}%
\pgfpathlineto{\pgfqpoint{5.720224in}{10.001203in}}%
\pgfpathlineto{\pgfqpoint{5.696670in}{9.989927in}}%
\pgfpathlineto{\pgfqpoint{5.673115in}{9.971538in}}%
\pgfpathlineto{\pgfqpoint{5.649561in}{9.945881in}}%
\pgfpathlineto{\pgfqpoint{5.626007in}{9.912993in}}%
\pgfpathlineto{\pgfqpoint{5.602453in}{9.873116in}}%
\pgfpathlineto{\pgfqpoint{5.578899in}{9.826684in}}%
\pgfpathlineto{\pgfqpoint{5.555344in}{9.774312in}}%
\pgfpathlineto{\pgfqpoint{5.531790in}{9.716782in}}%
\pgfpathlineto{\pgfqpoint{5.508236in}{9.655004in}}%
\pgfpathlineto{\pgfqpoint{5.484682in}{9.589993in}}%
\pgfpathlineto{\pgfqpoint{5.461128in}{9.522828in}}%
\pgfpathlineto{\pgfqpoint{5.437573in}{9.454614in}}%
\pgfpathlineto{\pgfqpoint{5.414019in}{9.386443in}}%
\pgfpathlineto{\pgfqpoint{5.390465in}{9.319357in}}%
\pgfpathlineto{\pgfqpoint{5.366911in}{9.254312in}}%
\pgfpathlineto{\pgfqpoint{5.343357in}{9.192154in}}%
\pgfpathlineto{\pgfqpoint{5.319802in}{9.133591in}}%
\pgfpathlineto{\pgfqpoint{5.296248in}{9.079181in}}%
\pgfpathlineto{\pgfqpoint{5.272694in}{9.029325in}}%
\pgfpathlineto{\pgfqpoint{5.249140in}{8.984264in}}%
\pgfpathlineto{\pgfqpoint{5.225586in}{8.944092in}}%
\pgfpathlineto{\pgfqpoint{5.202031in}{8.908764in}}%
\pgfpathlineto{\pgfqpoint{5.178477in}{8.878117in}}%
\pgfpathlineto{\pgfqpoint{5.154923in}{8.851891in}}%
\pgfpathlineto{\pgfqpoint{5.131369in}{8.829754in}}%
\pgfpathlineto{\pgfqpoint{5.107815in}{8.811321in}}%
\pgfpathlineto{\pgfqpoint{5.084260in}{8.796184in}}%
\pgfpathlineto{\pgfqpoint{5.060706in}{8.783921in}}%
\pgfpathlineto{\pgfqpoint{5.037152in}{8.774125in}}%
\pgfpathlineto{\pgfqpoint{5.013598in}{8.766406in}}%
\pgfpathlineto{\pgfqpoint{4.990044in}{8.760407in}}%
\pgfpathlineto{\pgfqpoint{4.966489in}{8.755811in}}%
\pgfpathlineto{\pgfqpoint{4.942935in}{8.752337in}}%
\pgfpathlineto{\pgfqpoint{4.919381in}{8.749748in}}%
\pgfpathlineto{\pgfqpoint{4.895827in}{8.747846in}}%
\pgfpathlineto{\pgfqpoint{4.872273in}{8.746467in}}%
\pgfpathlineto{\pgfqpoint{4.872273in}{8.746467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875065in}{8.743341in}}{\pgfqpoint{7.652751in}{1.325485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.488070in}{8.743341in}}{\pgfqpoint{8.477510in}{9.328786in}}{%
\pgfpathmoveto{\pgfqpoint{0.488070in}{8.743425in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.528218in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.568366in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.608514in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.728958in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.769106in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.809254in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.889550in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.929698in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{0.969846in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.009993in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.050141in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.130437in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.250881in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.291029in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.411473in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.531917in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.572065in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.612213in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.652360in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.692508in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.772804in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.893248in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{1.973544in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.013692in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.093988in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.134136in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.214432in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.294728in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.334875in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.415171in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.455319in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.575763in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.615911in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.656059in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.696207in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.736355in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.776503in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.816651in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.856799in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.896947in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.937095in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.017390in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.057538in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.097686in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.137834in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.177982in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.218130in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.298426in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.338574in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.418870in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.459018in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.499166in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.539314in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.579462in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.619610in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.699905in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.740053in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.780201in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.820349in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.860497in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.900645in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.940793in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{3.980941in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.021089in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.061237in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.101385in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.141533in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.221829in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.302125in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.342273in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.382420in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.462716in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.543012in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.583160in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.623308in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.663456in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.703604in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.743752in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.783900in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.824048in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.864196in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.904344in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{4.984640in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.024788in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.064935in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.105083in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.145231in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.185379in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.225527in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.265675in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.305823in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.345971in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.386119in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.426267in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.466415in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.506563in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.546711in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.586859in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.627007in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.707303in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.747450in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.787598in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.827746in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.867894in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.908042in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.948190in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{5.988338in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.028486in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.068634in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.108782in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.148930in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.189078in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.229226in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.269374in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.309522in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.349670in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.389818in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.429965in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.510261in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.590557in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.630705in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.670853in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.711001in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.751149in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.791297in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.831445in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.911741in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.951889in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{6.992037in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.032185in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.072332in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.112480in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.152628in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.192776in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.232924in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.273072in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.313220in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.393516in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.433664in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.473812in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.513960in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.554108in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.594256in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.634404in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.674552in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.714700in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.754847in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.794995in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.835143in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.875291in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.915439in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.955587in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{7.995735in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.035883in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.076031in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.116179in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.156327in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.196475in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.236623in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.276771in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.316919in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.357067in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.397215in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.437362in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.477510in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.477510in}{8.743466in}}%
\pgfpathlineto{\pgfqpoint{8.477510in}{8.743466in}}%
\pgfpathlineto{\pgfqpoint{8.437362in}{8.743520in}}%
\pgfpathlineto{\pgfqpoint{8.397215in}{8.743594in}}%
\pgfpathlineto{\pgfqpoint{8.357067in}{8.743694in}}%
\pgfpathlineto{\pgfqpoint{8.316919in}{8.743828in}}%
\pgfpathlineto{\pgfqpoint{8.276771in}{8.744006in}}%
\pgfpathlineto{\pgfqpoint{8.236623in}{8.744237in}}%
\pgfpathlineto{\pgfqpoint{8.196475in}{8.744535in}}%
\pgfpathlineto{\pgfqpoint{8.156327in}{8.744913in}}%
\pgfpathlineto{\pgfqpoint{8.116179in}{8.745388in}}%
\pgfpathlineto{\pgfqpoint{8.076031in}{8.745976in}}%
\pgfpathlineto{\pgfqpoint{8.035883in}{8.746696in}}%
\pgfpathlineto{\pgfqpoint{7.995735in}{8.747565in}}%
\pgfpathlineto{\pgfqpoint{7.955587in}{8.748602in}}%
\pgfpathlineto{\pgfqpoint{7.915439in}{8.749825in}}%
\pgfpathlineto{\pgfqpoint{7.875291in}{8.751249in}}%
\pgfpathlineto{\pgfqpoint{7.835143in}{8.752889in}}%
\pgfpathlineto{\pgfqpoint{7.794995in}{8.754754in}}%
\pgfpathlineto{\pgfqpoint{7.754847in}{8.756851in}}%
\pgfpathlineto{\pgfqpoint{7.714700in}{8.759183in}}%
\pgfpathlineto{\pgfqpoint{7.674552in}{8.761746in}}%
\pgfpathlineto{\pgfqpoint{7.634404in}{8.764535in}}%
\pgfpathlineto{\pgfqpoint{7.594256in}{8.767535in}}%
\pgfpathlineto{\pgfqpoint{7.554108in}{8.770732in}}%
\pgfpathlineto{\pgfqpoint{7.513960in}{8.774103in}}%
\pgfpathlineto{\pgfqpoint{7.473812in}{8.777625in}}%
\pgfpathlineto{\pgfqpoint{7.433664in}{8.781273in}}%
\pgfpathlineto{\pgfqpoint{7.393516in}{8.785019in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{8.788836in}}%
\pgfpathlineto{\pgfqpoint{7.313220in}{8.792701in}}%
\pgfpathlineto{\pgfqpoint{7.273072in}{8.796590in}}%
\pgfpathlineto{\pgfqpoint{7.232924in}{8.800485in}}%
\pgfpathlineto{\pgfqpoint{7.192776in}{8.804373in}}%
\pgfpathlineto{\pgfqpoint{7.152628in}{8.808247in}}%
\pgfpathlineto{\pgfqpoint{7.112480in}{8.812105in}}%
\pgfpathlineto{\pgfqpoint{7.072332in}{8.815951in}}%
\pgfpathlineto{\pgfqpoint{7.032185in}{8.819798in}}%
\pgfpathlineto{\pgfqpoint{6.992037in}{8.823662in}}%
\pgfpathlineto{\pgfqpoint{6.951889in}{8.827569in}}%
\pgfpathlineto{\pgfqpoint{6.911741in}{8.831548in}}%
\pgfpathlineto{\pgfqpoint{6.871593in}{8.835632in}}%
\pgfpathlineto{\pgfqpoint{6.831445in}{8.839861in}}%
\pgfpathlineto{\pgfqpoint{6.791297in}{8.844275in}}%
\pgfpathlineto{\pgfqpoint{6.751149in}{8.848919in}}%
\pgfpathlineto{\pgfqpoint{6.711001in}{8.853835in}}%
\pgfpathlineto{\pgfqpoint{6.670853in}{8.859069in}}%
\pgfpathlineto{\pgfqpoint{6.630705in}{8.864660in}}%
\pgfpathlineto{\pgfqpoint{6.590557in}{8.870646in}}%
\pgfpathlineto{\pgfqpoint{6.550409in}{8.877057in}}%
\pgfpathlineto{\pgfqpoint{6.510261in}{8.883916in}}%
\pgfpathlineto{\pgfqpoint{6.470113in}{8.891236in}}%
\pgfpathlineto{\pgfqpoint{6.429965in}{8.899017in}}%
\pgfpathlineto{\pgfqpoint{6.389818in}{8.907249in}}%
\pgfpathlineto{\pgfqpoint{6.349670in}{8.915907in}}%
\pgfpathlineto{\pgfqpoint{6.309522in}{8.924955in}}%
\pgfpathlineto{\pgfqpoint{6.269374in}{8.934346in}}%
\pgfpathlineto{\pgfqpoint{6.229226in}{8.944023in}}%
\pgfpathlineto{\pgfqpoint{6.189078in}{8.953927in}}%
\pgfpathlineto{\pgfqpoint{6.148930in}{8.963998in}}%
\pgfpathlineto{\pgfqpoint{6.108782in}{8.974178in}}%
\pgfpathlineto{\pgfqpoint{6.068634in}{8.984422in}}%
\pgfpathlineto{\pgfqpoint{6.028486in}{8.994694in}}%
\pgfpathlineto{\pgfqpoint{5.988338in}{9.004979in}}%
\pgfpathlineto{\pgfqpoint{5.948190in}{9.015278in}}%
\pgfpathlineto{\pgfqpoint{5.908042in}{9.025612in}}%
\pgfpathlineto{\pgfqpoint{5.867894in}{9.036019in}}%
\pgfpathlineto{\pgfqpoint{5.827746in}{9.046551in}}%
\pgfpathlineto{\pgfqpoint{5.787598in}{9.057269in}}%
\pgfpathlineto{\pgfqpoint{5.747450in}{9.068234in}}%
\pgfpathlineto{\pgfqpoint{5.707303in}{9.079504in}}%
\pgfpathlineto{\pgfqpoint{5.667155in}{9.091121in}}%
\pgfpathlineto{\pgfqpoint{5.627007in}{9.103111in}}%
\pgfpathlineto{\pgfqpoint{5.586859in}{9.115475in}}%
\pgfpathlineto{\pgfqpoint{5.546711in}{9.128186in}}%
\pgfpathlineto{\pgfqpoint{5.506563in}{9.141189in}}%
\pgfpathlineto{\pgfqpoint{5.466415in}{9.154405in}}%
\pgfpathlineto{\pgfqpoint{5.426267in}{9.167730in}}%
\pgfpathlineto{\pgfqpoint{5.386119in}{9.181047in}}%
\pgfpathlineto{\pgfqpoint{5.345971in}{9.194231in}}%
\pgfpathlineto{\pgfqpoint{5.305823in}{9.207154in}}%
\pgfpathlineto{\pgfqpoint{5.265675in}{9.219696in}}%
\pgfpathlineto{\pgfqpoint{5.225527in}{9.231753in}}%
\pgfpathlineto{\pgfqpoint{5.185379in}{9.243235in}}%
\pgfpathlineto{\pgfqpoint{5.145231in}{9.254075in}}%
\pgfpathlineto{\pgfqpoint{5.105083in}{9.264227in}}%
\pgfpathlineto{\pgfqpoint{5.064935in}{9.273663in}}%
\pgfpathlineto{\pgfqpoint{5.024788in}{9.282370in}}%
\pgfpathlineto{\pgfqpoint{4.984640in}{9.290345in}}%
\pgfpathlineto{\pgfqpoint{4.944492in}{9.297592in}}%
\pgfpathlineto{\pgfqpoint{4.904344in}{9.304113in}}%
\pgfpathlineto{\pgfqpoint{4.864196in}{9.309908in}}%
\pgfpathlineto{\pgfqpoint{4.824048in}{9.314969in}}%
\pgfpathlineto{\pgfqpoint{4.783900in}{9.319282in}}%
\pgfpathlineto{\pgfqpoint{4.743752in}{9.322825in}}%
\pgfpathlineto{\pgfqpoint{4.703604in}{9.325575in}}%
\pgfpathlineto{\pgfqpoint{4.663456in}{9.327502in}}%
\pgfpathlineto{\pgfqpoint{4.623308in}{9.328580in}}%
\pgfpathlineto{\pgfqpoint{4.583160in}{9.328786in}}%
\pgfpathlineto{\pgfqpoint{4.543012in}{9.328105in}}%
\pgfpathlineto{\pgfqpoint{4.502864in}{9.326529in}}%
\pgfpathlineto{\pgfqpoint{4.462716in}{9.324059in}}%
\pgfpathlineto{\pgfqpoint{4.422568in}{9.320703in}}%
\pgfpathlineto{\pgfqpoint{4.382420in}{9.316478in}}%
\pgfpathlineto{\pgfqpoint{4.342273in}{9.311404in}}%
\pgfpathlineto{\pgfqpoint{4.302125in}{9.305507in}}%
\pgfpathlineto{\pgfqpoint{4.261977in}{9.298813in}}%
\pgfpathlineto{\pgfqpoint{4.221829in}{9.291352in}}%
\pgfpathlineto{\pgfqpoint{4.181681in}{9.283152in}}%
\pgfpathlineto{\pgfqpoint{4.141533in}{9.274245in}}%
\pgfpathlineto{\pgfqpoint{4.101385in}{9.264665in}}%
\pgfpathlineto{\pgfqpoint{4.061237in}{9.254448in}}%
\pgfpathlineto{\pgfqpoint{4.021089in}{9.243636in}}%
\pgfpathlineto{\pgfqpoint{3.980941in}{9.232276in}}%
\pgfpathlineto{\pgfqpoint{3.940793in}{9.220423in}}%
\pgfpathlineto{\pgfqpoint{3.900645in}{9.208139in}}%
\pgfpathlineto{\pgfqpoint{3.860497in}{9.195491in}}%
\pgfpathlineto{\pgfqpoint{3.820349in}{9.182554in}}%
\pgfpathlineto{\pgfqpoint{3.780201in}{9.169404in}}%
\pgfpathlineto{\pgfqpoint{3.740053in}{9.156122in}}%
\pgfpathlineto{\pgfqpoint{3.699905in}{9.142786in}}%
\pgfpathlineto{\pgfqpoint{3.659758in}{9.129472in}}%
\pgfpathlineto{\pgfqpoint{3.619610in}{9.116249in}}%
\pgfpathlineto{\pgfqpoint{3.579462in}{9.103177in}}%
\pgfpathlineto{\pgfqpoint{3.539314in}{9.090306in}}%
\pgfpathlineto{\pgfqpoint{3.499166in}{9.077674in}}%
\pgfpathlineto{\pgfqpoint{3.459018in}{9.065303in}}%
\pgfpathlineto{\pgfqpoint{3.418870in}{9.053201in}}%
\pgfpathlineto{\pgfqpoint{3.378722in}{9.041362in}}%
\pgfpathlineto{\pgfqpoint{3.338574in}{9.029764in}}%
\pgfpathlineto{\pgfqpoint{3.298426in}{9.018376in}}%
\pgfpathlineto{\pgfqpoint{3.258278in}{9.007157in}}%
\pgfpathlineto{\pgfqpoint{3.218130in}{8.996061in}}%
\pgfpathlineto{\pgfqpoint{3.177982in}{8.985039in}}%
\pgfpathlineto{\pgfqpoint{3.137834in}{8.974048in}}%
\pgfpathlineto{\pgfqpoint{3.097686in}{8.963049in}}%
\pgfpathlineto{\pgfqpoint{3.057538in}{8.952014in}}%
\pgfpathlineto{\pgfqpoint{3.017390in}{8.940931in}}%
\pgfpathlineto{\pgfqpoint{2.977243in}{8.929802in}}%
\pgfpathlineto{\pgfqpoint{2.937095in}{8.918646in}}%
\pgfpathlineto{\pgfqpoint{2.896947in}{8.907498in}}%
\pgfpathlineto{\pgfqpoint{2.856799in}{8.896408in}}%
\pgfpathlineto{\pgfqpoint{2.816651in}{8.885437in}}%
\pgfpathlineto{\pgfqpoint{2.776503in}{8.874655in}}%
\pgfpathlineto{\pgfqpoint{2.736355in}{8.864137in}}%
\pgfpathlineto{\pgfqpoint{2.696207in}{8.853956in}}%
\pgfpathlineto{\pgfqpoint{2.656059in}{8.844181in}}%
\pgfpathlineto{\pgfqpoint{2.615911in}{8.834874in}}%
\pgfpathlineto{\pgfqpoint{2.575763in}{8.826086in}}%
\pgfpathlineto{\pgfqpoint{2.535615in}{8.817855in}}%
\pgfpathlineto{\pgfqpoint{2.495467in}{8.810207in}}%
\pgfpathlineto{\pgfqpoint{2.455319in}{8.803153in}}%
\pgfpathlineto{\pgfqpoint{2.415171in}{8.796693in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{8.790816in}}%
\pgfpathlineto{\pgfqpoint{2.334875in}{8.785503in}}%
\pgfpathlineto{\pgfqpoint{2.294728in}{8.780729in}}%
\pgfpathlineto{\pgfqpoint{2.254580in}{8.776463in}}%
\pgfpathlineto{\pgfqpoint{2.214432in}{8.772675in}}%
\pgfpathlineto{\pgfqpoint{2.174284in}{8.769331in}}%
\pgfpathlineto{\pgfqpoint{2.134136in}{8.766402in}}%
\pgfpathlineto{\pgfqpoint{2.093988in}{8.763855in}}%
\pgfpathlineto{\pgfqpoint{2.053840in}{8.761661in}}%
\pgfpathlineto{\pgfqpoint{2.013692in}{8.759793in}}%
\pgfpathlineto{\pgfqpoint{1.973544in}{8.758220in}}%
\pgfpathlineto{\pgfqpoint{1.933396in}{8.756916in}}%
\pgfpathlineto{\pgfqpoint{1.893248in}{8.755851in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{8.754994in}}%
\pgfpathlineto{\pgfqpoint{1.812952in}{8.754316in}}%
\pgfpathlineto{\pgfqpoint{1.772804in}{8.753783in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{8.753364in}}%
\pgfpathlineto{\pgfqpoint{1.692508in}{8.753027in}}%
\pgfpathlineto{\pgfqpoint{1.652360in}{8.752744in}}%
\pgfpathlineto{\pgfqpoint{1.612213in}{8.752485in}}%
\pgfpathlineto{\pgfqpoint{1.572065in}{8.752229in}}%
\pgfpathlineto{\pgfqpoint{1.531917in}{8.751954in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{8.751647in}}%
\pgfpathlineto{\pgfqpoint{1.451621in}{8.751298in}}%
\pgfpathlineto{\pgfqpoint{1.411473in}{8.750902in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{8.750459in}}%
\pgfpathlineto{\pgfqpoint{1.331177in}{8.749976in}}%
\pgfpathlineto{\pgfqpoint{1.291029in}{8.749458in}}%
\pgfpathlineto{\pgfqpoint{1.250881in}{8.748916in}}%
\pgfpathlineto{\pgfqpoint{1.210733in}{8.748362in}}%
\pgfpathlineto{\pgfqpoint{1.170585in}{8.747809in}}%
\pgfpathlineto{\pgfqpoint{1.130437in}{8.747267in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{8.746748in}}%
\pgfpathlineto{\pgfqpoint{1.050141in}{8.746259in}}%
\pgfpathlineto{\pgfqpoint{1.009993in}{8.745809in}}%
\pgfpathlineto{\pgfqpoint{0.969846in}{8.745401in}}%
\pgfpathlineto{\pgfqpoint{0.929698in}{8.745038in}}%
\pgfpathlineto{\pgfqpoint{0.889550in}{8.744720in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{8.744448in}}%
\pgfpathlineto{\pgfqpoint{0.809254in}{8.744217in}}%
\pgfpathlineto{\pgfqpoint{0.769106in}{8.744025in}}%
\pgfpathlineto{\pgfqpoint{0.728958in}{8.743869in}}%
\pgfpathlineto{\pgfqpoint{0.688810in}{8.743742in}}%
\pgfpathlineto{\pgfqpoint{0.648662in}{8.743642in}}%
\pgfpathlineto{\pgfqpoint{0.608514in}{8.743564in}}%
\pgfpathlineto{\pgfqpoint{0.568366in}{8.743504in}}%
\pgfpathlineto{\pgfqpoint{0.528218in}{8.743459in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{8.743425in}}%
\pgfpathlineto{\pgfqpoint{0.488070in}{8.743425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875065in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968315in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061565in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154815in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.248065in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.341316in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.434566in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.527816in}{8.743341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875065in}{8.743341in}}%
\pgfpathlineto{\pgfqpoint{8.527816in}{8.743341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791704in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{10.111144in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{10.111144in}{8.478244in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.478244in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.790429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.791704in}{0.790429in}}{\pgfqpoint{1.319440in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.791704in}{4.022968in}}{\pgfqpoint{9.409661in}{8.000505in}}{%
\pgfpathmoveto{\pgfqpoint{8.791871in}{4.022968in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.022968in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.042956in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.062943in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.082931in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.102918in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.122906in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.142894in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.162881in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.182869in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.202857in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.222844in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.242832in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.262819in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.282807in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.302795in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.322782in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.342770in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.362758in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.382745in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.402733in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.422720in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.442708in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.462696in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.482683in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.502671in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.522658in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.542646in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.562634in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.582621in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.602609in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.622597in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.642584in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.662572in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.682559in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.702547in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.722535in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.742522in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.762510in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.782498in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.802485in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.822473in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.842460in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.862448in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.882436in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.902423in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.922411in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.942399in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.962386in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.982374in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.002361in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.022349in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.042337in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.062324in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.082312in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.102300in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.122287in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.142275in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.162262in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.182250in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.202238in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.222225in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.242213in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.262201in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.282188in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.302176in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.322163in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.342151in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.362139in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.382126in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.402114in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.422102in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.442089in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.462077in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.502052in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.522040in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.542027in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.562015in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.582003in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.601990in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.621978in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.641965in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.661953in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.681941in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.701928in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.721916in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.741904in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.761891in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.781879in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.801866in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.821854in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.841842in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.861829in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.881817in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.901805in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.921792in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.941780in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.961767in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.981755in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.001743in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.021730in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.041718in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.061705in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.081693in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.101681in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.121668in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.141656in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.161644in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.181631in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.201619in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.221606in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.241594in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.261582in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.281569in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.301557in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.321545in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.341532in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.361520in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.381507in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.401495in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.421483in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.441470in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.461458in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.481446in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.501433in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.521421in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.541408in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.561396in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.581384in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.601371in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.621359in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.641347in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.661334in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.681322in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.701309in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.721297in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.741285in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.761272in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.781260in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.801248in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.821235in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.841223in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.861210in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.881198in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.901186in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.921173in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.941161in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.961149in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.981136in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.001124in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.021111in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.041099in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.061087in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.081074in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.101062in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.121050in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.141037in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.161025in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.181012in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.201000in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.220988in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.240975in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.260963in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.280951in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.300938in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.320926in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.340913in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.360901in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.380889in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.400876in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.420864in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.440851in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.460839in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.480827in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.520802in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.540790in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.560777in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.580765in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.600752in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.620740in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.640728in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.660715in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.680703in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.700691in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.720678in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.740666in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.760653in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.780641in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.800629in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.820616in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.840604in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.860592in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.880579in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.900567in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.920554in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.940542in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.960530in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.980517in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.000505in}}%
\pgfpathlineto{\pgfqpoint{8.791818in}{8.000505in}}%
\pgfpathlineto{\pgfqpoint{8.791818in}{8.000505in}}%
\pgfpathlineto{\pgfqpoint{8.791862in}{7.980517in}}%
\pgfpathlineto{\pgfqpoint{8.791919in}{7.960530in}}%
\pgfpathlineto{\pgfqpoint{8.791994in}{7.940542in}}%
\pgfpathlineto{\pgfqpoint{8.792091in}{7.920554in}}%
\pgfpathlineto{\pgfqpoint{8.792213in}{7.900567in}}%
\pgfpathlineto{\pgfqpoint{8.792366in}{7.880579in}}%
\pgfpathlineto{\pgfqpoint{8.792555in}{7.860592in}}%
\pgfpathlineto{\pgfqpoint{8.792785in}{7.840604in}}%
\pgfpathlineto{\pgfqpoint{8.793061in}{7.820616in}}%
\pgfpathlineto{\pgfqpoint{8.793386in}{7.800629in}}%
\pgfpathlineto{\pgfqpoint{8.793765in}{7.780641in}}%
\pgfpathlineto{\pgfqpoint{8.794200in}{7.760653in}}%
\pgfpathlineto{\pgfqpoint{8.794691in}{7.740666in}}%
\pgfpathlineto{\pgfqpoint{8.795236in}{7.720678in}}%
\pgfpathlineto{\pgfqpoint{8.795832in}{7.700691in}}%
\pgfpathlineto{\pgfqpoint{8.796473in}{7.680703in}}%
\pgfpathlineto{\pgfqpoint{8.797150in}{7.660715in}}%
\pgfpathlineto{\pgfqpoint{8.797853in}{7.640728in}}%
\pgfpathlineto{\pgfqpoint{8.798568in}{7.620740in}}%
\pgfpathlineto{\pgfqpoint{8.799282in}{7.600752in}}%
\pgfpathlineto{\pgfqpoint{8.799980in}{7.580765in}}%
\pgfpathlineto{\pgfqpoint{8.800648in}{7.560777in}}%
\pgfpathlineto{\pgfqpoint{8.801272in}{7.540790in}}%
\pgfpathlineto{\pgfqpoint{8.801841in}{7.520802in}}%
\pgfpathlineto{\pgfqpoint{8.802347in}{7.500814in}}%
\pgfpathlineto{\pgfqpoint{8.802787in}{7.480827in}}%
\pgfpathlineto{\pgfqpoint{8.803160in}{7.460839in}}%
\pgfpathlineto{\pgfqpoint{8.803472in}{7.440851in}}%
\pgfpathlineto{\pgfqpoint{8.803735in}{7.420864in}}%
\pgfpathlineto{\pgfqpoint{8.803965in}{7.400876in}}%
\pgfpathlineto{\pgfqpoint{8.804182in}{7.380889in}}%
\pgfpathlineto{\pgfqpoint{8.804412in}{7.360901in}}%
\pgfpathlineto{\pgfqpoint{8.804684in}{7.340913in}}%
\pgfpathlineto{\pgfqpoint{8.805027in}{7.320926in}}%
\pgfpathlineto{\pgfqpoint{8.805476in}{7.300938in}}%
\pgfpathlineto{\pgfqpoint{8.806063in}{7.280951in}}%
\pgfpathlineto{\pgfqpoint{8.806821in}{7.260963in}}%
\pgfpathlineto{\pgfqpoint{8.807783in}{7.240975in}}%
\pgfpathlineto{\pgfqpoint{8.808981in}{7.220988in}}%
\pgfpathlineto{\pgfqpoint{8.810444in}{7.201000in}}%
\pgfpathlineto{\pgfqpoint{8.812201in}{7.181012in}}%
\pgfpathlineto{\pgfqpoint{8.814277in}{7.161025in}}%
\pgfpathlineto{\pgfqpoint{8.816696in}{7.141037in}}%
\pgfpathlineto{\pgfqpoint{8.819481in}{7.121050in}}%
\pgfpathlineto{\pgfqpoint{8.822650in}{7.101062in}}%
\pgfpathlineto{\pgfqpoint{8.826221in}{7.081074in}}%
\pgfpathlineto{\pgfqpoint{8.830206in}{7.061087in}}%
\pgfpathlineto{\pgfqpoint{8.834613in}{7.041099in}}%
\pgfpathlineto{\pgfqpoint{8.839448in}{7.021111in}}%
\pgfpathlineto{\pgfqpoint{8.844708in}{7.001124in}}%
\pgfpathlineto{\pgfqpoint{8.850388in}{6.981136in}}%
\pgfpathlineto{\pgfqpoint{8.856475in}{6.961149in}}%
\pgfpathlineto{\pgfqpoint{8.862950in}{6.941161in}}%
\pgfpathlineto{\pgfqpoint{8.869793in}{6.921173in}}%
\pgfpathlineto{\pgfqpoint{8.876979in}{6.901186in}}%
\pgfpathlineto{\pgfqpoint{8.884482in}{6.881198in}}%
\pgfpathlineto{\pgfqpoint{8.892276in}{6.861210in}}%
\pgfpathlineto{\pgfqpoint{8.900342in}{6.841223in}}%
\pgfpathlineto{\pgfqpoint{8.908663in}{6.821235in}}%
\pgfpathlineto{\pgfqpoint{8.917231in}{6.801248in}}%
\pgfpathlineto{\pgfqpoint{8.926046in}{6.781260in}}%
\pgfpathlineto{\pgfqpoint{8.935117in}{6.761272in}}%
\pgfpathlineto{\pgfqpoint{8.944460in}{6.741285in}}%
\pgfpathlineto{\pgfqpoint{8.954097in}{6.721297in}}%
\pgfpathlineto{\pgfqpoint{8.964054in}{6.701309in}}%
\pgfpathlineto{\pgfqpoint{8.974354in}{6.681322in}}%
\pgfpathlineto{\pgfqpoint{8.985012in}{6.661334in}}%
\pgfpathlineto{\pgfqpoint{8.996035in}{6.641347in}}%
\pgfpathlineto{\pgfqpoint{9.007412in}{6.621359in}}%
\pgfpathlineto{\pgfqpoint{9.019115in}{6.601371in}}%
\pgfpathlineto{\pgfqpoint{9.031094in}{6.581384in}}%
\pgfpathlineto{\pgfqpoint{9.043277in}{6.561396in}}%
\pgfpathlineto{\pgfqpoint{9.055575in}{6.541408in}}%
\pgfpathlineto{\pgfqpoint{9.067881in}{6.521421in}}%
\pgfpathlineto{\pgfqpoint{9.080082in}{6.501433in}}%
\pgfpathlineto{\pgfqpoint{9.092060in}{6.481446in}}%
\pgfpathlineto{\pgfqpoint{9.103709in}{6.461458in}}%
\pgfpathlineto{\pgfqpoint{9.114937in}{6.441470in}}%
\pgfpathlineto{\pgfqpoint{9.125676in}{6.421483in}}%
\pgfpathlineto{\pgfqpoint{9.135894in}{6.401495in}}%
\pgfpathlineto{\pgfqpoint{9.145594in}{6.381507in}}%
\pgfpathlineto{\pgfqpoint{9.154822in}{6.361520in}}%
\pgfpathlineto{\pgfqpoint{9.163662in}{6.341532in}}%
\pgfpathlineto{\pgfqpoint{9.172236in}{6.321545in}}%
\pgfpathlineto{\pgfqpoint{9.180695in}{6.301557in}}%
\pgfpathlineto{\pgfqpoint{9.189213in}{6.281569in}}%
\pgfpathlineto{\pgfqpoint{9.197968in}{6.261582in}}%
\pgfpathlineto{\pgfqpoint{9.207140in}{6.241594in}}%
\pgfpathlineto{\pgfqpoint{9.216885in}{6.221606in}}%
\pgfpathlineto{\pgfqpoint{9.227331in}{6.201619in}}%
\pgfpathlineto{\pgfqpoint{9.238563in}{6.181631in}}%
\pgfpathlineto{\pgfqpoint{9.250614in}{6.161644in}}%
\pgfpathlineto{\pgfqpoint{9.263456in}{6.141656in}}%
\pgfpathlineto{\pgfqpoint{9.277001in}{6.121668in}}%
\pgfpathlineto{\pgfqpoint{9.291101in}{6.101681in}}%
\pgfpathlineto{\pgfqpoint{9.305551in}{6.081693in}}%
\pgfpathlineto{\pgfqpoint{9.320099in}{6.061705in}}%
\pgfpathlineto{\pgfqpoint{9.334460in}{6.041718in}}%
\pgfpathlineto{\pgfqpoint{9.348326in}{6.021730in}}%
\pgfpathlineto{\pgfqpoint{9.361384in}{6.001743in}}%
\pgfpathlineto{\pgfqpoint{9.373334in}{5.981755in}}%
\pgfpathlineto{\pgfqpoint{9.383900in}{5.961767in}}%
\pgfpathlineto{\pgfqpoint{9.392847in}{5.941780in}}%
\pgfpathlineto{\pgfqpoint{9.399990in}{5.921792in}}%
\pgfpathlineto{\pgfqpoint{9.405206in}{5.901805in}}%
\pgfpathlineto{\pgfqpoint{9.408429in}{5.881817in}}%
\pgfpathlineto{\pgfqpoint{9.409661in}{5.861829in}}%
\pgfpathlineto{\pgfqpoint{9.408960in}{5.841842in}}%
\pgfpathlineto{\pgfqpoint{9.406438in}{5.821854in}}%
\pgfpathlineto{\pgfqpoint{9.402251in}{5.801866in}}%
\pgfpathlineto{\pgfqpoint{9.396586in}{5.781879in}}%
\pgfpathlineto{\pgfqpoint{9.389652in}{5.761891in}}%
\pgfpathlineto{\pgfqpoint{9.381669in}{5.741904in}}%
\pgfpathlineto{\pgfqpoint{9.372853in}{5.721916in}}%
\pgfpathlineto{\pgfqpoint{9.363411in}{5.701928in}}%
\pgfpathlineto{\pgfqpoint{9.353532in}{5.681941in}}%
\pgfpathlineto{\pgfqpoint{9.343381in}{5.661953in}}%
\pgfpathlineto{\pgfqpoint{9.333099in}{5.641965in}}%
\pgfpathlineto{\pgfqpoint{9.322796in}{5.621978in}}%
\pgfpathlineto{\pgfqpoint{9.312556in}{5.601990in}}%
\pgfpathlineto{\pgfqpoint{9.302438in}{5.582003in}}%
\pgfpathlineto{\pgfqpoint{9.292474in}{5.562015in}}%
\pgfpathlineto{\pgfqpoint{9.282680in}{5.542027in}}%
\pgfpathlineto{\pgfqpoint{9.273049in}{5.522040in}}%
\pgfpathlineto{\pgfqpoint{9.263562in}{5.502052in}}%
\pgfpathlineto{\pgfqpoint{9.254185in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{9.244875in}{5.462077in}}%
\pgfpathlineto{\pgfqpoint{9.235578in}{5.442089in}}%
\pgfpathlineto{\pgfqpoint{9.226233in}{5.422102in}}%
\pgfpathlineto{\pgfqpoint{9.216773in}{5.402114in}}%
\pgfpathlineto{\pgfqpoint{9.207124in}{5.382126in}}%
\pgfpathlineto{\pgfqpoint{9.197214in}{5.362139in}}%
\pgfpathlineto{\pgfqpoint{9.186967in}{5.342151in}}%
\pgfpathlineto{\pgfqpoint{9.176315in}{5.322163in}}%
\pgfpathlineto{\pgfqpoint{9.165194in}{5.302176in}}%
\pgfpathlineto{\pgfqpoint{9.153553in}{5.282188in}}%
\pgfpathlineto{\pgfqpoint{9.141356in}{5.262201in}}%
\pgfpathlineto{\pgfqpoint{9.128588in}{5.242213in}}%
\pgfpathlineto{\pgfqpoint{9.115255in}{5.222225in}}%
\pgfpathlineto{\pgfqpoint{9.101391in}{5.202238in}}%
\pgfpathlineto{\pgfqpoint{9.087054in}{5.182250in}}%
\pgfpathlineto{\pgfqpoint{9.072330in}{5.162262in}}%
\pgfpathlineto{\pgfqpoint{9.057327in}{5.142275in}}%
\pgfpathlineto{\pgfqpoint{9.042177in}{5.122287in}}%
\pgfpathlineto{\pgfqpoint{9.027024in}{5.102300in}}%
\pgfpathlineto{\pgfqpoint{9.012025in}{5.082312in}}%
\pgfpathlineto{\pgfqpoint{8.997337in}{5.062324in}}%
\pgfpathlineto{\pgfqpoint{8.983114in}{5.042337in}}%
\pgfpathlineto{\pgfqpoint{8.969497in}{5.022349in}}%
\pgfpathlineto{\pgfqpoint{8.956611in}{5.002361in}}%
\pgfpathlineto{\pgfqpoint{8.944555in}{4.982374in}}%
\pgfpathlineto{\pgfqpoint{8.933403in}{4.962386in}}%
\pgfpathlineto{\pgfqpoint{8.923199in}{4.942399in}}%
\pgfpathlineto{\pgfqpoint{8.913957in}{4.922411in}}%
\pgfpathlineto{\pgfqpoint{8.905660in}{4.902423in}}%
\pgfpathlineto{\pgfqpoint{8.898268in}{4.882436in}}%
\pgfpathlineto{\pgfqpoint{8.891715in}{4.862448in}}%
\pgfpathlineto{\pgfqpoint{8.885918in}{4.842460in}}%
\pgfpathlineto{\pgfqpoint{8.880780in}{4.822473in}}%
\pgfpathlineto{\pgfqpoint{8.876199in}{4.802485in}}%
\pgfpathlineto{\pgfqpoint{8.872066in}{4.782498in}}%
\pgfpathlineto{\pgfqpoint{8.868279in}{4.762510in}}%
\pgfpathlineto{\pgfqpoint{8.864740in}{4.742522in}}%
\pgfpathlineto{\pgfqpoint{8.861362in}{4.722535in}}%
\pgfpathlineto{\pgfqpoint{8.858072in}{4.702547in}}%
\pgfpathlineto{\pgfqpoint{8.854810in}{4.682559in}}%
\pgfpathlineto{\pgfqpoint{8.851532in}{4.662572in}}%
\pgfpathlineto{\pgfqpoint{8.848209in}{4.642584in}}%
\pgfpathlineto{\pgfqpoint{8.844827in}{4.622597in}}%
\pgfpathlineto{\pgfqpoint{8.841386in}{4.602609in}}%
\pgfpathlineto{\pgfqpoint{8.837895in}{4.582621in}}%
\pgfpathlineto{\pgfqpoint{8.834375in}{4.562634in}}%
\pgfpathlineto{\pgfqpoint{8.830853in}{4.542646in}}%
\pgfpathlineto{\pgfqpoint{8.827360in}{4.522658in}}%
\pgfpathlineto{\pgfqpoint{8.823931in}{4.502671in}}%
\pgfpathlineto{\pgfqpoint{8.820600in}{4.482683in}}%
\pgfpathlineto{\pgfqpoint{8.817399in}{4.462696in}}%
\pgfpathlineto{\pgfqpoint{8.814359in}{4.442708in}}%
\pgfpathlineto{\pgfqpoint{8.811504in}{4.422720in}}%
\pgfpathlineto{\pgfqpoint{8.808854in}{4.402733in}}%
\pgfpathlineto{\pgfqpoint{8.806423in}{4.382745in}}%
\pgfpathlineto{\pgfqpoint{8.804218in}{4.362758in}}%
\pgfpathlineto{\pgfqpoint{8.802243in}{4.342770in}}%
\pgfpathlineto{\pgfqpoint{8.800494in}{4.322782in}}%
\pgfpathlineto{\pgfqpoint{8.798963in}{4.302795in}}%
\pgfpathlineto{\pgfqpoint{8.797640in}{4.282807in}}%
\pgfpathlineto{\pgfqpoint{8.796509in}{4.262819in}}%
\pgfpathlineto{\pgfqpoint{8.795554in}{4.242832in}}%
\pgfpathlineto{\pgfqpoint{8.794757in}{4.222844in}}%
\pgfpathlineto{\pgfqpoint{8.794100in}{4.202857in}}%
\pgfpathlineto{\pgfqpoint{8.793564in}{4.182869in}}%
\pgfpathlineto{\pgfqpoint{8.793133in}{4.162881in}}%
\pgfpathlineto{\pgfqpoint{8.792790in}{4.142894in}}%
\pgfpathlineto{\pgfqpoint{8.792521in}{4.122906in}}%
\pgfpathlineto{\pgfqpoint{8.792312in}{4.102918in}}%
\pgfpathlineto{\pgfqpoint{8.792151in}{4.082931in}}%
\pgfpathlineto{\pgfqpoint{8.792029in}{4.062943in}}%
\pgfpathlineto{\pgfqpoint{8.791938in}{4.042956in}}%
\pgfpathlineto{\pgfqpoint{8.791871in}{4.022968in}}%
\pgfpathlineto{\pgfqpoint{8.791871in}{4.022968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.791704in}{0.790429in}}{\pgfqpoint{1.319440in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.439216,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.791704in}{0.120489in}}{\pgfqpoint{9.156621in}{8.187207in}}{%
\pgfpathmoveto{\pgfqpoint{8.791763in}{0.120489in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.120489in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.161025in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.201561in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.242097in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.282634in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.323170in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.363706in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.404242in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.525851in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.012287in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.093359in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.296041in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.336577in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.539258in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.579794in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.660867in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.741940in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.782476in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{1.985157in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.106766in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.147302in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.228375in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.268911in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.309447in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.349984in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.390520in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.471593in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.512129in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.552665in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.593201in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.633738in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.674274in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.755346in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.795883in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.836419in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.876955in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.917492in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.958028in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{2.998564in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.079637in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.120173in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.201245in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.241782in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.322854in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.363391in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.403927in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.444463in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.484999in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.525536in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.566072in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.606608in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.647145in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.687681in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.728217in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.768753in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.809290in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.849826in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.890362in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.930898in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{3.971435in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.011971in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.052507in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.093044in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.133580in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.174116in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.214652in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.255189in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.295725in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.336261in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.376797in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.417334in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.457870in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.498406in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.538943in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.579479in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.620015in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.660551in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.701088in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.741624in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.782160in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.822697in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.863233in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.903769in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.944305in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{4.984842in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.025378in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.065914in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.106450in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.146987in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.187523in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.228059in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.268596in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.309132in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.349668in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.390204in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.430741in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.471277in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.511813in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.552349in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.592886in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.633422in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.673958in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.714495in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.755031in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.795567in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.836103in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.876640in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.957712in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.998249in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.038785in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.079321in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.119857in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.160394in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.200930in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.241466in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.282002in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.322539in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.363075in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.403611in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.444148in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.484684in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.525220in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.565756in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.606293in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.646829in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.687365in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.727901in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.768438in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.808974in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.849510in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.890047in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.930583in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.971119in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.011655in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.052192in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.092728in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.133264in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.173801in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.214337in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.254873in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.295409in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.335946in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.376482in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.417018in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.457554in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.498091in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.538627in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.579163in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.619700in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.660236in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.700772in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.741308in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.781845in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.822381in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.862917in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.903453in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.943990in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.984526in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.025062in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.065599in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.106135in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.146671in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.187207in}}%
\pgfpathlineto{\pgfqpoint{8.791833in}{8.187207in}}%
\pgfpathlineto{\pgfqpoint{8.791833in}{8.187207in}}%
\pgfpathlineto{\pgfqpoint{8.791883in}{8.146671in}}%
\pgfpathlineto{\pgfqpoint{8.791949in}{8.106135in}}%
\pgfpathlineto{\pgfqpoint{8.792036in}{8.065599in}}%
\pgfpathlineto{\pgfqpoint{8.792151in}{8.025062in}}%
\pgfpathlineto{\pgfqpoint{8.792298in}{7.984526in}}%
\pgfpathlineto{\pgfqpoint{8.792487in}{7.943990in}}%
\pgfpathlineto{\pgfqpoint{8.792725in}{7.903453in}}%
\pgfpathlineto{\pgfqpoint{8.793024in}{7.862917in}}%
\pgfpathlineto{\pgfqpoint{8.793395in}{7.822381in}}%
\pgfpathlineto{\pgfqpoint{8.793849in}{7.781845in}}%
\pgfpathlineto{\pgfqpoint{8.794400in}{7.741308in}}%
\pgfpathlineto{\pgfqpoint{8.795062in}{7.700772in}}%
\pgfpathlineto{\pgfqpoint{8.795849in}{7.660236in}}%
\pgfpathlineto{\pgfqpoint{8.796777in}{7.619700in}}%
\pgfpathlineto{\pgfqpoint{8.797858in}{7.579163in}}%
\pgfpathlineto{\pgfqpoint{8.799108in}{7.538627in}}%
\pgfpathlineto{\pgfqpoint{8.800539in}{7.498091in}}%
\pgfpathlineto{\pgfqpoint{8.802164in}{7.457554in}}%
\pgfpathlineto{\pgfqpoint{8.803992in}{7.417018in}}%
\pgfpathlineto{\pgfqpoint{8.806034in}{7.376482in}}%
\pgfpathlineto{\pgfqpoint{8.808297in}{7.335946in}}%
\pgfpathlineto{\pgfqpoint{8.810788in}{7.295409in}}%
\pgfpathlineto{\pgfqpoint{8.813514in}{7.254873in}}%
\pgfpathlineto{\pgfqpoint{8.816479in}{7.214337in}}%
\pgfpathlineto{\pgfqpoint{8.819690in}{7.173801in}}%
\pgfpathlineto{\pgfqpoint{8.823151in}{7.133264in}}%
\pgfpathlineto{\pgfqpoint{8.826869in}{7.092728in}}%
\pgfpathlineto{\pgfqpoint{8.830852in}{7.052192in}}%
\pgfpathlineto{\pgfqpoint{8.835106in}{7.011655in}}%
\pgfpathlineto{\pgfqpoint{8.839642in}{6.971119in}}%
\pgfpathlineto{\pgfqpoint{8.844468in}{6.930583in}}%
\pgfpathlineto{\pgfqpoint{8.849591in}{6.890047in}}%
\pgfpathlineto{\pgfqpoint{8.855020in}{6.849510in}}%
\pgfpathlineto{\pgfqpoint{8.860758in}{6.808974in}}%
\pgfpathlineto{\pgfqpoint{8.866805in}{6.768438in}}%
\pgfpathlineto{\pgfqpoint{8.873154in}{6.727901in}}%
\pgfpathlineto{\pgfqpoint{8.879792in}{6.687365in}}%
\pgfpathlineto{\pgfqpoint{8.886697in}{6.646829in}}%
\pgfpathlineto{\pgfqpoint{8.893839in}{6.606293in}}%
\pgfpathlineto{\pgfqpoint{8.901176in}{6.565756in}}%
\pgfpathlineto{\pgfqpoint{8.908658in}{6.525220in}}%
\pgfpathlineto{\pgfqpoint{8.916225in}{6.484684in}}%
\pgfpathlineto{\pgfqpoint{8.923808in}{6.444148in}}%
\pgfpathlineto{\pgfqpoint{8.931333in}{6.403611in}}%
\pgfpathlineto{\pgfqpoint{8.938721in}{6.363075in}}%
\pgfpathlineto{\pgfqpoint{8.945890in}{6.322539in}}%
\pgfpathlineto{\pgfqpoint{8.952760in}{6.282002in}}%
\pgfpathlineto{\pgfqpoint{8.959254in}{6.241466in}}%
\pgfpathlineto{\pgfqpoint{8.965300in}{6.200930in}}%
\pgfpathlineto{\pgfqpoint{8.970835in}{6.160394in}}%
\pgfpathlineto{\pgfqpoint{8.975804in}{6.119857in}}%
\pgfpathlineto{\pgfqpoint{8.980169in}{6.079321in}}%
\pgfpathlineto{\pgfqpoint{8.983900in}{6.038785in}}%
\pgfpathlineto{\pgfqpoint{8.986984in}{5.998249in}}%
\pgfpathlineto{\pgfqpoint{8.989422in}{5.957712in}}%
\pgfpathlineto{\pgfqpoint{8.991228in}{5.917176in}}%
\pgfpathlineto{\pgfqpoint{8.992433in}{5.876640in}}%
\pgfpathlineto{\pgfqpoint{8.993078in}{5.836103in}}%
\pgfpathlineto{\pgfqpoint{8.993216in}{5.795567in}}%
\pgfpathlineto{\pgfqpoint{8.992912in}{5.755031in}}%
\pgfpathlineto{\pgfqpoint{8.992240in}{5.714495in}}%
\pgfpathlineto{\pgfqpoint{8.991279in}{5.673958in}}%
\pgfpathlineto{\pgfqpoint{8.990118in}{5.633422in}}%
\pgfpathlineto{\pgfqpoint{8.988845in}{5.592886in}}%
\pgfpathlineto{\pgfqpoint{8.987552in}{5.552349in}}%
\pgfpathlineto{\pgfqpoint{8.986332in}{5.511813in}}%
\pgfpathlineto{\pgfqpoint{8.985274in}{5.471277in}}%
\pgfpathlineto{\pgfqpoint{8.984463in}{5.430741in}}%
\pgfpathlineto{\pgfqpoint{8.983982in}{5.390204in}}%
\pgfpathlineto{\pgfqpoint{8.983902in}{5.349668in}}%
\pgfpathlineto{\pgfqpoint{8.984288in}{5.309132in}}%
\pgfpathlineto{\pgfqpoint{8.985195in}{5.268596in}}%
\pgfpathlineto{\pgfqpoint{8.986667in}{5.228059in}}%
\pgfpathlineto{\pgfqpoint{8.988736in}{5.187523in}}%
\pgfpathlineto{\pgfqpoint{8.991425in}{5.146987in}}%
\pgfpathlineto{\pgfqpoint{8.994741in}{5.106450in}}%
\pgfpathlineto{\pgfqpoint{8.998685in}{5.065914in}}%
\pgfpathlineto{\pgfqpoint{9.003243in}{5.025378in}}%
\pgfpathlineto{\pgfqpoint{9.008393in}{4.984842in}}%
\pgfpathlineto{\pgfqpoint{9.014105in}{4.944305in}}%
\pgfpathlineto{\pgfqpoint{9.020339in}{4.903769in}}%
\pgfpathlineto{\pgfqpoint{9.027048in}{4.863233in}}%
\pgfpathlineto{\pgfqpoint{9.034180in}{4.822697in}}%
\pgfpathlineto{\pgfqpoint{9.041676in}{4.782160in}}%
\pgfpathlineto{\pgfqpoint{9.049474in}{4.741624in}}%
\pgfpathlineto{\pgfqpoint{9.057506in}{4.701088in}}%
\pgfpathlineto{\pgfqpoint{9.065700in}{4.660551in}}%
\pgfpathlineto{\pgfqpoint{9.073981in}{4.620015in}}%
\pgfpathlineto{\pgfqpoint{9.082270in}{4.579479in}}%
\pgfpathlineto{\pgfqpoint{9.090485in}{4.538943in}}%
\pgfpathlineto{\pgfqpoint{9.098543in}{4.498406in}}%
\pgfpathlineto{\pgfqpoint{9.106360in}{4.457870in}}%
\pgfpathlineto{\pgfqpoint{9.113852in}{4.417334in}}%
\pgfpathlineto{\pgfqpoint{9.120935in}{4.376797in}}%
\pgfpathlineto{\pgfqpoint{9.127533in}{4.336261in}}%
\pgfpathlineto{\pgfqpoint{9.133572in}{4.295725in}}%
\pgfpathlineto{\pgfqpoint{9.138988in}{4.255189in}}%
\pgfpathlineto{\pgfqpoint{9.143727in}{4.214652in}}%
\pgfpathlineto{\pgfqpoint{9.147747in}{4.174116in}}%
\pgfpathlineto{\pgfqpoint{9.151021in}{4.133580in}}%
\pgfpathlineto{\pgfqpoint{9.153536in}{4.093044in}}%
\pgfpathlineto{\pgfqpoint{9.155293in}{4.052507in}}%
\pgfpathlineto{\pgfqpoint{9.156311in}{4.011971in}}%
\pgfpathlineto{\pgfqpoint{9.156621in}{3.971435in}}%
\pgfpathlineto{\pgfqpoint{9.156268in}{3.930898in}}%
\pgfpathlineto{\pgfqpoint{9.155308in}{3.890362in}}%
\pgfpathlineto{\pgfqpoint{9.153804in}{3.849826in}}%
\pgfpathlineto{\pgfqpoint{9.151826in}{3.809290in}}%
\pgfpathlineto{\pgfqpoint{9.149447in}{3.768753in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{3.728217in}}%
\pgfpathlineto{\pgfqpoint{9.143766in}{3.687681in}}%
\pgfpathlineto{\pgfqpoint{9.140594in}{3.647145in}}%
\pgfpathlineto{\pgfqpoint{9.137277in}{3.606608in}}%
\pgfpathlineto{\pgfqpoint{9.133858in}{3.566072in}}%
\pgfpathlineto{\pgfqpoint{9.130368in}{3.525536in}}%
\pgfpathlineto{\pgfqpoint{9.126825in}{3.484999in}}%
\pgfpathlineto{\pgfqpoint{9.123235in}{3.444463in}}%
\pgfpathlineto{\pgfqpoint{9.119587in}{3.403927in}}%
\pgfpathlineto{\pgfqpoint{9.115860in}{3.363391in}}%
\pgfpathlineto{\pgfqpoint{9.112016in}{3.322854in}}%
\pgfpathlineto{\pgfqpoint{9.108008in}{3.282318in}}%
\pgfpathlineto{\pgfqpoint{9.103780in}{3.241782in}}%
\pgfpathlineto{\pgfqpoint{9.099266in}{3.201245in}}%
\pgfpathlineto{\pgfqpoint{9.094396in}{3.160709in}}%
\pgfpathlineto{\pgfqpoint{9.089100in}{3.120173in}}%
\pgfpathlineto{\pgfqpoint{9.083307in}{3.079637in}}%
\pgfpathlineto{\pgfqpoint{9.076953in}{3.039100in}}%
\pgfpathlineto{\pgfqpoint{9.069982in}{2.998564in}}%
\pgfpathlineto{\pgfqpoint{9.062352in}{2.958028in}}%
\pgfpathlineto{\pgfqpoint{9.054032in}{2.917492in}}%
\pgfpathlineto{\pgfqpoint{9.045014in}{2.876955in}}%
\pgfpathlineto{\pgfqpoint{9.035304in}{2.836419in}}%
\pgfpathlineto{\pgfqpoint{9.024933in}{2.795883in}}%
\pgfpathlineto{\pgfqpoint{9.013950in}{2.755346in}}%
\pgfpathlineto{\pgfqpoint{9.002424in}{2.714810in}}%
\pgfpathlineto{\pgfqpoint{8.990445in}{2.674274in}}%
\pgfpathlineto{\pgfqpoint{8.978114in}{2.633738in}}%
\pgfpathlineto{\pgfqpoint{8.965548in}{2.593201in}}%
\pgfpathlineto{\pgfqpoint{8.952871in}{2.552665in}}%
\pgfpathlineto{\pgfqpoint{8.940212in}{2.512129in}}%
\pgfpathlineto{\pgfqpoint{8.927701in}{2.471593in}}%
\pgfpathlineto{\pgfqpoint{8.915463in}{2.431056in}}%
\pgfpathlineto{\pgfqpoint{8.903616in}{2.390520in}}%
\pgfpathlineto{\pgfqpoint{8.892267in}{2.349984in}}%
\pgfpathlineto{\pgfqpoint{8.881510in}{2.309447in}}%
\pgfpathlineto{\pgfqpoint{8.871420in}{2.268911in}}%
\pgfpathlineto{\pgfqpoint{8.862060in}{2.228375in}}%
\pgfpathlineto{\pgfqpoint{8.853469in}{2.187839in}}%
\pgfpathlineto{\pgfqpoint{8.845673in}{2.147302in}}%
\pgfpathlineto{\pgfqpoint{8.838677in}{2.106766in}}%
\pgfpathlineto{\pgfqpoint{8.832474in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{8.827039in}{2.025693in}}%
\pgfpathlineto{\pgfqpoint{8.822337in}{1.985157in}}%
\pgfpathlineto{\pgfqpoint{8.818321in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{8.814937in}{1.904085in}}%
\pgfpathlineto{\pgfqpoint{8.812127in}{1.863548in}}%
\pgfpathlineto{\pgfqpoint{8.809825in}{1.823012in}}%
\pgfpathlineto{\pgfqpoint{8.807969in}{1.782476in}}%
\pgfpathlineto{\pgfqpoint{8.806493in}{1.741940in}}%
\pgfpathlineto{\pgfqpoint{8.805334in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{8.804433in}{1.660867in}}%
\pgfpathlineto{\pgfqpoint{8.803734in}{1.620331in}}%
\pgfpathlineto{\pgfqpoint{8.803188in}{1.579794in}}%
\pgfpathlineto{\pgfqpoint{8.802751in}{1.539258in}}%
\pgfpathlineto{\pgfqpoint{8.802383in}{1.498722in}}%
\pgfpathlineto{\pgfqpoint{8.802052in}{1.458186in}}%
\pgfpathlineto{\pgfqpoint{8.801734in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{8.801408in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{8.801059in}{1.336577in}}%
\pgfpathlineto{\pgfqpoint{8.800680in}{1.296041in}}%
\pgfpathlineto{\pgfqpoint{8.800264in}{1.255504in}}%
\pgfpathlineto{\pgfqpoint{8.799813in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{8.799329in}{1.174432in}}%
\pgfpathlineto{\pgfqpoint{8.798817in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{8.798284in}{1.093359in}}%
\pgfpathlineto{\pgfqpoint{8.797738in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{8.797189in}{1.012287in}}%
\pgfpathlineto{\pgfqpoint{8.796645in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{8.796113in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{8.795603in}{0.890678in}}%
\pgfpathlineto{\pgfqpoint{8.795119in}{0.850141in}}%
\pgfpathlineto{\pgfqpoint{8.794667in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{8.794250in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{8.793871in}{0.728533in}}%
\pgfpathlineto{\pgfqpoint{8.793530in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{8.793228in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{8.792964in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{8.792735in}{0.566388in}}%
\pgfpathlineto{\pgfqpoint{8.792540in}{0.525851in}}%
\pgfpathlineto{\pgfqpoint{8.792375in}{0.485315in}}%
\pgfpathlineto{\pgfqpoint{8.792237in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{8.792123in}{0.404242in}}%
\pgfpathlineto{\pgfqpoint{8.792030in}{0.363706in}}%
\pgfpathlineto{\pgfqpoint{8.791956in}{0.323170in}}%
\pgfpathlineto{\pgfqpoint{8.791896in}{0.282634in}}%
\pgfpathlineto{\pgfqpoint{8.791849in}{0.242097in}}%
\pgfpathlineto{\pgfqpoint{8.791812in}{0.201561in}}%
\pgfpathlineto{\pgfqpoint{8.791784in}{0.161025in}}%
\pgfpathlineto{\pgfqpoint{8.791763in}{0.120489in}}%
\pgfpathlineto{\pgfqpoint{8.791763in}{0.120489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.791704in}{0.790429in}}{\pgfqpoint{1.319440in}{7.687814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.494118,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.791704in}{5.227351in}}{\pgfqpoint{10.048313in}{7.693034in}}{%
\pgfpathmoveto{\pgfqpoint{8.795526in}{5.227351in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.227351in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.239741in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.252132in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.264522in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.276912in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.289303in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.301693in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.314083in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.326474in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.338864in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.351255in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.363645in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.376035in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.400816in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.413206in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.425597in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.437987in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.450377in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.462768in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.475158in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.487549in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.499939in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.512329in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.524720in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.537110in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.549500in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.561891in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.574281in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.586672in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.599062in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.611452in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.623843in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.636233in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.648623in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.661014in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.673404in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.685794in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.698185in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.710575in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.722966in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.735356in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.747746in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.760137in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.772527in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.784917in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.797308in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.809698in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.822088in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.834479in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.846869in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.859260in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.871650in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.884040in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.896431in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.908821in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.921211in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.933602in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.945992in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.958382in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.970773in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.983163in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{5.995554in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.007944in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.020334in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.032725in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.045115in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.057505in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.069896in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.082286in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.094676in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.107067in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.119457in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.131848in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.144238in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.156628in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.169019in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.181409in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.193799in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.206190in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.218580in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.230971in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.243361in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.255751in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.268142in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.280532in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.292922in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.305313in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.317703in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.330093in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.342484in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.354874in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.367265in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.379655in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.392045in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.404436in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.416826in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.429216in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.441607in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.453997in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.466387in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.478778in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.491168in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.503559in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.515949in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.528339in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.540730in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.553120in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.565510in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.577901in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.590291in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.602681in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.615072in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.627462in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.639853in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.652243in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.664633in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.677024in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.689414in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.701804in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.714195in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.726585in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.738975in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.751366in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.763756in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.776147in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.788537in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.800927in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.813318in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.825708in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.838098in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.850489in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.862879in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.875270in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.887660in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.900050in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.912441in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.924831in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.937221in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.949612in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.962002in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.974392in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.986783in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{6.999173in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.011564in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.023954in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.036344in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.048735in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.061125in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.073515in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.085906in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.098296in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.110686in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.123077in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.135467in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.147858in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.160248in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.172638in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.197419in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.209809in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.222200in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.234590in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.246980in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.259371in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.271761in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.284152in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.296542in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.308932in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.321323in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.333713in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.346103in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.358494in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.370884in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.383274in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.395665in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.408055in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.420446in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.432836in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.445226in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.457617in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.470007in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.482397in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.494788in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.507178in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.519569in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.531959in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.544349in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.556740in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.569130in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.581520in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.593911in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.606301in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.618691in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.631082in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.643472in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.655863in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.668253in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.680643in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{7.693034in}}%
\pgfpathlineto{\pgfqpoint{8.791936in}{7.693034in}}%
\pgfpathlineto{\pgfqpoint{8.791936in}{7.693034in}}%
\pgfpathlineto{\pgfqpoint{8.792021in}{7.680643in}}%
\pgfpathlineto{\pgfqpoint{8.792133in}{7.668253in}}%
\pgfpathlineto{\pgfqpoint{8.792279in}{7.655863in}}%
\pgfpathlineto{\pgfqpoint{8.792468in}{7.643472in}}%
\pgfpathlineto{\pgfqpoint{8.792708in}{7.631082in}}%
\pgfpathlineto{\pgfqpoint{8.793012in}{7.618691in}}%
\pgfpathlineto{\pgfqpoint{8.793392in}{7.606301in}}%
\pgfpathlineto{\pgfqpoint{8.793860in}{7.593911in}}%
\pgfpathlineto{\pgfqpoint{8.794433in}{7.581520in}}%
\pgfpathlineto{\pgfqpoint{8.795125in}{7.569130in}}%
\pgfpathlineto{\pgfqpoint{8.795952in}{7.556740in}}%
\pgfpathlineto{\pgfqpoint{8.796929in}{7.544349in}}%
\pgfpathlineto{\pgfqpoint{8.798070in}{7.531959in}}%
\pgfpathlineto{\pgfqpoint{8.799386in}{7.519569in}}%
\pgfpathlineto{\pgfqpoint{8.800888in}{7.507178in}}%
\pgfpathlineto{\pgfqpoint{8.802580in}{7.494788in}}%
\pgfpathlineto{\pgfqpoint{8.804462in}{7.482397in}}%
\pgfpathlineto{\pgfqpoint{8.806531in}{7.470007in}}%
\pgfpathlineto{\pgfqpoint{8.808774in}{7.457617in}}%
\pgfpathlineto{\pgfqpoint{8.811175in}{7.445226in}}%
\pgfpathlineto{\pgfqpoint{8.813708in}{7.432836in}}%
\pgfpathlineto{\pgfqpoint{8.816343in}{7.420446in}}%
\pgfpathlineto{\pgfqpoint{8.819042in}{7.408055in}}%
\pgfpathlineto{\pgfqpoint{8.821765in}{7.395665in}}%
\pgfpathlineto{\pgfqpoint{8.824466in}{7.383274in}}%
\pgfpathlineto{\pgfqpoint{8.827098in}{7.370884in}}%
\pgfpathlineto{\pgfqpoint{8.829616in}{7.358494in}}%
\pgfpathlineto{\pgfqpoint{8.831977in}{7.346103in}}%
\pgfpathlineto{\pgfqpoint{8.834144in}{7.333713in}}%
\pgfpathlineto{\pgfqpoint{8.836088in}{7.321323in}}%
\pgfpathlineto{\pgfqpoint{8.837791in}{7.308932in}}%
\pgfpathlineto{\pgfqpoint{8.839245in}{7.296542in}}%
\pgfpathlineto{\pgfqpoint{8.840457in}{7.284152in}}%
\pgfpathlineto{\pgfqpoint{8.841447in}{7.271761in}}%
\pgfpathlineto{\pgfqpoint{8.842251in}{7.259371in}}%
\pgfpathlineto{\pgfqpoint{8.842916in}{7.246980in}}%
\pgfpathlineto{\pgfqpoint{8.843501in}{7.234590in}}%
\pgfpathlineto{\pgfqpoint{8.844073in}{7.222200in}}%
\pgfpathlineto{\pgfqpoint{8.844708in}{7.209809in}}%
\pgfpathlineto{\pgfqpoint{8.845482in}{7.197419in}}%
\pgfpathlineto{\pgfqpoint{8.846471in}{7.185029in}}%
\pgfpathlineto{\pgfqpoint{8.847745in}{7.172638in}}%
\pgfpathlineto{\pgfqpoint{8.849367in}{7.160248in}}%
\pgfpathlineto{\pgfqpoint{8.851390in}{7.147858in}}%
\pgfpathlineto{\pgfqpoint{8.853849in}{7.135467in}}%
\pgfpathlineto{\pgfqpoint{8.856766in}{7.123077in}}%
\pgfpathlineto{\pgfqpoint{8.860146in}{7.110686in}}%
\pgfpathlineto{\pgfqpoint{8.863976in}{7.098296in}}%
\pgfpathlineto{\pgfqpoint{8.868229in}{7.085906in}}%
\pgfpathlineto{\pgfqpoint{8.872863in}{7.073515in}}%
\pgfpathlineto{\pgfqpoint{8.877824in}{7.061125in}}%
\pgfpathlineto{\pgfqpoint{8.883051in}{7.048735in}}%
\pgfpathlineto{\pgfqpoint{8.888479in}{7.036344in}}%
\pgfpathlineto{\pgfqpoint{8.894038in}{7.023954in}}%
\pgfpathlineto{\pgfqpoint{8.899667in}{7.011564in}}%
\pgfpathlineto{\pgfqpoint{8.905304in}{6.999173in}}%
\pgfpathlineto{\pgfqpoint{8.910902in}{6.986783in}}%
\pgfpathlineto{\pgfqpoint{8.916421in}{6.974392in}}%
\pgfpathlineto{\pgfqpoint{8.921833in}{6.962002in}}%
\pgfpathlineto{\pgfqpoint{8.927126in}{6.949612in}}%
\pgfpathlineto{\pgfqpoint{8.932297in}{6.937221in}}%
\pgfpathlineto{\pgfqpoint{8.937357in}{6.924831in}}%
\pgfpathlineto{\pgfqpoint{8.942327in}{6.912441in}}%
\pgfpathlineto{\pgfqpoint{8.947233in}{6.900050in}}%
\pgfpathlineto{\pgfqpoint{8.952109in}{6.887660in}}%
\pgfpathlineto{\pgfqpoint{8.956992in}{6.875270in}}%
\pgfpathlineto{\pgfqpoint{8.961918in}{6.862879in}}%
\pgfpathlineto{\pgfqpoint{8.966920in}{6.850489in}}%
\pgfpathlineto{\pgfqpoint{8.972030in}{6.838098in}}%
\pgfpathlineto{\pgfqpoint{8.977273in}{6.825708in}}%
\pgfpathlineto{\pgfqpoint{8.982668in}{6.813318in}}%
\pgfpathlineto{\pgfqpoint{8.988230in}{6.800927in}}%
\pgfpathlineto{\pgfqpoint{8.993965in}{6.788537in}}%
\pgfpathlineto{\pgfqpoint{8.999879in}{6.776147in}}%
\pgfpathlineto{\pgfqpoint{9.005971in}{6.763756in}}%
\pgfpathlineto{\pgfqpoint{9.012241in}{6.751366in}}%
\pgfpathlineto{\pgfqpoint{9.018689in}{6.738975in}}%
\pgfpathlineto{\pgfqpoint{9.025321in}{6.726585in}}%
\pgfpathlineto{\pgfqpoint{9.032143in}{6.714195in}}%
\pgfpathlineto{\pgfqpoint{9.039171in}{6.701804in}}%
\pgfpathlineto{\pgfqpoint{9.046427in}{6.689414in}}%
\pgfpathlineto{\pgfqpoint{9.053940in}{6.677024in}}%
\pgfpathlineto{\pgfqpoint{9.061750in}{6.664633in}}%
\pgfpathlineto{\pgfqpoint{9.069901in}{6.652243in}}%
\pgfpathlineto{\pgfqpoint{9.078445in}{6.639853in}}%
\pgfpathlineto{\pgfqpoint{9.087436in}{6.627462in}}%
\pgfpathlineto{\pgfqpoint{9.096934in}{6.615072in}}%
\pgfpathlineto{\pgfqpoint{9.106994in}{6.602681in}}%
\pgfpathlineto{\pgfqpoint{9.117670in}{6.590291in}}%
\pgfpathlineto{\pgfqpoint{9.129013in}{6.577901in}}%
\pgfpathlineto{\pgfqpoint{9.141062in}{6.565510in}}%
\pgfpathlineto{\pgfqpoint{9.153849in}{6.553120in}}%
\pgfpathlineto{\pgfqpoint{9.167393in}{6.540730in}}%
\pgfpathlineto{\pgfqpoint{9.181703in}{6.528339in}}%
\pgfpathlineto{\pgfqpoint{9.196772in}{6.515949in}}%
\pgfpathlineto{\pgfqpoint{9.212582in}{6.503559in}}%
\pgfpathlineto{\pgfqpoint{9.229102in}{6.491168in}}%
\pgfpathlineto{\pgfqpoint{9.246287in}{6.478778in}}%
\pgfpathlineto{\pgfqpoint{9.264086in}{6.466387in}}%
\pgfpathlineto{\pgfqpoint{9.282436in}{6.453997in}}%
\pgfpathlineto{\pgfqpoint{9.301269in}{6.441607in}}%
\pgfpathlineto{\pgfqpoint{9.320512in}{6.429216in}}%
\pgfpathlineto{\pgfqpoint{9.340090in}{6.416826in}}%
\pgfpathlineto{\pgfqpoint{9.359930in}{6.404436in}}%
\pgfpathlineto{\pgfqpoint{9.379959in}{6.392045in}}%
\pgfpathlineto{\pgfqpoint{9.400113in}{6.379655in}}%
\pgfpathlineto{\pgfqpoint{9.420331in}{6.367265in}}%
\pgfpathlineto{\pgfqpoint{9.440565in}{6.354874in}}%
\pgfpathlineto{\pgfqpoint{9.460776in}{6.342484in}}%
\pgfpathlineto{\pgfqpoint{9.480936in}{6.330093in}}%
\pgfpathlineto{\pgfqpoint{9.501032in}{6.317703in}}%
\pgfpathlineto{\pgfqpoint{9.521062in}{6.305313in}}%
\pgfpathlineto{\pgfqpoint{9.541036in}{6.292922in}}%
\pgfpathlineto{\pgfqpoint{9.560976in}{6.280532in}}%
\pgfpathlineto{\pgfqpoint{9.580912in}{6.268142in}}%
\pgfpathlineto{\pgfqpoint{9.600881in}{6.255751in}}%
\pgfpathlineto{\pgfqpoint{9.620924in}{6.243361in}}%
\pgfpathlineto{\pgfqpoint{9.641079in}{6.230971in}}%
\pgfpathlineto{\pgfqpoint{9.661382in}{6.218580in}}%
\pgfpathlineto{\pgfqpoint{9.681859in}{6.206190in}}%
\pgfpathlineto{\pgfqpoint{9.702522in}{6.193799in}}%
\pgfpathlineto{\pgfqpoint{9.723366in}{6.181409in}}%
\pgfpathlineto{\pgfqpoint{9.744365in}{6.169019in}}%
\pgfpathlineto{\pgfqpoint{9.765468in}{6.156628in}}%
\pgfpathlineto{\pgfqpoint{9.786599in}{6.144238in}}%
\pgfpathlineto{\pgfqpoint{9.807657in}{6.131848in}}%
\pgfpathlineto{\pgfqpoint{9.828513in}{6.119457in}}%
\pgfpathlineto{\pgfqpoint{9.849019in}{6.107067in}}%
\pgfpathlineto{\pgfqpoint{9.869006in}{6.094676in}}%
\pgfpathlineto{\pgfqpoint{9.888297in}{6.082286in}}%
\pgfpathlineto{\pgfqpoint{9.906707in}{6.069896in}}%
\pgfpathlineto{\pgfqpoint{9.924060in}{6.057505in}}%
\pgfpathlineto{\pgfqpoint{9.940192in}{6.045115in}}%
\pgfpathlineto{\pgfqpoint{9.954961in}{6.032725in}}%
\pgfpathlineto{\pgfqpoint{9.968262in}{6.020334in}}%
\pgfpathlineto{\pgfqpoint{9.980027in}{6.007944in}}%
\pgfpathlineto{\pgfqpoint{9.990235in}{5.995554in}}%
\pgfpathlineto{\pgfqpoint{9.998917in}{5.983163in}}%
\pgfpathlineto{\pgfqpoint{10.006152in}{5.970773in}}%
\pgfpathlineto{\pgfqpoint{10.012068in}{5.958382in}}%
\pgfpathlineto{\pgfqpoint{10.016834in}{5.945992in}}%
\pgfpathlineto{\pgfqpoint{10.020653in}{5.933602in}}%
\pgfpathlineto{\pgfqpoint{10.023746in}{5.921211in}}%
\pgfpathlineto{\pgfqpoint{10.026340in}{5.908821in}}%
\pgfpathlineto{\pgfqpoint{10.028654in}{5.896431in}}%
\pgfpathlineto{\pgfqpoint{10.030876in}{5.884040in}}%
\pgfpathlineto{\pgfqpoint{10.033153in}{5.871650in}}%
\pgfpathlineto{\pgfqpoint{10.035574in}{5.859260in}}%
\pgfpathlineto{\pgfqpoint{10.038156in}{5.846869in}}%
\pgfpathlineto{\pgfqpoint{10.040835in}{5.834479in}}%
\pgfpathlineto{\pgfqpoint{10.043464in}{5.822088in}}%
\pgfpathlineto{\pgfqpoint{10.045808in}{5.809698in}}%
\pgfpathlineto{\pgfqpoint{10.047554in}{5.797308in}}%
\pgfpathlineto{\pgfqpoint{10.048313in}{5.784917in}}%
\pgfpathlineto{\pgfqpoint{10.047640in}{5.772527in}}%
\pgfpathlineto{\pgfqpoint{10.045047in}{5.760137in}}%
\pgfpathlineto{\pgfqpoint{10.040026in}{5.747746in}}%
\pgfpathlineto{\pgfqpoint{10.032071in}{5.735356in}}%
\pgfpathlineto{\pgfqpoint{10.020703in}{5.722966in}}%
\pgfpathlineto{\pgfqpoint{10.005491in}{5.710575in}}%
\pgfpathlineto{\pgfqpoint{9.986077in}{5.698185in}}%
\pgfpathlineto{\pgfqpoint{9.962193in}{5.685794in}}%
\pgfpathlineto{\pgfqpoint{9.933679in}{5.673404in}}%
\pgfpathlineto{\pgfqpoint{9.900495in}{5.661014in}}%
\pgfpathlineto{\pgfqpoint{9.862725in}{5.648623in}}%
\pgfpathlineto{\pgfqpoint{9.820581in}{5.636233in}}%
\pgfpathlineto{\pgfqpoint{9.774397in}{5.623843in}}%
\pgfpathlineto{\pgfqpoint{9.724619in}{5.611452in}}%
\pgfpathlineto{\pgfqpoint{9.671793in}{5.599062in}}%
\pgfpathlineto{\pgfqpoint{9.616543in}{5.586672in}}%
\pgfpathlineto{\pgfqpoint{9.559553in}{5.574281in}}%
\pgfpathlineto{\pgfqpoint{9.501543in}{5.561891in}}%
\pgfpathlineto{\pgfqpoint{9.443243in}{5.549500in}}%
\pgfpathlineto{\pgfqpoint{9.385369in}{5.537110in}}%
\pgfpathlineto{\pgfqpoint{9.328604in}{5.524720in}}%
\pgfpathlineto{\pgfqpoint{9.273575in}{5.512329in}}%
\pgfpathlineto{\pgfqpoint{9.220837in}{5.499939in}}%
\pgfpathlineto{\pgfqpoint{9.170862in}{5.487549in}}%
\pgfpathlineto{\pgfqpoint{9.124027in}{5.475158in}}%
\pgfpathlineto{\pgfqpoint{9.080613in}{5.462768in}}%
\pgfpathlineto{\pgfqpoint{9.040805in}{5.450377in}}%
\pgfpathlineto{\pgfqpoint{9.004694in}{5.437987in}}%
\pgfpathlineto{\pgfqpoint{8.972283in}{5.425597in}}%
\pgfpathlineto{\pgfqpoint{8.943499in}{5.413206in}}%
\pgfpathlineto{\pgfqpoint{8.918206in}{5.400816in}}%
\pgfpathlineto{\pgfqpoint{8.896210in}{5.388426in}}%
\pgfpathlineto{\pgfqpoint{8.877282in}{5.376035in}}%
\pgfpathlineto{\pgfqpoint{8.861163in}{5.363645in}}%
\pgfpathlineto{\pgfqpoint{8.847577in}{5.351255in}}%
\pgfpathlineto{\pgfqpoint{8.836245in}{5.338864in}}%
\pgfpathlineto{\pgfqpoint{8.826890in}{5.326474in}}%
\pgfpathlineto{\pgfqpoint{8.819247in}{5.314083in}}%
\pgfpathlineto{\pgfqpoint{8.813066in}{5.301693in}}%
\pgfpathlineto{\pgfqpoint{8.808120in}{5.289303in}}%
\pgfpathlineto{\pgfqpoint{8.804202in}{5.276912in}}%
\pgfpathlineto{\pgfqpoint{8.801130in}{5.264522in}}%
\pgfpathlineto{\pgfqpoint{8.798747in}{5.252132in}}%
\pgfpathlineto{\pgfqpoint{8.796917in}{5.239741in}}%
\pgfpathlineto{\pgfqpoint{8.795526in}{5.227351in}}%
\pgfpathlineto{\pgfqpoint{8.795526in}{5.227351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{0.790429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{2.071732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{3.353034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{4.634336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{5.915639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{7.196941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.791704in}{8.478244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.791704in}{0.790429in}}%
\pgfpathlineto{\pgfqpoint{8.791704in}{8.478244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

